Bootstrapping (D, D) Conformal Matter

We use the numerical conformal bootstrap to study six-dimensional $\mathcal{N}=(1,0)$ superconformal field theories with flavor symmetry $\mathfrak{so}_{4k}$. We present evidence that minimal $(D_k, D_k)$ conformal matter saturates the unitarity bounds for arbitrary $k$. Furthermore, using the extremal-functional method, we check that the chiral-ring relations are correctly reproduced, extract the anomalous dimensions of low-lying long superconformal multiplets, and find hints for novel OPE selection rules involving type-$\mathcal{B}$ multiplets.

==> figures/CJ-so20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122667in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.429333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.475238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.008000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=0.955238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.488000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.435238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.968000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.915238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.448000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.395238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.928000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.875238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.355238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.888000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.835238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382126in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \min\,C_J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523810in}{0.937757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474074in}{1.156348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806061in}{1.160037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343590in}{1.370841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{1.390462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745098in}{1.569072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540351in}{1.582644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{1.730751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237681in}{1.743409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122667in}{1.903190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024691in}{1.995536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940230in}{2.425046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866667in}{2.581394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802020in}{2.770053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744762in}{2.862746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693694in}{2.959358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647863in}{3.019846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606504in}{3.088202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568992in}{3.137706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534815in}{3.191000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503546in}{3.233000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474830in}{3.272073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448366in}{3.307446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.888000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.888000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.861007in}}%
\pgfpathlineto{\pgfqpoint{0.819281in}{3.852579in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{3.843656in}}%
\pgfpathlineto{\pgfqpoint{0.857843in}{3.834239in}}%
\pgfpathlineto{\pgfqpoint{0.877123in}{3.824328in}}%
\pgfpathlineto{\pgfqpoint{0.896404in}{3.813922in}}%
\pgfpathlineto{\pgfqpoint{0.915685in}{3.803023in}}%
\pgfpathlineto{\pgfqpoint{0.934966in}{3.791629in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.779741in}}%
\pgfpathlineto{\pgfqpoint{0.973528in}{3.767359in}}%
\pgfpathlineto{\pgfqpoint{0.992809in}{3.754482in}}%
\pgfpathlineto{\pgfqpoint{1.012089in}{3.741112in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{3.727247in}}%
\pgfpathlineto{\pgfqpoint{1.050651in}{3.712888in}}%
\pgfpathlineto{\pgfqpoint{1.069932in}{3.698035in}}%
\pgfpathlineto{\pgfqpoint{1.089213in}{3.682688in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{3.666846in}}%
\pgfpathlineto{\pgfqpoint{1.127775in}{3.650510in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{3.633680in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{3.616356in}}%
\pgfpathlineto{\pgfqpoint{1.185617in}{3.598538in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{3.580225in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{3.561418in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{3.542117in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{3.522322in}}%
\pgfpathlineto{\pgfqpoint{1.282021in}{3.502033in}}%
\pgfpathlineto{\pgfqpoint{1.301302in}{3.481249in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{3.459971in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{3.438199in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{3.415933in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{3.393172in}}%
\pgfpathlineto{\pgfqpoint{1.397707in}{3.369918in}}%
\pgfpathlineto{\pgfqpoint{1.416987in}{3.346169in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{3.321926in}}%
\pgfpathlineto{\pgfqpoint{1.455549in}{3.297189in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{3.271957in}}%
\pgfpathlineto{\pgfqpoint{1.494111in}{3.246232in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{3.220012in}}%
\pgfpathlineto{\pgfqpoint{1.532672in}{3.193298in}}%
\pgfpathlineto{\pgfqpoint{1.551953in}{3.166090in}}%
\pgfpathlineto{\pgfqpoint{1.571234in}{3.138387in}}%
\pgfpathlineto{\pgfqpoint{1.590515in}{3.110190in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{3.081500in}}%
\pgfpathlineto{\pgfqpoint{1.629077in}{3.052315in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{3.022635in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{2.992462in}}%
\pgfpathlineto{\pgfqpoint{1.686919in}{2.961794in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{2.930632in}}%
\pgfpathlineto{\pgfqpoint{1.725481in}{2.898976in}}%
\pgfpathlineto{\pgfqpoint{1.744762in}{2.866826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.875995in}}%
\pgfpathlineto{\pgfqpoint{0.820449in}{3.866245in}}%
\pgfpathlineto{\pgfqpoint{0.840899in}{3.855961in}}%
\pgfpathlineto{\pgfqpoint{0.861348in}{3.845142in}}%
\pgfpathlineto{\pgfqpoint{0.881798in}{3.833789in}}%
\pgfpathlineto{\pgfqpoint{0.902247in}{3.821900in}}%
\pgfpathlineto{\pgfqpoint{0.922696in}{3.809478in}}%
\pgfpathlineto{\pgfqpoint{0.943146in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{0.963595in}{3.783029in}}%
\pgfpathlineto{\pgfqpoint{0.984045in}{3.769003in}}%
\pgfpathlineto{\pgfqpoint{1.004494in}{3.754442in}}%
\pgfpathlineto{\pgfqpoint{1.024943in}{3.739347in}}%
\pgfpathlineto{\pgfqpoint{1.045393in}{3.723717in}}%
\pgfpathlineto{\pgfqpoint{1.065842in}{3.707552in}}%
\pgfpathlineto{\pgfqpoint{1.086291in}{3.690853in}}%
\pgfpathlineto{\pgfqpoint{1.106741in}{3.673619in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{3.655851in}}%
\pgfpathlineto{\pgfqpoint{1.147640in}{3.637549in}}%
\pgfpathlineto{\pgfqpoint{1.168089in}{3.618711in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{3.599340in}}%
\pgfpathlineto{\pgfqpoint{1.208988in}{3.579433in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{3.538017in}}%
\pgfpathlineto{\pgfqpoint{1.270336in}{3.516507in}}%
\pgfpathlineto{\pgfqpoint{1.290785in}{3.494462in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{3.471883in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{3.448769in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{3.425121in}}%
\pgfpathlineto{\pgfqpoint{1.372583in}{3.400938in}}%
\pgfpathlineto{\pgfqpoint{1.393032in}{3.376221in}}%
\pgfpathlineto{\pgfqpoint{1.413482in}{3.350969in}}%
\pgfpathlineto{\pgfqpoint{1.433931in}{3.325183in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{3.298862in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{3.272006in}}%
\pgfpathlineto{\pgfqpoint{1.495279in}{3.244616in}}%
\pgfpathlineto{\pgfqpoint{1.515729in}{3.216691in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{3.188232in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{3.159238in}}%
\pgfpathlineto{\pgfqpoint{1.577077in}{3.129710in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{3.099647in}}%
\pgfpathlineto{\pgfqpoint{1.617976in}{3.069049in}}%
\pgfpathlineto{\pgfqpoint{1.638425in}{3.037917in}}%
\pgfpathlineto{\pgfqpoint{1.658874in}{3.006251in}}%
\pgfpathlineto{\pgfqpoint{1.679324in}{2.974050in}}%
\pgfpathlineto{\pgfqpoint{1.699773in}{2.941314in}}%
\pgfpathlineto{\pgfqpoint{1.720223in}{2.908044in}}%
\pgfpathlineto{\pgfqpoint{1.740672in}{2.874239in}}%
\pgfpathlineto{\pgfqpoint{1.761121in}{2.839900in}}%
\pgfpathlineto{\pgfqpoint{1.781571in}{2.805026in}}%
\pgfpathlineto{\pgfqpoint{1.802020in}{2.769617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197867in,y=4.008000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_J^{(D_5,D_5)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/quarter-BPS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526465in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027475in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528485in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029495in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530505in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532525in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033535in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.955197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359412in, y=0.902436in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.744836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=1.692074in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.534474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=2.481712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.324112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=3.271350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.113750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414775in, y=4.060988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303857in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha[B[2,\ell]_\mathcal{R}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275960in}{3.775289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{3.242480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277980in}{2.452786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778990in}{1.163183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.546747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781010in}{1.432332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282020in}{1.721496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{2.031892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284040in}{2.359364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275960in}{3.489220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{2.189690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277980in}{1.868106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778990in}{1.727142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.085784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781010in}{1.511555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282020in}{2.029146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{2.031798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284040in}{2.359301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275960in}{0.792781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277980in}{0.777669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778990in}{0.963398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.171331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781010in}{1.431809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282020in}{1.722909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{2.031716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284040in}{2.359231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275960in}{0.782537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776970in}{1.073168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277980in}{0.777716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778990in}{1.010386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{1.170319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781010in}{1.433296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282020in}{1.721104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783030in}{2.031718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284040in}{2.359232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{0.739201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{2.489612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{0.855024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{1.054266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{1.297360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{1.573756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{1.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{2.193653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.690247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.968384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526465in}{0.708754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.722791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528485in}{0.853820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{1.052908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{1.297070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{1.573447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532525in}{1.874119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{2.196570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.528300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638358in}{2.887779in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{2.887779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.887779in}}{\pgfqpoint{5.690556in}{2.915556in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.638358in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.610580in}{4.154556in}}{\pgfqpoint{4.610580in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.610580in}{2.915556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.610580in}{2.887779in}}{\pgfqpoint{4.638358in}{2.887779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{4.042088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_1 = \mathbf{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{3.838231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{3.634374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{3.430516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{3.226659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=3.178048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_5 = \mathbf{adj}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805024in}{3.020835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055024in,y=2.972224in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{R}_6\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ratios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383529in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383529in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967059in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967059in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550588in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550588in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134118in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717647in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717647in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301176in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301176in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884706in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884706in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468235in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.468235in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.214438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.953638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.692838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.432038in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle \max\,\lambda^2_{\mathcal{D}[2]})/\lambda^2_{\mathcal{D}[2],\mathrm{CM}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{6.589426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{4.480763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{4.457696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{3.474833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{3.407794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{2.913726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{2.883024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{2.593026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{2.571519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{2.334087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{2.220437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{1.837252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{1.737564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{1.635785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{1.591804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{1.549533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{1.524736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.498123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.479721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.460674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.446193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.433119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.421600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.238034in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.238206in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.239578in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.244210in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.246440in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.249013in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.258791in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.267025in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.276631in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.281949in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.287610in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.299961in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.306651in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.313684in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.336842in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.372523in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.392422in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.413693in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.424843in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.485741in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.526396in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.540634in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{1.570139in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{1.601017in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{1.633267in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{1.649906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{7.720667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{5.220358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{5.193343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{4.031502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{3.959841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{3.376396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{3.342201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{2.986946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{2.961280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{2.673264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{2.576143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{2.100094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{1.993402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{1.867336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{1.819705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{1.766565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{1.730694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.695097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.662685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.634581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.614017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.592229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.578183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.339080in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.339997in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.341143in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.344812in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.350315in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.353755in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.362010in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.377831in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.384022in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.390672in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.397780in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.405347in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.421857in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.430799in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.506239in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.518850in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.531920in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.573882in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.588786in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.604149in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.652990in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.687844in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.705958in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{1.763054in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{1.783003in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{1.803410in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{1.845601in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{1.889627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{8.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{5.723343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{5.693826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{4.411205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{4.336745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{3.692876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{3.657416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{3.255187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{3.226282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{2.904801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{2.826228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{2.286003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{2.177407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{2.030691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{1.975629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{1.901535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{1.848562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.796474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.761946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.725257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.705015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.662443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.356362in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.364233in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.368022in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.377351in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.389011in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.395716in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.403003in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.419328in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.428365in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.448188in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.458973in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.507947in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.521648in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.598899in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.633880in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.671193in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.690724in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.710839in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.731536in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.752816in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.820155in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.843768in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{1.892741in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{1.944047in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{1.970575in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{1.997685in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{2.025379in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.053655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{9.047852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{6.087697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{6.056133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{4.686227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{4.609776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{3.923768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{3.886220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{3.449627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{3.418519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{3.072904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{3.006985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{2.425897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{2.317268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{2.148930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{2.085603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{1.981383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{1.923665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.860423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.824468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.782711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.761568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.730035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.714490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.345016in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.353612in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.357395in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.367023in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.372869in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.394532in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.403129in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.433045in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.456428in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.469151in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.511447in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.526921in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.559932in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.577469in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.595694in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.614606in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.634207in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.675471in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.719485in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.742524in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.790666in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.815768in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.868035in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.923054in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.951595in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{1.980823in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{2.010740in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{2.041344in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{2.072635in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{2.104615in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{2.137282in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.170637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{9.470179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{6.363757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{6.330690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{4.894381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{4.816748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{4.099737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{4.059763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{3.597004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{3.564365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{3.200206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{3.143645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{2.534955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{2.427556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{2.236608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{2.164181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{2.037654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{1.976688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.905949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.868786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.823284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.800942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.767123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.750438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.331503in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.333047in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.334977in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.356210in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.378216in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.387095in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.396746in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.407170in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.456585in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.501753in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.656175in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.678952in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.702501in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.726823in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.751916in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.804420in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.831830in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.860012in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.888966in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.918692in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.949190in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.980461in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{2.045318in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{2.078905in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{2.113263in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{2.148394in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{2.184297in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{2.220973in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.258420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{9.801164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{6.580119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{6.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{5.057514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{4.979299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{4.238291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{4.196174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{3.712646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{3.678700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{3.299966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{3.247449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{2.622033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{2.516416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{2.303441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{2.221233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{2.080430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{2.017136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{1.940744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{1.902565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{1.854187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{1.830335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{1.795164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.777122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.319216in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.322573in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.325511in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.329288in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.339360in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.345655in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.401052in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.413223in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.426233in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.503873in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.521919in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.560529in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.581093in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.624739in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.647821in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.671742in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.722103in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.748543in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{1.775822in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{1.803940in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{1.832897in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.862694in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{1.893330in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{1.924806in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{2.024269in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{2.094774in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{2.131286in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{2.168637in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{2.206827in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{2.245857in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{2.285726in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.326434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.136134in}{12.018076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283660in}{8.032949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104813in}{7.994424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288688in}{6.163084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690196in}{6.084210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232526in}{5.154405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871207in}{5.120292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578711in}{4.485198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337084in}{4.419722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134118in}{3.973987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961220in}{3.938278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812170in}{3.271846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682353in}{3.036654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568271in}{2.764267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467227in}{2.597160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377107in}{2.456989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296229in}{2.340462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223242in}{2.259340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157045in}{2.185264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096732in}{2.130503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041552in}{2.078217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990876in}{2.039463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944175in}{1.997584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{0.836087in}{1.372545in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{1.374303in}}%
\pgfpathlineto{\pgfqpoint{0.908261in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{0.944349in}{1.381334in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{1.088697in}{1.409456in}}%
\pgfpathlineto{\pgfqpoint{1.124784in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{1.160871in}{1.430548in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.442852in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{1.269133in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.305220in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{1.377394in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.413481in}{1.541281in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{1.521743in}{1.606315in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.630336in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.630004in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{1.666091in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.702178in}{1.738139in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{1.774352in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{1.810440in}{1.831296in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{1.864691in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.934998in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.990875in}{2.009992in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{2.049246in}}%
\pgfpathlineto{\pgfqpoint{2.063049in}{2.089672in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{2.131270in}}%
\pgfpathlineto{\pgfqpoint{2.135224in}{2.174040in}}%
\pgfpathlineto{\pgfqpoint{2.171311in}{2.217982in}}%
\pgfpathlineto{\pgfqpoint{2.207398in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.309380in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{2.356837in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{2.405466in}}%
\pgfpathlineto{\pgfqpoint{2.351746in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{2.387834in}{2.506239in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{2.460008in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{2.496095in}{2.666186in}}%
\pgfpathlineto{\pgfqpoint{2.532182in}{2.721845in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{2.778677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699004in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.079161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.106939in}}{\pgfqpoint{5.662778in}{2.106939in}}%
\pgfpathlineto{\pgfqpoint{4.699004in}{2.106939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671226in}{2.106939in}}{\pgfqpoint{4.671226in}{2.079161in}}%
\pgfpathlineto{\pgfqpoint{4.671226in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.671226in}{0.597444in}}{\pgfqpoint{4.699004in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{1.994472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=1.945861in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(20)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{1.784782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=1.736171in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(24)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{1.575092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=1.526481in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(28)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{1.365402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=1.316791in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(32)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{1.155713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=1.107102in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(36)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{0.946023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=0.897412in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(40)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865671in}{0.736333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.115671in,y=0.687722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle SO(200)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so20-R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.612680in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.685531in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.701852in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.701710in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.688547in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.649494in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{1.631742in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.616162in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{1.595978in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{1.526894in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.448753in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.272262in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.427526in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.489642in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.604158in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.676100in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.741274in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.770244in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.903389in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.974862in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.011470in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.051602in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.091850in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.217771in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.259993in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.299603in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.336719in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.371366in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.403470in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.455237in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.473983in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.489165in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.500027in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.507823in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.514629in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.514156in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.506552in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.500228in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.493156in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.483684in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.474475in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.462817in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.447755in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.427633in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.409913in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.354220in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.302455in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.259579in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.182339in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.207750in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.277725in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.351941in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.397495in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.431042in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.469707in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.500345in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.533855in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.562043in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.592409in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.624049in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.656479in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.722905in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.791045in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.828527in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.866066in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.906156in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.988127in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.029816in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.073079in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.115728in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.157667in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.197139in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.234215in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.268885in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.299768in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.327009in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.350688in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.369878in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.385754in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.397590in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.405777in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.411093in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.413215in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.411045in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.407217in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.393171in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.384201in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.374874in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.362944in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.351680in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.337665in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.319739in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.304642in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.285826in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.261349in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.203722in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.172502in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.126410in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.039107in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{2.919730in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.093902in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.157734in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.227950in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.271601in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.303804in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.340849in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.370077in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.401861in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.428415in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.456817in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.486173in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.511977in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.538901in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.566621in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.594944in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.626514in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.658092in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.692080in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.725867in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.761576in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.798883in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.837500in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.875480in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.914412in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.951006in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.951006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.265083in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.381035in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.471428in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.501034in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.531671in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.562892in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.591025in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{1.674824in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{1.723917in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{1.758604in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.770767in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.789091in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{1.787295in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.783050in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.777331in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.768815in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.759938in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.732003in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{1.717812in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.699456in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.674593in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.638089in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.512510in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.562748in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{1.646103in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{1.731050in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{1.772140in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{1.870591in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.903231in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.937400in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.044962in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.119326in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.157071in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.195089in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.309629in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.347422in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.382630in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.495486in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.542829in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.551165in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.556464in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.558874in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.558580in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.555843in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.551036in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.544705in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.537612in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.528104in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.518857in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.492013in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.453967in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.430615in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.397874in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.375374in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.345538in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.301942in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.031722in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.255509in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.323862in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.397170in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.442386in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.475742in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.514220in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.544722in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.578080in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.606130in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.636330in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.732630in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.765698in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.799106in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.832834in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.869593in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.906264in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.942885in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.981665in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.020081in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.058088in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.095585in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.132413in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{3.166766in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.198684in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.226773in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.252479in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.274481in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.291901in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.306009in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.316171in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.323365in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.327346in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.328836in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.324836in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.319741in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.313015in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.305182in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.296976in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.286471in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.272813in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.259669in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.242934in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.220788in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.201345in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.175801in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.139564in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.114151in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.079452in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.025454in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{2.902908in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{2.926927in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.037387in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.091345in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.155376in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.196764in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.227819in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.263945in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.292681in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.324107in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.350474in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.378761in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.437903in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.464442in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.491852in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.522880in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.553922in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.584999in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.618420in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.651554in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.686407in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.720712in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.754431in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.787459in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.818137in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.847896in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.896272in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.912241in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.912241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.467382in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.464931in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.460720in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.448161in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.396777in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.381338in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.361465in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.294666in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.222293in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{0.929025in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.316174in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.361858in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.395562in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.465331in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.499106in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.558079in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{1.647230in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{1.708192in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{1.770489in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.801581in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.858222in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.883856in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{1.944492in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{1.969577in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{1.976975in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.981312in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{1.982883in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{1.982037in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{1.979209in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{1.974954in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{1.968465in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{1.961175in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{1.929828in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{1.914249in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{1.875001in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{1.850795in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{1.816604in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{1.792863in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{1.760950in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{1.755509in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{1.867654in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{1.899967in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{1.999568in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.026788in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.055966in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.086143in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.112627in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.140153in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.168287in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.196701in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.225116in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.250816in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.276411in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.299500in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.320239in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.338660in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.354679in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.375954in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.382601in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.386126in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.386897in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.385364in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.376468in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.369727in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.360294in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.350833in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.338545in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.322235in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.290162in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.232281in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.208438in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.176118in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.025630in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.118728in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.177660in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.289234in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.321917in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.360081in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.390627in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.452763in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.483577in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.515795in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.548895in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.582600in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.651298in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.686156in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.721281in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.794520in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.832130in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.869347in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.938270in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{2.970007in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{2.999281in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.024592in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.047464in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.065390in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.079919in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.091151in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.099154in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.103655in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.105564in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.105069in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.102435in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.098028in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.092366in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.084296in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.075520in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.063907in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.052640in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.038287in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.003168in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{2.982331in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{2.954186in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.912356in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{2.881195in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{2.834922in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{2.638674in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{2.806155in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{2.939767in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{2.983775in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.016410in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.054152in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.084100in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.116854in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.144380in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.173988in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.204774in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.236253in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.268184in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.300465in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.333061in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.365965in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.401842in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.437669in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.475822in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.513738in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.553490in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.592811in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.633476in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.673406in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.710905in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.747566in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.781740in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.812098in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.861973in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.880692in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.896122in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.896904in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.896904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.394319in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.378751in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.348006in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.240275in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{0.964426in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.343027in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.447263in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.510783in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.542261in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.608954in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.643324in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.748389in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{1.783682in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.818895in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.886110in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.973680in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.996042in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.015914in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.031904in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.044253in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.053168in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.061319in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.061476in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.054810in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.048961in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.042380in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.033569in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.010140in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{1.995204in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.975354in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{1.957978in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{1.935385in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.855351in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{1.816351in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{1.728080in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{1.810198in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{1.890259in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{1.937617in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{1.971957in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.011113in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.041873in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.075275in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.103183in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.133051in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.163942in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.191096in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.219404in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.278050in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.307924in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.337930in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.397647in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.453679in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.478007in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.499968in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.519499in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.535307in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.547684in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.556882in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.563133in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.566677in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.567778in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.566757in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.564016in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.559058in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.552719in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.545752in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.536560in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.524359in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.512476in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.497265in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.436809in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.405346in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.356405in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.317305in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.251730in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.024163in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.229066in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.437967in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.472133in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.511037in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.541551in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.574632in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.602226in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.631710in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.662155in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.716700in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.745244in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.774254in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.803543in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.862342in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{2.891530in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{2.920314in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.946636in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{2.972278in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{2.993869in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.013135in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.028789in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.041103in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.050307in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.056616in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.060248in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.061452in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.060534in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.057881in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.046702in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.039736in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.030498in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.018165in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.006087in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{2.990531in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{2.969787in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{2.951522in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{2.893849in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{2.870549in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{2.839405in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{2.793148in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{2.598107in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{2.764576in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{2.827866in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{2.898164in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{2.942197in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{2.974858in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.012637in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.075403in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.102950in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.132569in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.194783in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.226625in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.258754in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.291115in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.323683in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.356436in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.391782in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.426911in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.461813in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.498403in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.534353in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.567830in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.600572in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.630824in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.657229in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.681233in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.701544in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.717334in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.729857in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.738555in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.744384in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.747216in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.747764in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.746209in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.742807in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.737914in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.730604in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.722032in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.712977in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.704486in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.704486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.503144in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.500957in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.476704in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.466946in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.422048in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.376584in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.337992in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.269054in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.198099in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.354433in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.475574in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.507088in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.570724in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{1.668514in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.807166in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.842370in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.877601in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.912729in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.947584in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.011740in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.041048in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.067839in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.090614in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.127612in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.140705in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.156959in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.160190in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.151081in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.144350in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.137019in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.127392in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.114638in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.102208in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.086253in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.065024in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{1.930827in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{1.882005in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.783524in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.868205in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{1.927778in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.995673in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.038704in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.070753in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.137373in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.169593in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.196627in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.225639in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.282176in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.309814in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.338250in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.367249in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.396647in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.460948in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.492754in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.524283in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.557350in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.589727in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.621348in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.652129in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.681966in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.709472in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.735915in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.758859in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.777451in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.791913in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{2.808660in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{2.811907in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{2.812738in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{2.811214in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{2.801849in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{2.794784in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{2.787030in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{2.776724in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{2.766722in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{2.754022in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{2.737492in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{2.723401in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{2.705693in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.650068in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.627818in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{2.598393in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{2.555624in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{2.256234in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.573408in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{2.647753in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{2.693390in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{2.727011in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{2.765786in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{2.796541in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{2.830220in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{2.858592in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{2.889211in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{2.921185in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.954041in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{2.987553in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.021629in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.056237in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.091367in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.129878in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.168527in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.251073in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.294388in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.337290in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.379710in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.421519in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.460801in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.497636in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.532023in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.562490in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.589222in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.612344in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.631924in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.647105in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.659045in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.667185in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.672404in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.674607in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.674432in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.672039in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.667665in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.661662in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.654543in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.644828in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.634512in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.621028in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.607994in}}%
\pgfpathlineto{\pgfqpoint{5.638419in}{3.591336in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.569207in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.549708in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.523994in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.487316in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.461433in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.425821in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.369523in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.233222in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.392442in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.444504in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.507310in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.548300in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.579206in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.615296in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.644099in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.675689in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.682722in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.682722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.421130in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.490186in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.558595in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.621692in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.655127in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.689428in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.724404in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.795751in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{1.831811in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{1.867889in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.967851in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.045781in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.065216in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.080835in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.092829in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.100696in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.105757in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.108548in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.106535in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.096794in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.090374in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.081709in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.058447in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.043506in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.023543in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.983011in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.929040in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{1.900198in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{1.858625in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{1.432047in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.025147in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.094677in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.186464in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.217831in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.245524in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.274525in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.304464in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.335101in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.366270in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.400595in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.434799in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.468843in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.502648in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.569029in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.599499in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.629220in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.654935in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.678323in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.698102in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.715521in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.729440in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.746279in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.750467in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.752005in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.751042in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.747770in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.735468in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.694063in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.680578in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.663415in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.640692in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.620708in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.594364in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.556720in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.530043in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{2.493073in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.433583in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{2.275389in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{2.468746in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.518561in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{2.619631in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{2.685211in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{2.744094in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{2.769855in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{2.797421in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{2.825869in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.850793in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{2.876673in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{2.903134in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{2.929922in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{2.956855in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.983783in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.010566in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.037051in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.088358in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.111214in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.131718in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.149862in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.176931in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.192078in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.195022in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.195690in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.190675in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.185016in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.169468in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.158424in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.146892in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.131987in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.117679in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.099450in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.084153in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.065147in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.040513in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.006284in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{2.982870in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{2.951857in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{2.906429in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{2.822540in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{2.702980in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{2.869589in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{2.933891in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.004272in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.047779in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.079731in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.116306in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.144999in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.175995in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.201694in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.228939in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.277114in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.302386in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.327836in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.353161in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.375739in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.398193in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.420162in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.439573in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.456571in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.471155in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.482203in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.490911in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.496420in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.499081in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.499268in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.497425in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.493197in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.487287in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.480490in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.471237in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.462151in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.450568in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.435515in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.415295in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.397407in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.373873in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.340705in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.317782in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.287193in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.241983in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.157023in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.034640in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.208320in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.273052in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.344427in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.389023in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.422102in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.460400in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.490839in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.524192in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.552274in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.582536in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.614057in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.646334in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.679113in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.712273in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.745762in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.755260in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.755260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.458116in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.448768in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.436432in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.360882in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.323396in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{0.947671in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.383222in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.458769in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.490798in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.620914in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.655242in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{1.725614in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.797462in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{1.833717in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{1.870053in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.906333in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.942374in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.008798in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.065206in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.088856in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.108592in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.124664in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.137283in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.152900in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.156268in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.156968in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.155292in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.151633in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.146534in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.138959in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.130513in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.107985in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.093628in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.074594in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.058006in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.007267in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{1.962745in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{1.875359in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{1.755673in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{1.940658in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.005603in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.047717in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.079440in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.178786in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.206312in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.236011in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.266964in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.298658in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.330821in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.363317in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.396072in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.429042in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.462183in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.533336in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.568436in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.603117in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.637242in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.726778in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.751380in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.789835in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.804009in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.814945in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.822189in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.826692in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.828553in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{2.827883in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.825373in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{2.820574in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{2.814052in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{2.806334in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{2.798168in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{2.787630in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{2.773825in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{2.760443in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{2.743280in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{2.728820in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{2.687515in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{2.655295in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{2.633462in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{2.604931in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.564259in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{2.152102in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{2.566789in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.643970in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{2.690152in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{2.723736in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{2.762053in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{2.792137in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{2.824768in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{2.852000in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{2.881118in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{2.911223in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{2.937703in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.965358in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{2.993857in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.023004in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.055526in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.088086in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.123160in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.158048in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.194935in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.233472in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.271493in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.310733in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.347552in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.383618in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.417237in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.447014in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.494365in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.512192in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.525700in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.541362in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.544750in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.545511in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.544216in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.541107in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.536529in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.529615in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.521463in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.512834in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.501663in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.491030in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.477737in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.460681in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.446311in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.428428in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.405272in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.373294in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.351654in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.323429in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.283338in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.215116in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{2.934581in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.204068in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.282516in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.360644in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.407176in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.440963in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.479490in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.509735in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.542551in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.569952in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.599275in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.629625in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.656352in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.684301in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.713145in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.775719in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.808845in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.844595in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.849491in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.849491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.533232in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.408212in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.469737in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.524586in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.587659in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.620925in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.655077in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.689997in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.725580in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{1.835168in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{1.909089in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.979559in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.010829in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.037753in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.062260in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.112757in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.129281in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.132947in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.132229in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.128531in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.117241in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.109025in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.097884in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.086885in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.072684in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.053797in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{1.986665in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{1.942091in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.907784in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{1.921406in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.028314in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.060091in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.097286in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.127075in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.159883in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.187607in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.217557in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.248810in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.280850in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.313403in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.346324in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.379537in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.446622in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.480383in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.516514in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.552260in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.587512in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.652380in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.681996in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.709102in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.732310in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.751866in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.780713in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.790243in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.796188in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.799502in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.798911in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.795475in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.790410in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.784234in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.775702in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.766618in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.754790in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.743462in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.729192in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{2.710688in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.694895in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.674930in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.648439in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.610235in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.582883in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.544499in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.481048in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.281910in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.446711in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.532121in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.613355in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.695076in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{2.733918in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.764297in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{2.797157in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{2.824518in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{2.853719in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{2.883850in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{2.910298in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{2.937857in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{2.966183in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{2.995060in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.024353in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.088604in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.120528in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.154340in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.187666in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.220456in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.252609in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.283965in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.312906in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.339478in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.363633in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.384205in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.401337in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.414367in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.424367in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.430939in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.434870in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.436200in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.435215in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.432315in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.427750in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.421872in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.413591in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.404224in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.394546in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.382219in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.370611in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.356188in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.337745in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.322199in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.241714in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.216892in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.183342in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.132175in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.024343in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.004328in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.129166in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.185931in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.251697in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.293625in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.324870in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.361026in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.389658in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.420850in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.446933in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.474833in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.503657in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.528973in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.555362in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.582499in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.610190in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.641016in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.671809in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.704917in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.739914in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.774514in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.810681in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.848147in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.855022in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.855022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.340183in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.053762in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.111470in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.267075in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.331300in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.373678in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.454967in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.492730in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.524112in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.623273in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.688931in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.865264in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{1.901237in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.936983in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.970094in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.028880in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.054550in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.076118in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.093873in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.108057in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.118885in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.126560in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.133347in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.133014in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.130700in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.126931in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.120984in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.114176in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.104928in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.095856in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.049136in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.031316in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.007889in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{1.974908in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{1.952146in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{1.877151in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{1.905204in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{1.977311in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.022166in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.055382in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.157740in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.185874in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.216184in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.247744in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.280045in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.345937in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.379319in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.412916in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.446681in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.480552in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.516776in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.587874in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.620609in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.652684in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.707690in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.730792in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.750165in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.765982in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.778368in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.786804in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.792377in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.795208in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.795440in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.793254in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.788907in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.782771in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.775384in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.767500in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.743825in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.730774in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.714040in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{2.671995in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{2.645865in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.608336in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.581622in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.544439in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.484142in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.317648in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.572976in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.633883in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.674120in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.704626in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{2.740378in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.768979in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{2.800394in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{2.826844in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{2.855298in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{2.884847in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{2.914984in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{2.945447in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{2.976107in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.006904in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.037806in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.068786in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.102107in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.135102in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.167759in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.200022in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.231791in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.262916in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.293185in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.320977in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.345070in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.366809in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.385041in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.399072in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.410061in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.418053in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.422769in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.424918in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.424568in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.422248in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.418289in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.411970in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.404047in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.395048in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.385739in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.373887in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.362746in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.348948in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.331397in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.308133in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.287612in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.260426in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.221186in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.192980in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.153100in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.085810in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{2.829340in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.069351in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.149044in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.227478in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.273864in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.307395in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.345462in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.375210in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.407334in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.434027in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.462451in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.491711in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.517341in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.544003in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.571372in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.599258in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.630253in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.661171in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.694363in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.761983in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.798165in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.835538in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.862441in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.862441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.561024in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.518025in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.544691in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.573928in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.649297in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.706744in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.737011in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.806548in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{1.883076in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{1.921273in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{1.959246in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.058037in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.086057in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.109939in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.129936in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.146256in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.168545in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.174823in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.178598in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.172995in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.167577in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.161344in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.141388in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.130013in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.095549in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.055471in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.023797in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.002192in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{1.428186in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{1.863015in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.016232in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.062875in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.167113in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.200899in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.229271in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.259791in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.291537in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.356942in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.390220in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.423775in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.457562in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.491539in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.525650in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.562168in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.598310in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.667092in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.729543in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.755465in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.798736in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.814883in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.826718in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.835520in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.841400in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.844476in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.844878in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.843194in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.839228in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.833437in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.826359in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.818739in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.808802in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.795691in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.782938in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.766569in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.744750in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.725486in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.700058in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.663790in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.603149in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.548045in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{2.460221in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.566093in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.619128in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.682692in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.724052in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.755210in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.791584in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.820616in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.852466in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.879269in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{2.908105in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{2.938065in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{2.968647in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{2.999592in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.030777in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.093674in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.125335in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.159453in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.193306in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.226886in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.262024in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.296474in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.328479in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.359697in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.388447in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.413447in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.436073in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.455111in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.469812in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.481368in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.489812in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.494822in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.497131in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.496947in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.490841in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.485534in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.477858in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.469041in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.459852in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.448088in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.436980in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.423169in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.405531in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.390709in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.372288in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.348433in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.315407in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.292948in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.263445in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.220932in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.145699in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{2.864630in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.161847in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.233297in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.307723in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.352838in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.385779in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.423423in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.452982in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.511711in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.540199in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.569581in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.595357in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.622201in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.649781in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.677896in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.709148in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.740308in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.771424in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.804660in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.839581in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.873971in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.909582in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.944439in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.960213in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.960213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so20-R2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.986703in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{2.022137in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{2.053187in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.080049in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.102865in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.134720in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.145439in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.156228in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.157652in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.156771in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.153961in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.149734in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.143254in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.116299in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.103882in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.087648in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.073775in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.056323in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.033480in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.001560in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.951001in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.909586in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.846206in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.919886in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.042404in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.076367in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.115431in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.208568in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.239182in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.271077in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.303763in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.336997in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.370668in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.404731in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.514272in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.551793in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.591563in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.630988in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.670010in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.708511in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.779903in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.811166in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.886363in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.903071in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.916464in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.925916in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.932436in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.935835in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.936880in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.935752in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.932704in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.928092in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.921032in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.912629in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.891989in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.880790in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.866671in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.848352in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.832712in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.812943in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.786726in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.748986in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.722045in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.684408in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{2.622878in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.444497in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.578312in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.667209in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.776372in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.816463in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.859896in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.892871in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.919841in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.008625in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{3.037203in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{3.096875in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.127530in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.158610in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.192827in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.227033in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.263672in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.340653in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.380645in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.422023in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.462784in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.504549in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.545454in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.583959in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.621503in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.655324in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.686790in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.714680in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.738081in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.758153in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.774090in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.786152in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.794623in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.802220in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.800174in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.796357in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.790988in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.784402in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.775370in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.765315in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.755012in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.741948in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.729664in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.714387in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.694776in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.678138in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.657165in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.629330in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.588947in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.559678in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.517757in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.056399in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.452273in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.525547in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.600748in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.645981in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.678876in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.716343in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.745675in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.777379in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.803733in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.831803in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.860701in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.886020in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.912369in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.939438in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.967051in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.997799in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{4.028548in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.059390in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.059390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.983677in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.045102in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.069692in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{2.090409in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.107361in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.119695in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.128821in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.134861in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.137956in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.138289in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.131816in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.119209in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.110106in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.101193in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.089859in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.075170in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.055514in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.038207in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.015580in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.984035in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.962533in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.893959in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.824321in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.821206in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.898036in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.975841in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.056912in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.096210in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.127269in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.161190in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.189697in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.220388in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.285095in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.318374in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.386156in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.420585in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.455343in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.493000in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.530575in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.568054in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.607502in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.646423in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.682826in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.718604in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.751853in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.781081in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.807902in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.849126in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.864013in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.875613in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.883398in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.890529in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.890233in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.888048in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.877132in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.869442in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.861204in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.850461in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.840192in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.827323in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.769241in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.743420in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.706398in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.585339in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.433985in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.617515in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.668142in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.730013in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.801523in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.837619in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.866506in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.925039in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.953895in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.983931in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{3.014654in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{3.045819in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{3.077315in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.109103in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.141175in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.176128in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.211017in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.248160in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.287166in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.325736in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.365764in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.405177in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.443939in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.481953in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.517625in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.552353in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.583334in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.610756in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.634735in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.655320in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.671696in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.684191in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.693673in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.699702in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.702727in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.703256in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.701616in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.698110in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.692970in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.686540in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.677607in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.667571in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.657218in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.644014in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.631530in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.615919in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.578483in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.556533in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.526990in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.483007in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.449951in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.399925in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.297208in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.257732in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.390529in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.448658in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.515278in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.557509in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.588899in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.625161in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.653839in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.685055in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.711141in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.767844in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.793147in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.819527in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.846665in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.874373in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.905243in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.936116in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.969357in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{4.004560in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{4.041428in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{4.079739in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{4.119311in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.124528in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.124528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.010468in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.038172in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{2.060295in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{2.078684in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{2.093456in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.104704in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.111909in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.116277in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.118018in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.117416in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.114850in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.110836in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{2.104586in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.097461in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.087788in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.078281in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.050232in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.036669in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.019644in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.880239in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{1.816273in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.606110in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.787037in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.871389in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.952693in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.035482in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.075259in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.106603in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.169439in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.232372in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.265225in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.298597in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.332373in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.400961in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.435718in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.473333in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.510814in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.548135in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.585220in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.621943in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.658119in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.691784in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.722983in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.750219in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.775062in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.796105in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.812449in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.825493in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.835301in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.841458in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.844913in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.845795in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.844278in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.840611in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.835158in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.828443in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.819061in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.808938in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.795539in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.782455in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.765579in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.751301in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.710314in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.678195in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.656372in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.516248in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.515958in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.668614in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.714841in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.748547in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.787098in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.817441in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.850432in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.878030in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.907607in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.938260in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.965280in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.993554in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{3.022743in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{3.052642in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{3.086046in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.119517in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{3.155587in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.191455in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.229346in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.266855in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.305896in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.344315in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.382052in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.418982in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.453460in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.485521in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.513873in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.538697in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.560104in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.578143in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.592055in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.602227in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.613671in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.615281in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.614596in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.612029in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.607821in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.602319in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.594505in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.585631in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.576453in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.564772in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.540219in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.522972in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.500168in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.480123in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.453702in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.415927in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.389129in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.351932in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.291853in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.128420in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.329332in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.378811in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.439581in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.479587in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.509836in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.545187in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.573388in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.604276in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.630215in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.658054in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.686905in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.716284in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.775824in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.805866in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.836091in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.868958in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.903975in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.938689in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.975198in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{4.013244in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.052605in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{4.093082in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{4.134479in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.161825in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.161825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.977646in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.007289in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{2.032802in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{2.054353in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.072073in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.085074in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.094838in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.101506in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{2.105235in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.106227in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.104752in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.101193in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.096087in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.079657in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.067787in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.055989in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.040614in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.027545in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.011223in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.917318in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.883737in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.831809in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.718372in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.836876in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{1.958729in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.001336in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.033412in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.070921in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.100953in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.134036in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.162011in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.192261in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.223868in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.289364in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.322854in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.356727in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.390939in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.425452in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.462793in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.499974in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.536955in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.573643in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.609890in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.676786in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.705752in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.732304in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.755004in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.774018in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.789454in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.800609in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.808672in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.813712in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.815432in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.813141in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.809206in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.802872in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.795144in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.786801in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.775852in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.752055in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.734892in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.720327in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.702075in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.678230in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.644858in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.591456in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.546717in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.463654in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.310352in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.506991in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.573155in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.645014in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.689519in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.722360in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.760207in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.790152in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.822825in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.850224in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.879639in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.910166in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.972849in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.004661in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{3.036713in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{3.068994in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{3.104101in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.139059in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.176161in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.212888in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{3.249260in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.287076in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.324186in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.358871in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.424157in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.451793in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.475858in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.496488in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.513757in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.526931in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.537043in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.543650in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.547511in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.548639in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.547558in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.544430in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.539492in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.533097in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.525748in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.515938in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.505703in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.492525in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.479966in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.464145in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.443515in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.425718in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.402849in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.371593in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.323712in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.286184in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.225209in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.053611in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.266320in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.315280in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.375696in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.415584in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.445789in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.481129in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.509346in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.540277in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.566268in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.594179in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.623116in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.652593in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.682369in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.712343in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.742484in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.772796in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.805733in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.838530in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.873379in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.909930in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.947893in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.985284in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{4.023787in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{4.063121in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{4.101551in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{4.139004in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.160073in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.160073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.004771in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{2.029636in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{2.049122in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{2.065007in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.077417in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{2.086469in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.095158in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.093406in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.089510in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.084016in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.077673in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.069032in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.057251in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.045537in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.030274in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.009689in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.991388in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.967157in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.932639in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.875641in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.825461in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.946476in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.021897in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.059629in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.089797in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.122998in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.151054in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.181375in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.245548in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.278626in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.312142in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.346026in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.380232in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.414718in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.452001in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.489087in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.525926in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.562411in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.598378in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.631801in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.662772in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.691281in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.715847in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.736700in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.767899in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.778452in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.785221in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.789228in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.790615in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.789570in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.786350in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.781327in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.775026in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.766144in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.756520in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.743773in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.731348in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.694122in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.675386in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.650749in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.615883in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.558728in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.508765in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.405269in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.370329in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.501664in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.559799in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.626835in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.701550in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.738669in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.768206in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.800561in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.827771in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.857045in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.887476in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.918568in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.950072in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.981874in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.013928in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{3.046215in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{3.081323in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{3.116268in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{3.151091in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.187888in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.224261in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.260165in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.295497in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.330095in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.362246in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.391973in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.417960in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.440402in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.459423in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.475094in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.486731in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.495341in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.500574in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.503169in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.503291in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.501457in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.497919in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.492011in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.484424in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.475687in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.466565in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.454870in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.443815in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.430057in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.397680in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.379286in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.355450in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.322422in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.299944in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.270393in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.227758in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.152086in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{2.881352in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.169927in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.241038in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.315322in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.360422in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.393382in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.431078in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.492839in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.519640in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.548272in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.577838in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.603807in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.630890in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.658758in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.687218in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.718921in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.750611in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.784695in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.818548in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.854295in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.891604in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.930185in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.968093in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{4.006921in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{4.044877in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{4.081882in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{4.116500in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.148774in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.162872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.974297in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.043938in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{2.059638in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.071802in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.081906in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.076062in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.069344in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.060191in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.051195in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.039714in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.024779in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.963521in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.930540in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.907752in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.832499in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.748386in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.607271in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.796135in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.933768in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.978613in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.080983in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.114557in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.173379in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.205211in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.237846in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.304608in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.338539in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.372768in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.407251in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.444500in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.481517in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.518243in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.554564in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.588385in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.652384in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.679059in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.703336in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.723800in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.740604in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.752994in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.762284in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.768579in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.771987in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.772694in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.771430in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.767892in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.762477in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.755721in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.738712in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.713395in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.697304in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.675822in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.656845in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.571166in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.537031in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.484101in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.366382in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.492390in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.547352in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.654291in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.685834in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.722615in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.751961in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.784164in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.811282in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.840484in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.870862in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.901914in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.997190in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.029440in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{3.061897in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{3.096955in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{3.131834in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.168624in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{3.204914in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.240646in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.308309in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.338563in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.366450in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.390658in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.411369in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.428704in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.442729in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.452826in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.459976in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.463939in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.464588in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.461548in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.456557in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.442302in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.431953in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.421035in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.406804in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.393052in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.375440in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.360604in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.342122in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.318121in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.284755in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.261961in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.231862in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.188077in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.108648in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{2.910911in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.139562in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.207907in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.280736in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.325362in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.358102in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.395644in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.425205in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.457316in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.484129in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.512798in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.542427in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.568468in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.595638in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.623607in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.652175in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.684004in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.715817in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.750023in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.783979in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.893919in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.931815in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.968935in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{4.005214in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{4.039151in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{4.072093in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{4.101397in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{4.128330in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{4.150766in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.152690in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.152690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.999542in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.022239in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{2.056108in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.074108in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.077265in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.073151in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.059363in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.049338in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.009997in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.995598in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.977343in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.953177in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.918764in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.894674in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.862006in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.812160in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.708355in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.675733in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.806449in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.932085in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.975279in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.075677in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.108920in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.137007in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.199056in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.264675in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.298192in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.332059in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.366225in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.400640in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.472331in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.509082in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.545371in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.579099in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.610426in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.639412in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.666025in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.709136in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.724688in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.736929in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.745968in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.751898in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.754643in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.755056in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.753416in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.750099in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.744473in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.737447in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.719690in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.697779in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.682104in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.661244in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.642904in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.618870in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.585084in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.561746in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.530563in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.484256in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.287920in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.455550in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.518846in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.589092in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.633064in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.665664in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.703353in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.733245in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.765919in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.793358in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.822849in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.853481in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.884759in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.916434in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.948391in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.980579in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.045561in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{3.080734in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{3.115699in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{3.150447in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.186883in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.222684in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.256024in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.288629in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.318747in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.345025in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.368905in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.389099in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.404792in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.417237in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.425884in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.431691in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.434704in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.435065in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.433334in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.429766in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.424718in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.417237in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.399304in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.387414in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.376093in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.361901in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.328050in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.308501in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.282751in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.246069in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.220215in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.184685in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.128637in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{2.993921in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.047210in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.150120in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.202386in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.265283in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.306260in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.337123in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.373123in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.401822in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.433262in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.459682in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.488065in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.517513in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.547536in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.577890in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.608469in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.639238in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.670190in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.703822in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.737294in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.772823in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.808020in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.844809in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.882841in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.920129in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.956619in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.992190in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{4.025309in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{4.055985in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.083009in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{4.106513in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{4.125655in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{4.141570in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.146793in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.146793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.971712in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.998185in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.020556in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.038973in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{2.052526in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{2.062763in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.069835in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.073912in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.075204in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.070662in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.058266in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.049753in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.026558in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.011483in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.991170in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.973139in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.949328in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.915574in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.860470in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.812971in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.924445in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.968363in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.001138in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.039249in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.069645in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.103042in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.131228in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.161662in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.193421in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.225994in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.326506in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.360650in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.395023in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.429558in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.466547in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.503158in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.570853in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.602034in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.630807in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.657130in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.679533in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.713421in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.740739in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.738728in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.734983in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.730014in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.722845in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.715023in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.704704in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.682244in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.666106in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.644519in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.625408in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.564016in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.538532in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.503527in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.448499in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.319076in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.360808in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.466767in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.583593in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.625103in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.656409in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.693005in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.722257in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.754399in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.781492in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.841074in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.872146in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.903644in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.935442in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.967478in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.999721in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{3.032142in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.067119in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{3.101856in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{3.136336in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.170490in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.204203in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.237300in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.267988in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.296311in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.322221in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.344406in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.363027in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.378186in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.389226in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.397219in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.401882in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.404016in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.403748in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.401249in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.396765in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.390658in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.383448in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.373638in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.363248in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.349693in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.336615in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.319927in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.297797in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.278330in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.252706in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.216254in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.190611in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.155465in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.100346in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{2.971248in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.011619in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.117708in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.170716in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.234135in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.275322in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.306300in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.342403in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.371164in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.457528in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.486999in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.517034in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.547389in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.577954in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.608691in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.639589in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.673132in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.706478in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.741822in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.776773in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.813220in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.849056in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.884240in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.918670in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.952175in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.983200in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{4.010526in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{4.034349in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{4.054794in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{4.071914in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{4.085003in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{4.094449in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.101073in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.104638in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.104638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.970570in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.996727in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.018722in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{2.035499in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{2.048758in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{2.058639in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.068036in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.058952in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.052726in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.044208in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.020976in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.005865in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.985488in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{1.967386in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.885779in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.853800in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.805491in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.648434in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.034280in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.064616in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.097966in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.126123in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.156533in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.188275in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.253939in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.287452in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.355411in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.389743in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.424223in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.458755in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.493213in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.527429in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.561181in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.592407in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.621161in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.647391in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.669627in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.702931in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.713489in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.721045in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.725742in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.727739in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.727240in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.724513in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.719938in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.705631in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.696447in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.672344in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.657081in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.619125in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.596069in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.564046in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.542263in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.513710in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.472837in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.402061in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.478160in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.555096in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.601396in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.635186in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.673868in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.737498in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.765254in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.795016in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.825871in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.853070in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.881521in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.910873in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.940904in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.974389in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{3.007848in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{3.041291in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.074699in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{3.110166in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.145174in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{3.179628in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.211656in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.242995in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{3.271861in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.296895in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.319548in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.338541in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.353093in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.364482in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.372769in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.377653in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.379828in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.377420in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.372987in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.366892in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.359657in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.349777in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.339278in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.325538in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.312235in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.295197in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.272482in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.225660in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.187079in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.159379in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.120345in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.055152in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{2.831792in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.029544in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.112194in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.192188in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.273276in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.311923in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.342176in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.374920in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.402198in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.431324in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.461394in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.487807in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.515354in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.543698in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.572637in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.604857in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.637030in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.669198in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.703596in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.737712in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.773489in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.808731in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.843400in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.877394in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.910547in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.941271in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.969554in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.994168in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{4.015250in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{4.032001in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{4.045560in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{4.055336in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{4.062174in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{4.065825in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{4.066871in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{4.065606in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{4.062392in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.058313in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.058313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.969894in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.994330in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.031746in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.045058in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.054965in}}%
\pgfpathlineto{\pgfqpoint{1.079140in}{2.061609in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{2.065850in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{2.060397in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.054923in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.048564in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.039861in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.020374in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.006210in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.987286in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.970685in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.949110in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.873635in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.837947in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.780908in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.637406in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.710546in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.809608in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.861241in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.924200in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.965672in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.010571in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.044734in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.081152in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.111245in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.143265in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.171109in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.231534in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.263214in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.295549in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.328401in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.361663in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.397929in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.434021in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.505355in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.538311in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.570763in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.600675in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.628042in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.651370in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.670919in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.699414in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.708630in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.714195in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.717153in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.717724in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.716195in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.712945in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.700325in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.692628in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.682452in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.672642in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.660281in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.644354in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.604269in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.579476in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.544253in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.486067in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.434525in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.323634in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.314716in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.436082in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.492434in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.558354in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.600731in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.632507in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.699017in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.731378in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.758623in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.787954in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.818459in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.849631in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.881210in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.913068in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.945142in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.977396in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{3.009795in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{3.044700in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.079308in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.147439in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{3.180731in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.211601in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.240149in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.266385in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.290221in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.310357in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.326942in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.348545in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.354832in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.357992in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.358790in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.357421in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.354149in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.349340in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.342081in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.333521in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.324446in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.312671in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.301424in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.287295in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.269030in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.253493in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.233926in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.208108in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.171238in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.145180in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.109248in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.052170in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{2.910595in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{2.978663in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.078322in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.129824in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.192214in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.233021in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.263814in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.299784in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.328492in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.359969in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.386439in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.414890in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.444419in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.474530in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.504970in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.535625in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.566447in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.597420in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.631020in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.664387in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.697567in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.732558in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.801081in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.834480in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.867113in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.897362in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.925245in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.949524in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.970380in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.987926in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{4.002216in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{4.012637in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{4.020099in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{4.024324in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{4.025953in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{4.022601in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{4.018286in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{4.012646in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{4.004633in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.995524in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.986087in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.974052in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.962714in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.948634in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.943151in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.943151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so20-R3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.576490in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.793885in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.820585in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.909343in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.981197in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.007969in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.034452in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.060562in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.086111in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.109240in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.163332in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.189730in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.192740in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.193455in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.182255in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.175236in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.167683in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.157849in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.144914in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.132382in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.116378in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.076664in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.052469in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.018607in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.995307in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{1.964289in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{1.918493in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{1.831957in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{1.885035in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.019914in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.063819in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.096231in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.133546in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.163009in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.221833in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.250445in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.305823in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.360167in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.387994in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.415965in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.443908in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.471650in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.498996in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.523884in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.548188in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.570031in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.589426in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.605158in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.618501in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.628416in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.635117in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.639677in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.638241in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.634529in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.628941in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.622033in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.614564in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.604806in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.591930in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.563411in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.542160in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.523506in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.499076in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.464713in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.440928in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.409036in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.361303in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.189558in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.340663in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.470570in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.513879in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.546033in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.583203in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.612652in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.644782in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.671698in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.700543in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.730394in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.756641in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.784009in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.812133in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.840774in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.869769in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.898995in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.930689in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.962039in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.992979in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.053133in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.080421in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.105368in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.127981in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.148170in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.164770in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.177944in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.187176in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.193532in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.197110in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.198003in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.196645in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.193508in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.187998in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.180766in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.172349in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.163516in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.152161in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.141417in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.128052in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.110998in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.088355in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.068388in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.041995in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.004136in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{2.977191in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{2.878585in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{2.705790in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{2.920363in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{2.969283in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.029721in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.069664in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.099933in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.135372in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.194750in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.220863in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.248916in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.278009in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.307645in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.337574in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.367685in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.397936in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.428318in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.461273in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.494013in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.528701in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.563008in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.598812in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.635781in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.671994in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.741961in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.774144in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.803991in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.830324in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.853261in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.872839in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.888264in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.899831in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.907399in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.907399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.547937in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.710471in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.748891in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.789118in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.840915in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.883643in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.906663in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.930148in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.953993in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.002627in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.056481in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.082935in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.108865in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.153601in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.172479in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.187794in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.200752in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.210310in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.216652in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.219743in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.220526in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.219320in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.215865in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.210584in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.204029in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.194858in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.171959in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.159317in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.143132in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.121644in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.043048in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.018747in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{1.985967in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{1.936295in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{1.834406in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{1.792658in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{1.985223in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.052346in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.094998in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.126779in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.163592in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.192788in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.224650in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.279909in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.309440in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.335360in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.362325in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.389951in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.417972in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.446195in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.474452in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.502584in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.530411in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.582542in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.605036in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.625245in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.643110in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.657456in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.668567in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.676685in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.682036in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.684852in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.685392in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.683967in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.674769in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.667990in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.658538in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.648364in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.634939in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.621869in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.605068in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.582607in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.562687in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.536224in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.498012in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.470622in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.432139in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.368368in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.164718in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.335887in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.420750in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.501785in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.583479in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.622352in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.685678in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.742333in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.772502in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.798969in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.826524in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.854811in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.883601in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.942122in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.974006in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{3.005583in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{3.036802in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{3.067571in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{3.097746in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.153984in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.198994in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.216135in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.229935in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.240495in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.247395in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.251564in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.253097in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.252106in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.249316in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.244200in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.237357in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.229317in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.220838in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.209907in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.195580in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.181663in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.163744in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.129550in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.104641in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.069529in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.045124in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.012201in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{2.962264in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{2.821393in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{2.953791in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.011989in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.078873in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.121403in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.153101in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.189827in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.218966in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.250792in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.277478in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.306107in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.335780in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.366013in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.427354in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.458334in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.489514in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.523419in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.593102in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.630758in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.667957in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.706532in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.744489in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.781792in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.818336in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.853944in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.885789in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.915276in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.941160in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.962535in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.980584in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.987860in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.987860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.758071in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.870234in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.915121in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.938371in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.961934in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.009859in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.036436in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.062687in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.088522in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.113745in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.136513in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.156909in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.189283in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.208414in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.213636in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.216277in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.216604in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.214938in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.210941in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.205096in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.197967in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.190315in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.180370in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.167304in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.154655in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.138502in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.117120in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.098390in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.073906in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.039540in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.015800in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{1.984033in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.936643in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{1.913316in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{1.974976in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.044005in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.087316in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.119404in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.156422in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.185689in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.217547in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.244170in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.272621in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.327671in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.354360in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.381643in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.409250in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.464645in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.519081in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.588920in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.607858in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.623133in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.635088in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.644713in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.651136in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.654329in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.655222in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.649671in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.643924in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.636889in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.629325in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.606539in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.594002in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.577989in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.556796in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.538243in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.514016in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.480088in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.456725in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.425593in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.292089in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.174357in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.347830in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.411661in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.482023in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.558241in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.595552in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.625033in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.657125in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.683957in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.712659in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.742307in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.768326in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.795408in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.823181in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.851402in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.879899in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.908539in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.937205in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.967874in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.997961in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.025564in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.052545in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.077144in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.099415in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.119316in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.148742in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.158671in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.169672in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.170961in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.170165in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.167568in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.162677in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.156079in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.148312in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.140125in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.129597in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.115856in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.085640in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.063119in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.043253in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.016996in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{2.979360in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{2.952608in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{2.915418in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{2.855215in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{2.690055in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{2.893788in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.004063in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.074577in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.110138in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.169703in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.195898in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.253217in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.282938in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.312945in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.343119in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.373412in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.403805in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.467120in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.499696in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.533987in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.567767in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.601012in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.633641in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.665508in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.695038in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.722243in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.745903in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.766171in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.783128in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.796053in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.805949in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.812373in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.816055in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.817011in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.815736in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.812379in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.807169in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.800448in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.792724in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.782388in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.771556in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.757518in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.744027in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{3.726846in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.704068in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.683996in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.671758in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.671758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.727931in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.766330in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.806513in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.831484in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.858196in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.878639in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.900756in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.946975in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.970624in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.994555in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.018733in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.045411in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.071754in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.097663in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.166070in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.183954in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.198181in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.216764in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.223728in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.223453in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.221076in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.217005in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.210485in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.202569in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.194063in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.182947in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.172304in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.158940in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.127192in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.109048in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.030449in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.001143in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{1.583049in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{1.970742in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.045598in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.124143in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.162073in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.224214in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.251159in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.279903in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.309511in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.335422in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.389782in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.445473in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.500905in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.598170in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.617117in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.632343in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.644183in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.658805in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.663065in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.661725in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.658114in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.652636in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.645849in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.638507in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.628919in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.616284in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.604035in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.588397in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.567733in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.549698in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.526255in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.493706in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.471545in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.442436in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.400559in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.326980in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{1.982477in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.337797in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.410703in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.486091in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.531712in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.565039in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.692892in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.721932in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.751913in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.778221in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.805607in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.833703in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.862268in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.891135in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.920174in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.949270in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.980443in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.011075in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{3.039233in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.066821in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{3.092047in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.114971in}}%
\pgfpathlineto{\pgfqpoint{3.587674in}{3.135556in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.152600in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.166337in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.176945in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.184570in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.189336in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.191363in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.190983in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.188306in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.183496in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.176925in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.169130in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.160871in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.150201in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.136204in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.122616in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.090409in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.072006in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.048063in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.014714in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{2.991894in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{2.961712in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{2.917702in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{2.652080in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{2.871410in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{2.939199in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.011790in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.056392in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.089162in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.126783in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.156441in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.188685in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.215631in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.244461in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.274268in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.300471in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.327809in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.355940in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.384652in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.416601in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.448475in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.480309in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.514300in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.547952in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.583164in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.617756in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.651665in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.684763in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.715434in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.743718in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.768374in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.789594in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.822133in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.832875in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.840649in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.845154in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.847052in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.846567in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.844143in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.840025in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.834563in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.826740in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.817803in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.808518in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.785462in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.771555in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.753795in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.738868in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{3.720304in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.696236in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.662837in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.640055in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.610012in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.610012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.539378in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.770190in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.810342in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.835283in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.861947in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.927209in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.950438in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.021784in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.048262in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.074379in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.100033in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.147489in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.185062in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.198943in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.209453in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.216832in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.221301in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.223088in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.222451in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.219704in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.215260in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.209657in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.201799in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.193382in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.182419in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.171954in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.158860in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.142076in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.119716in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.073828in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.036361in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.009740in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.913088in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{1.752148in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{1.999525in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.060617in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.100856in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.131304in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.166914in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.226472in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.252606in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.280618in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.334969in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.361355in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.388335in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.415627in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.443016in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.470313in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.497326in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.523838in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.547830in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.571080in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.591749in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.608614in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.623115in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.642128in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.647163in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.649554in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.647505in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.643809in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.637797in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.630463in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.622583in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.612320in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.568728in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.546144in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.526124in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.499528in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.461113in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.433553in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.330238in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.116625in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.301427in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.465528in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.512751in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.546833in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.585523in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.648490in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.675697in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.704689in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.734539in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.760667in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.787802in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.815572in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.843730in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.872103in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.900553in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.928954in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.957169in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.985043in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{3.012380in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.037343in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.061499in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.083142in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.101080in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.140973in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.143931in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.144432in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.142693in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.133717in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.127385in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.118730in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.109587in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.097758in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.086492in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{3.072374in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.054179in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.038748in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.019376in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{2.993925in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{2.932552in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{2.898076in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{2.844593in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{2.724756in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.741461in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{2.854119in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{2.908549in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{2.972905in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.014422in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.045546in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.081727in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.110489in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.168279in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.196529in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.225764in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.251467in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.278269in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.305818in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.333892in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.362347in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.393583in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.424635in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.455505in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.488129in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.551646in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.582347in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.610671in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.636699in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.660410in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.680622in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.697507in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.711167in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.721649in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.728520in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.732579in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.733839in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.732849in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.729776in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.724861in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.718457in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.711073in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.701193in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.690860in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.677525in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.664787in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.648695in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.627632in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.609377in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.585779in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.553212in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.531152in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.461131in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.389953in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{2.952418in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.390522in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.465731in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.542082in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.587855in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.621135in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.659069in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{3.688809in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.721011in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.747830in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.776449in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.805972in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.858885in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.886654in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.886654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.571984in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.862618in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.883014in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.905067in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.927875in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.998377in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.022355in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.048766in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.074785in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.100301in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.123409in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.145814in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.165713in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.181888in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.195676in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.206027in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.213179in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.217353in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.218769in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.214398in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.203054in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.194284in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.160693in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.145653in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.125983in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.109021in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.087302in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.013720in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{1.980270in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{1.927111in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.983906in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.049861in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.092012in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.123481in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.159962in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.188896in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.220454in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.246857in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.275090in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.304213in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.329713in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.356170in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.383183in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.410469in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.437806in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.464998in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.491841in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.516175in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.540024in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.561450in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.580530in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.597232in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.610412in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.621219in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.628725in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.633169in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.634785in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.633829in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.625563in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.619226in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.610320in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.600710in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.588045in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.539372in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.521290in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.497783in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.465134in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.413653in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.371528in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.297206in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.310739in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.382989in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.503497in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.536736in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.604681in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.637142in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.693137in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.722962in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.804113in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.860814in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.889357in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.917843in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.946129in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.974044in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.001378in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.026278in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.048861in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.069139in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.087027in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.101385in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.112438in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.120364in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.125311in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.127192in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.124761in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.120176in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.106238in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.087779in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.074140in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.060930in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.044013in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.021480in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{2.975167in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{2.937208in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{2.910117in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{2.872257in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{2.810249in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{2.627689in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{2.767846in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{2.855879in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.904302in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.964428in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.004295in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.047437in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.080135in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.106830in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.136560in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.167640in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.194264in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.222216in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.250959in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.280185in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.309722in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.339472in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.369377in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.401783in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.433888in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.465695in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.499061in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.531741in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.563629in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.593056in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.620122in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.644824in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.665940in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.683654in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.698079in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.709271in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.716755in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.721387in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.723134in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.722600in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.719955in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.715443in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.709420in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.692928in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.682993in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.670155in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.657893in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.642434in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.622281in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.604923in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.582680in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.552453in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.506728in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.471612in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.416623in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.288510in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.326449in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.433096in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.486203in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.549641in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.590790in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.621714in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.657724in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.686388in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.717752in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.744080in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.772337in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.831468in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.861616in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.922503in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.953211in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.953211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.545804in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.735201in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.838620in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.865250in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.907613in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.930360in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.953506in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.976937in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.000608in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.024478in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.050756in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.076633in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.101996in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.124952in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.147195in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.166936in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.182968in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.196618in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.213895in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.217982in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.219331in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.218194in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.214887in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.209822in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.194826in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.185484in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.173272in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.161533in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.146687in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.127330in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.110698in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.089494in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.060966in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.018726in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{1.987336in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{1.745333in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{1.911920in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{1.974929in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.044734in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.088297in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.120490in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.157562in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.186825in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.218637in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.245184in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.354660in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.408861in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.436115in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.463203in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.489923in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.537824in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.559095in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.578012in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.594544in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.607561in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.625536in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.629820in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.631278in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.630169in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.626807in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.621608in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.615132in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.606059in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.596287in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.583415in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.570935in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.554987in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.533876in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.515398in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.491281in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.457544in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.434348in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.403500in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.358055in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.272750in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.322313in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.387212in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.458197in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.534751in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.572153in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.601680in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.633801in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.660639in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.689327in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.718934in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.771875in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.799507in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.827529in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.855756in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.884037in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.912230in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.940181in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.967708in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.994584in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.018968in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.040959in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.060544in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.076545in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.089249in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.098890in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.109793in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.111455in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.110896in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.108414in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.104394in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.090578in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.082576in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.072224in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.058652in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.045505in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.006267in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{2.986475in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{2.960294in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{2.922736in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{2.896029in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{2.858893in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{2.798777in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{2.634124in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{2.886720in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{2.947644in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{2.987838in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.018282in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.053925in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.082408in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.113656in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.139932in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.168161in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.197431in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.227231in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.281056in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.340049in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.370992in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.401800in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.432440in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.464799in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.496541in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.527551in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.556120in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.582364in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.606297in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.627828in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.645767in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.659412in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.669989in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.677564in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.681893in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.683750in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.683263in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.680609in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.676036in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.669903in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.662726in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.653028in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.642817in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.629572in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.616868in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.600764in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.579605in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.561200in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.537315in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{3.504159in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.481548in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.451758in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.355186in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.424989in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.498610in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.543511in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.576391in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.614048in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.643675in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.675838in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.702681in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.731373in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.761013in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.787054in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.814216in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.842164in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{3.870698in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.902470in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.934202in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.968291in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.975256in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.975256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.735626in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.839038in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.865662in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.908006in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.930736in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.953857in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.977252in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.000874in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.024678in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.076601in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.165893in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.181536in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.193789in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.203683in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.210337in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.213964in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.213404in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.209774in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.197696in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.188461in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.178579in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.165630in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.153129in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.137219in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.116255in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.097992in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.074282in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.041383in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{1.989517in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.947018in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{1.871694in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{1.592059in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{1.888466in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{1.959858in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.034319in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.150222in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.211913in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.238602in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.267022in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.291652in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.317678in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.344507in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.371747in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.399122in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.426419in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.453443in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.477879in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.502013in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.525512in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.546457in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.564915in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.579704in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.592192in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.607619in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.611155in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.612307in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.611127in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.607653in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.602305in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.595653in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.576287in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.563028in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.550135in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.533598in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.511569in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.492128in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.466469in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.429853in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.404014in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.368471in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.312328in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.176794in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.232015in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.334517in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.386709in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.449587in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.490580in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.521463in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.557486in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.586191in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.617609in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.672232in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.701455in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.727105in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.781100in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.808788in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.836649in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.864518in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.919630in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.970921in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.994566in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.015674in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.033045in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{3.048026in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.059562in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.067868in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.075366in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.075436in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.073216in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.068842in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.062704in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.055352in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.047538in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.037446in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{3.024250in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.011514in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.995289in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{2.973851in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{2.955098in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{2.896282in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.872594in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{2.840931in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{2.793793in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{2.610002in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{2.768739in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{2.900055in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{2.943437in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{2.975556in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.012598in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.041880in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.073764in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.100422in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.128940in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.158401in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.184263in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.211194in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.238836in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.266958in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.295409in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.326566in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.357449in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.388039in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.418281in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.448081in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.477299in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.505730in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.531713in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.555263in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.575183in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.591694in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.604946in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.615037in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.621576in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.625455in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.626771in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.625640in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.622220in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.616744in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.609568in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.601224in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.592473in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.581232in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.570603in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.540565in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.518270in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.498669in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.472867in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.436138in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.410263in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.374720in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.318681in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.184188in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.236934in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.339921in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.392185in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.455043in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.495970in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.526779in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.562696in}}%
\pgfpathlineto{\pgfqpoint{5.318339in}{3.591309in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.622633in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.648935in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.677169in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.706436in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.736245in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.766350in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.796645in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.827089in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.857675in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.890860in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.923830in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.958753in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.983358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.538092in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.815978in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.840870in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.867459in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.887778in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.909724in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.932397in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.978763in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.052035in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.077632in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.102656in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.125231in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.147009in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.164930in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.180567in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.192823in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.202736in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.209431in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.213128in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.212449in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.208638in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.203035in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.196203in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.186752in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.163425in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.150646in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.134355in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.112823in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.093985in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.034867in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{1.979132in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.931512in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{1.909153in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{1.970487in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.039246in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.082389in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.151159in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.180237in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.238209in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.266328in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.295257in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.320523in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.346671in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.373293in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.400098in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.426855in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.453352in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.479365in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.502786in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.525537in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.563405in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.577417in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.597345in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.602608in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.605110in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.605143in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.603048in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.599252in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.585502in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.577367in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.566749in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.556613in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.543944in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.527747in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.506280in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.487451in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.428113in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.404078in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.371790in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.323255in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.226251in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.163178in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.306880in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.366878in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.434890in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.477828in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.509722in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.546577in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.575747in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.607521in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.634085in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.691770in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.717425in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.744060in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.771286in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.798834in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.826502in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.854124in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.881533in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.908550in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.934955in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.958854in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.980402in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.999649in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.016541in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{3.029976in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.040245in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.047593in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.052251in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.054453in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.054460in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.052149in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.047666in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.041405in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.033921in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.015707in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.002278in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{2.989304in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{2.972747in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{2.950805in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{2.931533in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{2.906225in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.870380in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{2.845312in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{2.811218in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.758616in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{2.643296in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.763908in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{2.819179in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.884109in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{2.925853in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{2.957100in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{2.993388in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.022211in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.053689in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.080061in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.163152in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.189852in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.217245in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.245094in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.273239in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.301558in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.332214in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.362479in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.392291in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.421541in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.450063in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.476158in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.499919in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.521332in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.539234in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.553845in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.565326in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.573795in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.579338in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.581887in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.582150in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.580326in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.576681in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.571579in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.564069in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.555346in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.546189in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.534401in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.523215in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.509246in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.491313in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.476165in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.432507in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.397823in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.373847in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.341715in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.293599in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.126044in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.274230in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.334845in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.403178in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.446185in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.478085in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.544049in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.575791in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.602348in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.630778in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.660179in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.686026in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.712989in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.740731in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.769043in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.800545in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.831974in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.863367in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.896896in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.930100in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.964856in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.977722in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.977722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.777917in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.842941in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.889888in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.934559in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.957643in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.980988in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.004547in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.028270in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.054337in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.127491in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.147737in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.165736in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.181423in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.193701in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.203609in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.210273in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.213916in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.209861in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.204532in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.197999in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.188948in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.179285in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.166662in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.154523in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.139146in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.101650in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.079342in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.048959in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.002852in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{1.967291in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{1.911214in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{1.829653in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{1.984766in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.047563in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.088426in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.119162in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.154951in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.183410in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.214490in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.240500in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.268301in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.296947in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.321991in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.347919in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.374321in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.400895in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.427401in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.453617in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.477271in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.500546in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.521440in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.541546in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.557806in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.571794in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.582475in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.590867in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.596194in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.598742in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.598810in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.596747in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.586836in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.579327in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.571250in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.560719in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.550676in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.522147in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.501008in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.458462in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.424859in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.401810in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.371240in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.326421in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.243399in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.088272in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.285930in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.352053in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.467909in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.500455in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.537836in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.567291in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.599275in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.625949in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.654405in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.683704in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.709327in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.735888in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.762996in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.790378in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.817828in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.845172in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.872237in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.898830in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.946447in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.967500in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.986156in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{3.002349in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.015015in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.034519in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{3.035618in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.034420in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.031235in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.026467in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.010703in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.001677in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{2.989998in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{2.978885in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{2.964983in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{2.932017in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{2.913143in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{2.888512in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{2.853990in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{2.830163in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{2.798294in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{2.750759in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{2.573229in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{2.727751in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.789223in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.858055in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{2.901219in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.933175in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.970012in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.999107in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.030751in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.057173in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.085392in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.114486in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.139972in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.193548in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.221031in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.248734in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.276531in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.306526in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.336032in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.364977in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.393242in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.419107in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.444152in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.466771in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.486939in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.503552in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.516819in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.526881in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.533384in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.537244in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.538578in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.537518in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.534237in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.528983in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.522117in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.514166in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.492179in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.477466in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.463222in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.444921in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.429434in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.410025in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.384574in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.348564in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.323390in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.289146in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.236265in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.119760in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.127099in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.242577in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.297572in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.362265in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.403873in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.435017in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.471180in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.499902in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.531271in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.557560in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.585735in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.614897in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.640548in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.667318in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.694870in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.722998in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.754306in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.785554in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.852282in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{3.887171in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.921502in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.955248in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.960362in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.960362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so20-R4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.857087in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.854913in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.845255in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.837195in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.828304in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.816415in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.804779in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.789832in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.730190in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.699128in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.650921in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.549041in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{1.516497in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.730715in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.804511in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.835326in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{1.896671in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.926534in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.984564in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.012875in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.041970in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.071593in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.101561in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.161924in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.192012in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.221791in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.277674in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.301846in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.355485in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.366315in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.378580in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.380358in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.379501in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.376286in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.371100in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.364494in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.357229in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.347618in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.334794in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.305972in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.292235in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.275123in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.252995in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.222611in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.175979in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.139536in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.080922in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{1.927257in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.114616in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.226990in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.267776in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.311856in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.345294in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.403175in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.491728in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.521665in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.552220in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.583217in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.614549in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.646145in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.680488in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.714600in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.748465in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.782022in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.815160in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.847712in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.877833in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.930970in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.952625in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.970759in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.985510in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.996967in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{3.009520in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.011702in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.011301in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{3.004345in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.997934in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.990279in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.982135in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.971578in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{2.957689in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{2.944175in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{2.926774in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{2.912054in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{2.893655in}}%
\pgfpathlineto{\pgfqpoint{3.587674in}{2.869674in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{2.836191in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{2.813220in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{2.782755in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{2.738107in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{2.655557in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.696908in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{2.763332in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{2.835222in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{2.879634in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.912351in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.979715in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.012089in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.039188in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{3.068229in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.098311in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.124804in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.181051in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{3.210263in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.242850in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.275456in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.310540in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.345379in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.456253in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.493401in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.529867in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.565546in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.598872in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.629904in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.658626in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.683843in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.705696in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.724263in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.739566in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.750967in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.758843in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.763896in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.765993in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.765724in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.763465in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.759382in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.753713in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.746808in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.737378in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.726902in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.716177in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.702572in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.689760in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.673784in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.653173in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.635568in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.613171in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.582979in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.537809in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.503562in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.450920in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.336343in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.337187in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.454579in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.509812in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.574423in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.615777in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.646618in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.682293in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.710508in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.741194in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.766796in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.794114in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.822252in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.846886in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{3.872481in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.892401in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.892401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.869264in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.869290in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.862825in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.848810in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.827217in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.734728in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.699574in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.641411in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.589815in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.478492in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.591999in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{1.648287in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{1.756635in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.855128in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.887577in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.914894in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{1.974838in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.001791in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{2.029975in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.059006in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.148867in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.179183in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.209409in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.239346in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.295564in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.340291in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.358341in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.372764in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.383776in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.391556in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.396270in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.398020in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.397479in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.394572in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.389688in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.354738in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.342599in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.306059in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.287635in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.229225in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.205488in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.125661in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{1.959423in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.107363in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.280400in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.312772in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.350308in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.380145in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.412810in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.440276in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.469820in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.500526in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.531889in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.563649in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.627917in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.660323in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.692862in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.727900in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.762616in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.796966in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.830850in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.864107in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.894856in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.923172in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.949023in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.971046in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.989432in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{3.004308in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.015018in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.022720in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{3.027491in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.029337in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.026727in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{3.022904in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.016808in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.009428in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.001515in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.991207in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.977596in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{2.964324in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.947215in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{2.932738in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{2.914653in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{2.891115in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{2.858369in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{2.836017in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{2.806572in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{2.763987in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{2.688138in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{2.426289in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{2.707485in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{2.778484in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{2.852934in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{2.898292in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.969660in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{2.999722in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.032438in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.059817in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.089163in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.146370in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.174400in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.203325in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.232941in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.266009in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.299128in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.334798in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.370254in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.407692in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.444741in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.483290in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.521216in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.558461in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.594902in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.628914in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.660528in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.688465in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.712893in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.733913in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.751556in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.765068in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.774821in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.781639in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.785256in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.786253in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.785129in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.782040in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.777219in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.771012in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.763910in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.754472in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.744670in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.732120in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.720238in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.705387in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.686247in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.669971in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.649428in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.622166in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.582711in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.554261in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.513865in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.445023in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.139884in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.435631in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.513443in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.591039in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.637204in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.670668in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.708738in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.738544in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.770789in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.797630in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.826265in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.855804in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.881735in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{3.908774in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.936605in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.965046in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.996770in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.028543in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.028543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.869372in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.868647in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.866050in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.861080in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.847237in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.815862in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.800256in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.779347in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.760851in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.736470in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.701903in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.677792in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.595717in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.494001in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.452522in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.586739in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.645430in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.712931in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.755964in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.855273in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.887892in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.915332in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{1.944848in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{1.975505in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.030815in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.059923in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.089606in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.149931in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.180245in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.210428in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.240264in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.267617in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.294346in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.318465in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.338565in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.354999in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.378763in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.385564in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.389673in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.390907in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.388182in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.383479in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.377350in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.370544in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.349425in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.337606in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.322413in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.302221in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.284526in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.261463in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.229383in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.137677in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.065980in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.144992in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.221491in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.267672in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.301419in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.340086in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.370567in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.403748in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.431530in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.461321in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.492199in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.519407in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.577162in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.637539in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.671004in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.704313in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.737432in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.770286in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.802756in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.834668in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.864118in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.891200in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.915907in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.936894in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.955488in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.980427in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.988255in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.993118in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.995030in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.994743in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.992536in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.988775in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.982766in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.975489in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.967693in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.957554in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.944197in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.931211in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.914534in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{2.892268in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.872551in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.846409in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.808804in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.744587in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{2.511221in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{2.725688in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.774749in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.835444in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.875634in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{2.919130in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{2.952127in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{2.979100in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.009184in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.040699in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.067758in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.125605in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.155560in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.185940in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.216658in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.247664in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.281425in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.315056in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.350737in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.420916in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.457113in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.492528in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.525497in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.556130in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.584442in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.610360in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.650503in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.665137in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.675930in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.683824in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.688517in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.690694in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.690413in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.688180in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.684324in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.678139in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.670365in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.661524in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.652371in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.640720in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.629772in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.616226in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.599023in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.576288in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.556316in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.530016in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.492475in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.465902in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.429130in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.370142in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.215596in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.403266in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.453424in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.514686in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.554886in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.585237in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.620669in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.648911in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.679825in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.705770in}}%
\pgfpathlineto{\pgfqpoint{5.318339in}{3.733602in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.762428in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.791764in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.821371in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.851150in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.881074in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.911149in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.943814in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.976328in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{4.010869in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{4.047101in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.060561in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.060561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.873023in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.870036in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.865646in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.858998in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.831767in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.819356in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.789517in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.750101in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.719341in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.671677in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.385494in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.531951in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.702039in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.784994in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{1.824558in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.855601in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{1.079140in}{1.917448in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.006241in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.064354in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.124756in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.155339in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.185964in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.216455in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.246597in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.274233in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.301239in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.324067in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.344543in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.361308in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.375661in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.385631in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.392639in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.396915in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.398718in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.398363in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.395694in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.391000in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.384837in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.368793in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.356497in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.344416in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.307941in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.289509in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.265249in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.230934in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.174910in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.126411in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.028892in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{1.969411in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.111726in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.171700in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.240001in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.283326in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.315638in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.415684in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.443187in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.472782in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.503548in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.534973in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.563006in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.592019in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.621762in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.654956in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.688115in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.721207in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.754173in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.786916in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.819294in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.851112in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.880446in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.907365in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.931832in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.952488in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.969548in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.983170in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.993463in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{3.003846in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{3.005106in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.003990in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.000764in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.995802in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.989627in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.971663in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.959406in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.947544in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.932437in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.912556in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.895299in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.842536in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.795835in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{2.759412in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.700963in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.549047in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.733470in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.784055in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.845902in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.886596in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.917409in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{2.953507in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.982395in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.014150in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.040916in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.069750in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.099746in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.130404in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.161465in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.192810in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.224386in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.256171in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.290707in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.325054in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.359251in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.395353in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.431003in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.500703in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.534480in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.565806in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.594691in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.619844in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.641442in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.673531in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.684366in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.691617in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.696105in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.697796in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.697274in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.694710in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.690348in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.684538in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.677778in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.668703in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.659219in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.647028in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.635461in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.620993in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.602357in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.586537in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.566632in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.540366in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.502782in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.439117in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.379460in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.219151in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.415667in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.465424in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.526467in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.566647in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.597040in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.632583in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.660961in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.692073in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.718227in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.746328in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.775483in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.805206in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.835258in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.865540in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.926711in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.960098in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.993388in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{4.028813in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.066032in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{4.104768in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.121437in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.121437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.871572in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.869606in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.845261in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.833841in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.822619in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.750738in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.676109in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.641355in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.586806in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.721165in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.762916in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.794417in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.831263in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.860736in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.920461in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{2.011803in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.039671in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{2.068455in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.097873in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.157773in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.187887in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.217845in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.247404in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.274417in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.299011in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.321202in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.340899in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.356761in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.369055in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.383805in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.386668in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.384574in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.380319in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.374611in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.366274in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.357047in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.344651in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.332447in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.316656in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.295475in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.276705in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.251892in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.216529in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.191690in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.157804in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.105349in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.989743in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.111921in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.232705in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.274924in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.306658in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.343682in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.405706in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.433059in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.462526in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.493183in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.524510in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.552460in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.581383in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.611023in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.644080in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.677067in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.709942in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.775014in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.806932in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.836391in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.865148in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.889856in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.912215in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.930892in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.946108in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.958030in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.966796in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.972521in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.975157in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.975548in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.973979in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.970106in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.964368in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.957308in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.949679in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.939698in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.926490in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.913606in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.897021in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.874825in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.855135in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.828986in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{2.791294in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.764360in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.726699in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.665039in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.621504in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.710108in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.758771in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.819214in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.859342in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.902844in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.935891in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.962930in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.993114in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.024762in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.051954in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.080589in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.110132in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{3.140275in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.170849in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.201758in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.232944in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.266875in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.300632in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.334226in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.369640in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.404523in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.438789in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.472288in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.503301in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.531875in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.556712in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.579155in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.596994in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.622921in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.630566in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.635368in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.637280in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.636921in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.634465in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.630159in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.624359in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.617571in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.608416in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.598813in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.586427in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.574633in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.559827in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.540657in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.524288in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.503547in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.475875in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.435486in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.406045in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.363612in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.288536in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.000883in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.304322in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.375925in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.450494in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.495716in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.528755in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.566540in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.596240in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.628461in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.684069in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.713742in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.739815in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.767014in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.795010in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.823609in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.855476in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.887338in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.921615in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.955666in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.991628in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{4.029167in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{4.066197in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{4.104454in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.137276in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.137276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.870171in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.864053in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.858372in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.851931in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.843270in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.831606in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.820135in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.805351in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.785684in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.768464in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.746079in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.667015in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.628748in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.617947in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.747247in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{1.821276in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.852227in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.885834in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.913918in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.943987in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{1.975102in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.002470in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.031018in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.060360in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.150764in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.181090in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.211202in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.240862in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.267922in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.292518in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.314670in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.332969in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.348902in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.361240in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.370210in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.376017in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.378867in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.378995in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.372389in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.366613in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.360120in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.351434in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.339789in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.328376in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.313709in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.294264in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.277298in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.255333in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.225147in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.178819in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.084668in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{1.935383in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.167097in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.229343in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.270335in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.314634in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.348248in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.375752in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.406470in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.438702in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.466419in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.495624in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.556516in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.587682in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.619137in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.650787in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.682545in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.714311in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.745963in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.777344in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.808246in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.836694in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.862776in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.886477in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.906430in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.923984in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.936999in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.946890in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.959317in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.958274in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.955036in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.943646in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.934720in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.925055in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.912263in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.899800in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.883801in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.862499in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.843740in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.819083in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.784209in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.759915in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.727087in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.677204in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.574124in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.537490in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.727736in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.794808in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{2.837557in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.906545in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.936020in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.968283in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.995395in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.024537in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.054798in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.116920in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.148405in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.180076in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.211905in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.243868in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.278305in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.346333in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.379844in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.412887in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.445292in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.528216in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.549792in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.567841in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.582458in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.593011in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.600532in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.604765in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.606468in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.605759in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.602799in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.597827in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.591198in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.583439in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.575285in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.564822in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.551191in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.538050in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.521293in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.479540in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.453815in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.417196in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.391408in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.356005in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.300281in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.167618in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.216265in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.320269in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.372787in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.435850in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.476883in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.507768in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.543777in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.603895in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.630293in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.658644in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.688050in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.718022in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.748316in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.778826in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.809518in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.840387in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.873922in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.907295in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.942716in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.977807in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{4.014491in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{4.052427in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{4.089643in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{4.126095in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.148618in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.148618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.866941in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.853925in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.846879in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.837407in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.828188in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.816511in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.740482in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.708188in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.686107in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.555857in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.627956in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.703197in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.749008in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.782607in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.821201in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.851678in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.884895in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.912726in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.942576in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.973507in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.000735in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.058363in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.088096in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.118143in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.148322in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.178452in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.235675in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.262559in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.286899in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.326567in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.340845in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.351823in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.359766in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.365373in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.367793in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.367889in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.361099in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.355181in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.348526in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.339614in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.327640in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.315872in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.300692in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.280451in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.262658in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.206893in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.184640in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.112651in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.036417in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{1.787248in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.128637in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.203137in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.248682in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.351006in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.384158in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.411952in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.441783in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.472723in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.499993in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.528498in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.557865in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.587843in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.618258in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.679847in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.713037in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.743649in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.803678in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.830883in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.855597in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.876432in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.894838in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.909557in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.919979in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.927405in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.932002in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.933946in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.933455in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.930810in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.926396in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.920741in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.912705in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.903995in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.892511in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.867331in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.848952in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.813139in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.786389in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.747476in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.719330in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.679308in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.611111in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.319811in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.600333in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.757148in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.803825in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.837754in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.876483in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.939972in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.967589in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.997151in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.027744in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.054667in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.082784in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.111743in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.141320in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.171370in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.204437in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.237387in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.270210in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.304955in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.339149in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.372696in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.403771in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.434052in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.460401in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.484430in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.504861in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.521878in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.535606in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.546125in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.553006in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.557165in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.558694in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.557705in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.554923in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.549822in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.543003in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.534997in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.526559in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.515693in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.501466in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.487667in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.469932in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.454942in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.436204in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.411754in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.377510in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.353903in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.322385in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.275564in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.085697in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.248500in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.311069in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.380637in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.424143in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.456337in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.493462in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.522816in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.554796in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.581559in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.610223in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.639887in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.665985in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.693233in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.721294in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.749961in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.781895in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.813796in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.845706in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.879844in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.915766in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.951187in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.987910in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{4.059082in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{4.091890in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{4.123755in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.141941in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.141941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.857498in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.843069in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.832837in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.822856in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.810155in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.793612in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.738708in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.684422in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.613525in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.539577in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.552789in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.625388in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.700872in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.746750in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.818967in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{1.882617in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.971069in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{1.998223in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.026549in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.055652in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.085258in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.115155in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.145161in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.175090in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.204729in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.231829in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.258417in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.282431in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.335199in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.345724in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.353171in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.357795in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.359873in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.357258in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.352718in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.339894in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.330819in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.318624in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.306627in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.291126in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.270394in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.228033in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.194076in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.170526in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.138926in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.915298in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.069718in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.131420in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.277023in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.314700in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.344636in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.404930in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.434530in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.465270in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.492387in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.549973in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.579813in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.640650in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.671368in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.702100in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.732681in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.762907in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.792515in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.819547in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.844025in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.864568in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.881471in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.894963in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.905233in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.912442in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.916750in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.918326in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.917376in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.914175in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.909110in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.902719in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.883856in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.870809in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.841604in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.819570in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.800014in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.774049in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.736658in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.709987in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.672802in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.612346in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.443622in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.653026in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.702378in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.763362in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.803738in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.847456in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.880647in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.907797in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.938102in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.969873in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.997169in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.025909in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.055551in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{3.085781in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.116420in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.147362in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.178534in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.209877in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.243648in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.277112in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.310210in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.342834in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.374817in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.404348in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.431498in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.456242in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.477285in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.494827in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.509009in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.527119in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.531554in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.533323in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.532542in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.529920in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.524979in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.518299in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.510413in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.502078in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.491324in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.477227in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.463545in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.445957in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.431097in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.412534in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.388343in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.354551in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.331339in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.300492in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.255089in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.170018in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.033530in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.218745in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.283757in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.354777in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.398822in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.431306in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.468688in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.498207in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.530339in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.557214in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.585989in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.615759in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.641945in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.669280in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.697425in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.726169in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.758177in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.790135in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.822080in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.856224in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.890068in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.925532in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.960432in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.994723in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{4.028300in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{4.060988in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{4.091211in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{4.117744in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.135253in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.135253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.862779in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.859079in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.853907in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.846219in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.826105in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.780828in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.742060in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.712013in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.652716in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.756480in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.824157in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.853410in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.941978in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{1.999207in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{2.027242in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.085449in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.115116in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.144889in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.174571in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.203935in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.230735in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.300059in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.317139in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.330521in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.347250in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.351084in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.352245in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.351055in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.347928in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.343405in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.336606in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.329011in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.318835in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.308925in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.296335in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.266050in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.248622in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.225929in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.194450in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.173092in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.145202in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.105579in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.038326in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.023981in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.103674in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.229677in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.263876in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.302947in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.333687in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.367110in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.395069in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.425026in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.456052in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.483364in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.511881in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.541228in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.571151in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.601470in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.662716in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.693357in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.723786in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.753783in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.781314in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.806489in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.829319in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.849709in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.866351in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.879473in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.889254in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.895843in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.899148in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.900113in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.899039in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.883699in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.876415in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.866828in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.854096in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.841664in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.825674in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.804346in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.785533in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.760765in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.725650in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.701116in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.667850in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.616949in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.509216in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.489637in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.614873in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.671920in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.738245in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.812524in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.849494in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.878925in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.911163in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.938265in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.967404in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.997661in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.028527in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.056028in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.084458in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.113572in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.146032in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.178430in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{3.210745in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.242927in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.274895in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.306528in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.337657in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.368050in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.395908in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.419892in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.441516in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.459527in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.474083in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.485288in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.492689in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.497267in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.499124in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.498593in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.496245in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.491617in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.485258in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.477700in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.469690in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.459351in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.445814in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.432717in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.415963in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.393682in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.374023in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.348057in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.310905in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.284580in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.248154in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.189840in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.039534in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.271785in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.374113in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.404767in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.440613in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.469242in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.527059in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.555453in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.584921in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.614965in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.645329in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.675896in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.706615in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.737464in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.768432in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.801799in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.834920in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.869785in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.904112in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.937861in}}%
\pgfpathlineto{\pgfqpoint{5.318339in}{3.970927in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{4.003142in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{4.032897in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{4.060192in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{4.083806in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{4.103905in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.119721in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.119721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.857912in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.853700in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.847999in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.841563in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.737501in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.707691in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.627035in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.438858in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.488232in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.592347in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.645061in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.708546in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{1.750002in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.847198in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.879364in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.935623in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.020477in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.049121in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.078253in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.107649in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.137111in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.166438in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.195399in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.221776in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.286807in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.303708in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.326678in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.333272in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.336932in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.337925in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.336574in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.328629in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.321667in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.313919in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.303559in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.293478in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.280671in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.264011in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.249826in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.232024in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.208766in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.176295in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.154083in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.124781in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.082353in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.006727in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{1.742469in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.025965in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.097161in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.171885in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.250946in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.289392in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.319753in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.380558in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.441092in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.496544in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.525692in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.555405in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.585501in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.615830in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.646249in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.676607in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.706723in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.736368in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.763520in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.788280in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.810640in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.829244in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.845457in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.858080in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.866610in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.872301in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.875362in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.876033in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.874614in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.871493in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.866089in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.859290in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.851857in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.842061in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.829025in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.816260in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.799781in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.785847in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.768478in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.745986in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.715007in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.667127in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{2.629268in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.567024in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.380498in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.527032in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.614497in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.696788in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.744764in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.779348in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.818628in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.882736in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.910550in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.940293in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.971044in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.998085in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.026303in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{3.055342in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.084972in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.115037in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.148068in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.180911in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.213537in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.245874in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.277809in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.338092in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.364669in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.388899in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.410682in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.428750in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.442372in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.452892in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.460426in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.465072in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.466932in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.463890in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.459071in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.452449in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.444563in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.425314in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.414977in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.402077in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.385587in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.363694in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.344429in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.319083in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.283089in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.257844in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.223390in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.169879in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.049630in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.067665in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.180005in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.234415in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.298839in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.340457in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.371693in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.436998in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.468684in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.495295in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.523872in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.583701in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.610577in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.638345in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.669783in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.701231in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.732699in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.766511in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.799987in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.867809in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.901787in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.934965in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.965684in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.994029in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{4.019987in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{4.042333in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{4.061239in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{4.076810in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{4.088399in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.093619in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.093619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so200-R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.492398in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.613493in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.639150in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.695192in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.725170in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.929104in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.978799in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.031159in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.083432in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.137939in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.192101in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.297028in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.347693in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.395808in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.441391in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.482797in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.556639in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.633587in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.651429in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.665009in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.674729in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.681494in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.685060in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.686093in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.684677in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.681565in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.676122in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.668982in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.660672in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.651948in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.630120in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.616921in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.600088in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.577768in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.558125in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.532238in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.495322in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.469263in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.433377in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.376538in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.239106in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.303029in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.402027in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.453460in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.515783in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.587250in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.623119in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.651725in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.683069in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.709409in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.737704in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.767055in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.796968in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.827198in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.857633in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.888231in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.918976in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.952332in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.985457in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.020510in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.055088in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.122742in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.186125in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.214316in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.240126in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.262282in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.280897in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.295194in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.306294in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.313696in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.319851in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.319142in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.316260in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.311436in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.305020in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.297528in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.287393in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.276689in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.262734in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.232021in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.209058in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.188723in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.161698in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.122570in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.094387in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.054507in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{2.987498in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{2.811011in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{2.976269in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.130920in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.177281in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.210929in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.279311in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.311870in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.339015in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.368018in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.397984in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.424328in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.480172in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.509159in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.541511in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.573920in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.608862in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.645903in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.721114in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.761103in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.802347in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.844604in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.886066in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.926710in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.956739in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.956739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.553579in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.580266in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.632586in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.658162in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.685401in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.713978in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.778596in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.899922in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.946183in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.995336in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.047037in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.251463in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.299521in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.345114in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.388258in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.428912in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.465433in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.497974in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.526633in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.550277in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.597460in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.605974in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.611121in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.613719in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.613879in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.607603in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.601757in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.594741in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.585090in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.561245in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.548104in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.531240in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.508719in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.488758in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.462242in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.423944in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.396477in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.357853in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.293734in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.263623in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.428301in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.475676in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.579226in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.612218in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.639732in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.669147in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.699561in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.726316in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.754264in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.783069in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.812529in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.845390in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.878265in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.911196in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.946471in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.981513in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.018311in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.090305in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.125308in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{3.157902in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.188127in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.215925in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.239990in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.259418in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.275537in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.288361in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.297301in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.302852in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.305771in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.306106in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.304306in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.300764in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.295830in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.288584in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.280188in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.271398in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.260116in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.249455in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.236206in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.219323in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.196946in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.177257in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.151312in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.114309in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.088181in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.052185in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{2.995140in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{2.858262in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{2.924587in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.021950in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.073056in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.135159in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.175808in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.206481in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.242298in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.270869in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.302182in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.328501in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.356782in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.386131in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.416062in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.446338in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.476860in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.507597in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.538556in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.572248in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.605849in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.641608in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.679170in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.718243in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.756781in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.796516in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.835575in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.875406in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.912846in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.949304in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.975966in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.975966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.765291in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.560346in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.616320in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.664920in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.692155in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.720727in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.863619in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.001990in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.051138in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.102729in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.205147in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.255766in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.303814in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.349366in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.392435in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.431334in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.467804in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.500248in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.527461in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.551037in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.586425in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.597751in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.606013in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.610871in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.613118in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.612856in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.610234in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.598941in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.591150in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.582861in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.572109in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.561876in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.549099in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.532764in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.511079in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.466951in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.431456in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.406653in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.372980in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.321278in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.322974in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.444633in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.486746in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.518277in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.554933in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.584100in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.616027in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.642853in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.671682in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.701610in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.732148in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.794206in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.825574in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.857138in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.891430in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.925533in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.959490in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.995338in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.030729in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{3.065606in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{3.099844in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.131713in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.161282in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.188528in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.212151in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.232312in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.249113in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.262602in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.272178in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.278772in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.282176in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.283058in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.281514in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.278316in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.272812in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.265654in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.257368in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.248707in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.237614in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.223153in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.209168in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.191229in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.176086in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.157169in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.132492in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.074042in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.042118in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{2.994529in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{2.829175in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{2.973250in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.034013in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.102523in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.145606in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.177544in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.214401in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.243549in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.275299in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.330288in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.359691in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.385541in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.412512in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.440268in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.468604in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.500145in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.531627in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.563089in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.596711in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.630029in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.664926in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.699242in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.732909in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.765787in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.796254in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.824323in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.869643in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.887129in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.900446in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.910623in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.914949in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.914949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.756416in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.475769in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.515013in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.583554in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.612812in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.661342in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.688525in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.746778in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.820243in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.902266in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.997104in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.045911in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.097081in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.198402in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.246273in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.291665in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.334617in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.411443in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.443803in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.472310in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.497036in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.516906in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.533294in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.545396in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.554304in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.559625in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.562193in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.562240in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.560385in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.556217in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.550195in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.542847in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.534926in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.524559in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.514631in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.502184in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.486216in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.446267in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.421698in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.330219in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.280850in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.180099in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.135704in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.270572in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.329370in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.396837in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.439763in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.471801in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.508998in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.538588in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.570998in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.598259in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.627599in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.658119in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.689333in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.721003in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.785378in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.818047in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.853688in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.889307in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.927272in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.967195in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{3.006723in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.047801in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.088306in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.128207in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.167415in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.205786in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.241725in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.275240in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.305073in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.331384in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.354271in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.373776in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.389140in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.400696in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.408809in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.414197in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.416702in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.416804in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.414874in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.411183in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.405972in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.399585in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.390848in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.381160in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.371282in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.358832in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.332878in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.314708in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.290656in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.269420in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.241190in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.200091in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.170152in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.126979in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{2.890449in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.074298in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.142865in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.215767in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.260210in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.292680in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.329752in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.358813in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.390240in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.416363in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.444175in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.472789in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.497838in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.523883in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.550614in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.577858in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.608175in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.638488in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.671168in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.705895in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{3.744482in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.786599in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.837549in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.903955in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.938246in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.938246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.554381in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.658640in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.685739in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.714143in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.743764in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.778277in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.852674in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.941191in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{1.987107in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.035670in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.084109in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.132357in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.180282in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.225686in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.309185in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.347233in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.381105in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.410950in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.436858in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.457712in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.474959in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.487751in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.496603in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.502566in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.506210in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.504753in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.500986in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.488265in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.480594in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.460781in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.448574in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.432886in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.411994in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.393609in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.369488in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.312008in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.233510in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.209634in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.341261in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.385018in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.417533in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.455190in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.485103in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.517846in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.545383in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.575025in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.605869in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.637431in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.669474in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.701895in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.767768in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.803900in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.840018in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.878519in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.916818in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.957010in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.996804in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{3.037999in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{3.078492in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.116567in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.153853in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.188693in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.219760in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.248451in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.273492in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.293983in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.311144in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.324250in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.333684in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.340266in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.343764in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.344751in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.343529in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.340456in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.335780in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.329849in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.321571in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.312273in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.302718in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.290610in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.279266in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.265247in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.247446in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.223876in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.203088in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.175528in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.135656in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.106888in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.065991in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{2.996184in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{2.790684in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{2.993723in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.068731in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.145041in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.190695in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.223820in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.261490in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.290949in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.322763in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.349186in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.377304in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.406219in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.431516in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.457797in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.484735in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.512133in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.542523in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.602904in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.635053in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.668791in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.736369in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.770053in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.804484in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.837976in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.870466in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.901862in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.923362in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.923362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.513005in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.685776in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.714035in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.812681in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.851534in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.126832in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.213465in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.290181in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.323066in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.351901in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.376799in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.396654in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.412962in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.433717in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.439009in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.441753in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.440429in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.436983in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.431121in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.423763in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.404967in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.394568in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.381364in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.364161in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.349463in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.330929in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.306514in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.271918in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.247794in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.215188in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.063960in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.156887in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.215522in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.283004in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.326046in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.358230in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.395664in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.458243in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.485838in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.515592in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.546601in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.578376in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.610673in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.643383in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.676466in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.709911in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.746425in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.782929in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.860516in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.901077in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.941183in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.019817in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.058090in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.093882in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.127205in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.156695in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.182525in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.204801in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.222643in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.237244in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.247948in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.255667in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.260095in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.261266in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.258675in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.254356in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.248660in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.240515in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.231207in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.221517in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.209096in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.197328in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.182624in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.163684in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.147597in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.127330in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.100514in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.061932in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.034337in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{2.995616in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{2.931545in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{2.735735in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{2.900774in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{2.984523in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.064942in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.112026in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.145943in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.184379in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.214388in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.246788in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.273714in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.302400in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.331950in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.412531in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.440787in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.472220in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.503597in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.537300in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.570730in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.605982in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.642722in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.678906in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.716228in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.752848in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.790189in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.826551in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.860560in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.893486in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.924013in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.951117in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.952113in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.952113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.476992in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.584529in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.613636in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.636479in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.661803in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.746249in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.780400in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.815173in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.895879in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{1.985825in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.030786in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.077980in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.122559in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.166748in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.208350in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.247378in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.282085in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.339373in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.362227in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.381318in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.395723in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.413845in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.418063in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.419503in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.415434in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.410275in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.403675in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.396386in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.386703in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.365538in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.350343in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.330107in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.312335in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.256684in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.234496in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.162823in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.087266in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.106645in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.177808in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.252585in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.298259in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.370403in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.400927in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.462247in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.523673in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.555718in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.588256in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.621184in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.654468in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.688097in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.724795in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.761463in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.800521in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.839328in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.879984in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.920137in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.959735in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.998660in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{3.035123in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.069189in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.100835in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.128681in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.152874in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.173497in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.189689in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.202599in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.211627in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.217262in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.220267in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.220692in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.218977in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.215523in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.210679in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.203546in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.195271in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.186607in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.175492in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.160976in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.146911in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.128830in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.113531in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.094368in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.069273in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.033877in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.009244in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{2.975951in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{2.925259in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{2.819841in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{2.796674in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{2.978314in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.044444in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.086660in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.118166in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.183680in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.215339in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.241882in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.270351in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.299849in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.329897in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.360260in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.421622in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.486294in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.519875in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.593076in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.632042in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.670448in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.710020in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.748897in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.788533in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.825795in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.896059in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.927608in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.955614in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.977346in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.977346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.478568in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.517747in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.559491in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.615084in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.718037in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.747258in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.781236in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.854213in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.895928in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{1.937804in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.982450in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.026997in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.071371in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.115417in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.156897in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.195879in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.292761in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.317070in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.337603in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.353380in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.365831in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.375010in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.380534in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.383406in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.383817in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.382028in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.378410in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.373471in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.366220in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.358206in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.347509in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.323825in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.306475in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.291602in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.247856in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.212248in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.187160in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.152803in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.099205in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{1.977622in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.000668in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.111644in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.165966in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.230644in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.272649in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.341338in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.370967in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.403576in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.431117in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.460861in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.491902in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.523742in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.556126in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.588939in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.622128in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.655672in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.692272in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.728825in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.767723in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.806316in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.882548in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.920031in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.956893in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.991320in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.023343in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.052904in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.078625in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{3.100635in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.118044in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.132112in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.142197in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.149262in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.153065in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.154307in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.153083in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.150132in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.144869in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.137913in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.129790in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.121252in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.110273in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.095911in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.081983in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.064075in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.048927in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.029967in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.005175in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{2.970311in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{2.946151in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{2.864792in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{2.766789in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{2.712502in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{2.850677in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{2.910020in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{2.977637in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.020426in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.052245in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.089052in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.118220in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.150044in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.176707in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.205290in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.234895in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.260961in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.288196in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.316265in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.344966in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.376970in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.408981in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.443420in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.477619in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.513706in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.551323in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.588352in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.626500in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.663846in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.700324in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.734433in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.767542in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.797021in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.824189in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.847933in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.868361in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.885520in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.898770in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.908458in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.914216in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.914216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.762646in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.521274in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.563013in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.589542in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.618592in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.693436in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.721489in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.750686in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.819158in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.899155in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{1.940946in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.029898in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.074112in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.117962in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.197925in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.234072in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.265927in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.317510in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.336296in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.351608in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.371413in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.376446in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.378463in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.375878in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.371351in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.365409in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.358782in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.349949in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.338120in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.326522in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.311593in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.291737in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.274336in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.220236in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.198898in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.171027in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.131424in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.064201in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.806288in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.129767in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.255855in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.290131in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.329333in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.360220in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.393862in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.422065in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.452361in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.483844in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.516027in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.581690in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.615026in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.648672in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.685336in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.721908in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.797093in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.835383in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.873243in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.945453in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.979602in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.009759in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.037529in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.061540in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{3.081916in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.097803in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.110446in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.119271in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.125241in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.128394in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.128860in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.127206in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.123686in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.118658in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.102387in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.093110in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.069607in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.055173in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.036481in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.020535in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.000375in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{2.934905in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{2.907103in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{2.867892in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{2.802340in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{2.595095in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{2.780157in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{2.861329in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{2.940773in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{2.987687in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.021621in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.060204in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.090421in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.123136in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.150398in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.179515in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.209585in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.236007in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.263574in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.291954in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.320946in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.353249in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.385536in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.420244in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.454681in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.490983in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.526845in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.564099in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.600686in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.636552in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.671577in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.704203in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.734469in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.762329in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.786594in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.806438in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.823078in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.836524in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.846203in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.852515in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.856118in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.857009in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.851973in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.847119in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.839903in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.838635in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.838635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.520641in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.617848in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.720442in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.783289in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.817624in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.897068in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.026503in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.149727in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.185896in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.219601in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.249134in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.274691in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.296413in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.314397in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.327765in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.337875in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.344801in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.348359in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.349486in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.348455in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.345635in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.340471in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.333787in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.326351in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.316414in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.306754in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.294506in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.278625in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.265164in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.248371in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.226641in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.196817in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.151200in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.059661in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{1.923182in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.135979in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.240669in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.272045in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.308840in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.370860in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.428061in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.459082in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.490911in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.523287in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.589248in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.622745in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.659260in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.695680in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.732030in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.770481in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.808502in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.846015in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.882877in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.917215in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.949097in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.978495in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{3.004006in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{3.025804in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.043997in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.057797in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{3.068390in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.075317in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.079480in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.080955in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.080096in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{3.077423in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{3.072406in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.065625in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.057612in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{3.049129in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.038160in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.014750in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.998149in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{2.956706in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{2.931151in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{2.894782in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{2.869197in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{2.834140in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{2.779237in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{2.652342in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{2.690624in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{2.796262in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{2.912777in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{2.954029in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{2.985067in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.021255in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.050099in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.081700in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.108261in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.136802in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.166422in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.196628in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.257940in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.288894in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.320017in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.353808in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.387397in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.422987in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.458157in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.494796in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.530767in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.566013in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.600412in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.632370in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.661937in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.689074in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.712584in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.732596in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.748361in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.760970in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.769895in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.775936in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.778915in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.779370in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.777660in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.774099in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.768938in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.762529in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.753687in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.743819in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.733705in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.720895in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.708875in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.693972in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.674932in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.658876in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.638784in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.612431in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.575010in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.548672in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.512481in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.455395in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.324128in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.387829in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.482434in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.532938in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.594419in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.634596in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.664834in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.700022in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.727974in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.743990in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.743990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so200-R2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.987822in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{2.061251in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{2.091571in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.117890in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.140343in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.173012in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.183709in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.191191in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.195226in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.196798in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.196181in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.193745in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.182715in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.175643in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.166133in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.156859in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.145085in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.129827in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.109362in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.091259in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.067422in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.033740in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.010370in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.979019in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{1.932170in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.908396in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{1.970720in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.040604in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.117432in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.155486in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.219043in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.247083in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.277341in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.308910in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.374251in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.407665in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.441491in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.475713in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.513095in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.590311in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.629901in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.669259in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.710338in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.750818in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.788816in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.826109in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.860882in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.891687in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.918738in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.942184in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.962107in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.977641in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.998523in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{3.006888in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{3.007251in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{3.001771in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.996522in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.990216in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.981577in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.972419in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.960526in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.949150in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.934829in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.916262in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.880362in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.853726in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.787589in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.748637in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.683626in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.464484in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{2.657490in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.740318in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.820456in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.867628in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.901728in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.940500in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.970880in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.003796in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.031253in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.060614in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.090984in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.117715in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.145658in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.174489in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.204019in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.237026in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.270140in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.305898in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.343863in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.381563in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.421141in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.462335in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.504907in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.548626in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.591644in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.635484in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.678401in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.718932in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.757147in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.793042in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.825424in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.854390in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.879971in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.901290in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.918563in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.931993in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.941795in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.948215in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.951563in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.952247in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.950811in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.947485in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.942408in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.935797in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.927987in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.919470in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.915418in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.915418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.986727in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{2.022982in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{2.056681in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{2.086053in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.109832in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.129842in}}%
\pgfpathlineto{\pgfqpoint{1.175908in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.157989in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.166650in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.172261in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.175052in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.172873in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.168618in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.162823in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.156234in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.147332in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.135265in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.123304in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.107740in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.078008in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.056633in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.027320in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{1.948208in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.894300in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.770486in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.069560in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.168420in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.201330in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.229177in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.259304in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.323169in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.356148in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.389617in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.423520in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.457831in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.495312in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.532783in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.570278in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.610057in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.649532in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.688648in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.727293in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.765293in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.800768in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.833740in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.862743in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.887979in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.909579in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.927615in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.951701in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.958422in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.962301in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.963396in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.962340in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.959384in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.954884in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.947981in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.939764in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.931010in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.919613in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.908710in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.895006in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.877302in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.862272in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.843404in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.818650in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.783705in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.726585in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.676815in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.574470in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.535195in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.668083in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.726447in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.793540in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.836240in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.868097in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.905054in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.934422in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.993538in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.052675in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.083443in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.114617in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.146099in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.177862in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.209910in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{3.244850in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.279756in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.316962in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.356107in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.396889in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.437174in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.519737in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.560033in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.599572in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.638205in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.674411in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.706945in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.735959in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.761529in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.782755in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.800715in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.814637in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.824780in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.834989in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.835907in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.834581in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.831069in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.826330in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.819247in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.810665in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.801099in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.791308in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.778926in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.767333in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.753000in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.734772in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.719488in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.700502in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.675887in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.641661in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.618223in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.587133in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.541452in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.456047in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.327433in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.505487in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.569963in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.640436in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.684053in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.716142in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.752961in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.781938in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.813370in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.839570in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.867531in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.896368in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.921667in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.948025in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.975128in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{4.002797in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{4.033630in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.049369in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.049369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{2.015648in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{2.046520in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{2.073152in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{2.094344in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{2.111855in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.125778in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{2.135416in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.142062in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.145874in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.147052in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.145870in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.142703in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.138075in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.131047in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.123117in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.101791in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.088164in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.070129in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.054476in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.034394in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.007268in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.967149in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.937562in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.894409in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.845318in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.914576in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.033987in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.067557in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.137044in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.170700in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.199036in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.229581in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.327269in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.360908in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.394934in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.464047in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.501681in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.539242in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.576718in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.655116in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.691552in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.727378in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.760688in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.789988in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.816898in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.839999in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.859406in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.874267in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.885842in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.898522in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.900673in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.900343in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.898118in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.894357in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.888355in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.881087in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.873297in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.863157in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.849784in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.836765in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.820023in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.805900in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.788319in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.765569in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.734226in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.685669in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.647083in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.582972in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.375355in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.552663in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.636881in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.717718in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.765184in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.799481in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.838484in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.869058in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.902206in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{2.929877in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.959486in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.990134in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{3.017125in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{3.045350in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{3.137629in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.171032in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{3.207049in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.242900in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{3.280825in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.320460in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.359584in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.400006in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.478598in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.515086in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.549247in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.581074in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.609301in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.634060in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.655417in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.672533in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.686451in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.696530in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.703138in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.706722in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.707842in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.706521in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.703354in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.698557in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.692470in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.683954in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.674353in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.664442in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.651812in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.639900in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.625063in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.606012in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.589869in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.569570in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.542771in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.504317in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.476892in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.438539in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.186894in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.338335in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.424213in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.505440in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.552710in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.586675in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.625090in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.655036in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.687326in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.714132in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.742665in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.772037in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.797774in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.824566in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.880192in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.911480in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.942769in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.976464in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{4.012161in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{4.049570in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{4.088472in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.128695in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.135760in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.135760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.979221in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{2.011773in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.040056in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.064241in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{2.084455in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.099703in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.119995in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.124828in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{2.121095in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.115346in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.108756in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.046031in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.006855in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.976102in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.889948in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{1.826343in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.621147in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.795282in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.880208in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.961767in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.009827in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.044683in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.084500in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.115869in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.178752in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.209615in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.241735in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.274620in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.376033in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.410553in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.445384in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.483094in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.520687in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.595375in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.632278in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.668667in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.702572in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.734046in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.763049in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.809426in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.827098in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.840335in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.850384in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.860598in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.861876in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.860831in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.857721in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.852911in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.846912in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.838507in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.829460in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.817572in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.806094in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.791522in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.772446in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.755999in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.734969in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.706581in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.664383in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.632902in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.586011in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.400513in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.560617in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.622984in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.736304in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.768716in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.806192in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.835910in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.868381in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.895640in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.924926in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.955337in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.986384in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{3.017829in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{3.049568in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{3.081566in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.113814in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{3.148917in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.183908in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{3.221099in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.257981in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{3.296558in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.334613in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.372113in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.408971in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.445035in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.478672in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.509888in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.537402in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.561366in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.581865in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.598080in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.611086in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.620288in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.626114in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.629242in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.629732in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.628034in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.624297in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.618747in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.611730in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.603753in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.582105in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.567836in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.554155in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.536763in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.513732in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.493446in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.428088in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.400552in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.361957in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.298203in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.099323in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.264715in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.349535in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.430320in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.477484in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.511421in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.549848in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.579831in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.612187in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.639066in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.667696in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.697183in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.723033in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.749953in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.777624in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.805861in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.837310in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.868752in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.902597in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.938427in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.975933in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{4.014879in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{4.055068in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{4.096321in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{4.138463in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.161720in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.161720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.975383in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.005355in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{2.031213in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{2.053130in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{1.079140in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.095628in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.102525in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.106499in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.107752in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.103305in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.098520in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.082945in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.071675in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.009536in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.987253in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.956286in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.935268in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.907845in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.868997in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.572329in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.863577in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.943961in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.991658in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.026344in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.066031in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.097335in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.160151in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.191003in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.223117in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.289409in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.323223in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.426647in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.464260in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.538956in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.575913in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.612435in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.646488in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.679878in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.709110in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.735933in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.758896in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.778172in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.793874in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.805285in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.813616in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.818942in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.821224in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.821247in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.819284in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.815700in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.809817in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.802586in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.794764in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.784510in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.774683in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.762363in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.746568in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.725583in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.707150in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.683009in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.649084in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.625645in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.594312in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.547717in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.356872in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.520608in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.583439in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.653370in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.697192in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.729689in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.797048in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.829603in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.856935in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.886304in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.916803in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.947944in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.979484in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{3.043396in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{3.075715in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{3.110871in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.183052in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.256295in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.294192in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.331388in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.366158in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.400125in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.431625in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.459349in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.483503in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.504222in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.521579in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.534840in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.551730in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.555678in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.556887in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.555890in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.552849in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.548002in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.541699in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.534444in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.524753in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.514639in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.501620in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.489222in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.473622in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.453320in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.435853in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.413486in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.383101in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.337126in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.301779in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.246296in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.115764in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.160181in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.264848in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.317499in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.380579in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.421545in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.452338in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.488192in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.516723in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.547926in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.574104in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.602186in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.631278in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.660897in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.690808in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.720915in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.751192in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.781646in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.814749in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.847728in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.919601in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.957876in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.997372in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{4.036220in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{4.076012in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{4.115021in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{4.153203in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.170788in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.170788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.972611in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.001881in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{2.026919in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{2.062575in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.075103in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{2.084252in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.089669in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.092515in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.091332in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.087409in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.081858in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.075438in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.066673in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.058056in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.032840in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.945416in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.862849in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.804271in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.649464in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.839318in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.889915in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.952132in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.993309in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.072060in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.108411in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.228017in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.290716in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.323224in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.426584in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.463240in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.499811in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.572324in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.607946in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.641055in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.699897in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.724115in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.744581in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.761445in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.774808in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.784062in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.790345in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.793762in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.794493in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.792919in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.789061in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.783286in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.776131in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.768359in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.758140in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.720172in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.680548in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.656199in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.621856in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.598023in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.565989in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.517846in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.354364in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.500457in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.629475in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.672807in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.705065in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.742454in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.772160in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.861371in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.891905in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.923097in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.954701in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.018758in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{3.051146in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.083757in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{3.119003in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.154101in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{3.191168in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.227791in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.263928in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.299479in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.334282in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.366616in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.396503in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.422624in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.445172in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.464273in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.479995in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.491651in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.500248in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.505436in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.507948in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.507959in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.505975in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.502249in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.497132in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.489672in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.481062in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.472065in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.460528in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.449624in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.436064in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.418753in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.395732in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.375377in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.348362in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.281208in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.241459in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.174400in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{2.921327in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.157407in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.237375in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.316058in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.362631in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.396335in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.434651in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.464643in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.497088in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.524100in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.552921in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.582656in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.608758in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.635968in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.663961in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.692544in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.724382in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.756208in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.790440in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.824445in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.860358in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.897848in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.936626in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.974737in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{4.013784in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{4.051963in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{4.089190in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{4.124014in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{4.156467in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.172943in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.172943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.969716in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.996680in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.019627in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.038718in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.072736in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.077640in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.079745in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.077621in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.074024in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.068258in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.061600in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.052506in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.043551in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.032108in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.017206in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.955968in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.922940in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.900098in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.739500in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.606119in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.789956in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.855188in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.926884in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.971665in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.004896in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.043405in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.074046in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.107664in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.136011in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.198521in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.231256in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.298264in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.332336in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.366718in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.401364in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.438797in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.476000in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.512912in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.549414in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.583396in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.647648in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.674387in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.719099in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.734758in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.756367in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.762531in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.765531in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.766244in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.764949in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.755795in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.741325in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.731384in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.721834in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.709849in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.694486in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.674114in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.656282in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.633055in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.600743in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.434978in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.444711in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.518024in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.593786in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.673261in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.742120in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.775177in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.802862in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.832561in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.863362in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.890525in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.978343in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{3.011877in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{3.045430in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{3.079023in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{3.114966in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{3.150606in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.185929in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.220870in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.255315in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.289089in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.320436in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.349384in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.374601in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.397441in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.415645in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.430573in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.442273in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.450232in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.457541in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.457469in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.455307in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.445826in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.439364in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.421451in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.409636in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.398421in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.384407in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.351168in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.332108in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.307176in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.272084in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.247729in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.214923in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.165298in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.063951in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.020286in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.154849in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.213410in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.280481in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.323038in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.354716in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.391378in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.420437in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.452142in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.478700in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.536636in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.562574in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.589664in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.617573in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.646099in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.677894in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.709685in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.743873in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.777815in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.813624in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.850947in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.887686in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.925536in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.962592in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.998782in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{4.032606in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{4.064133in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{4.093347in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{4.119076in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{4.141433in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.153499in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.153499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.967359in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.016065in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.034384in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{2.047816in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{2.057893in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.068562in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.069511in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.064035in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.058544in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.052164in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.043428in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.023846in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.009594in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.990524in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.973765in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.951938in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.838087in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.610266in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.868801in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.930344in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.971258in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.015769in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.049745in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.086040in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.116079in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.148082in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.175940in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.205593in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.236485in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.268275in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.300757in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.367295in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.403875in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.440351in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.476666in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.512719in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.548347in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.581451in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.612151in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.640474in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.666350in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.688311in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.706556in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.721231in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.731667in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.739129in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.743753in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.745695in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.745152in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.742392in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.737792in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.731881in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.723444in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.714244in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.702022in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.690102in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.674813in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.654532in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.636781in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.613665in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.559653in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.530940in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.489746in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.418012in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.422395in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.497027in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.573474in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.653328in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.691950in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.722393in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.755534in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.783285in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.813052in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.843923in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.871146in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.929040in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.959141in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.992728in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{3.026320in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{3.059933in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{3.095870in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{3.131465in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{3.166695in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{3.201479in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.235682in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.267492in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.298488in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.325567in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.350247in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.388637in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.401732in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.411657in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.418000in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.422573in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.421280in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.418201in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.413695in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.406930in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.399005in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.390666in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.379946in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.365940in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.352390in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.335028in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.320408in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.302212in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.278628in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.245971in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.223781in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.194681in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.152908in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.079827in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.088455in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.161739in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.237228in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.282800in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.316044in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.354034in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.383885in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.416269in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.443289in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.472169in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.502007in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.528229in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.555586in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.583746in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.612506in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.644541in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.676549in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.710946in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.745064in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.781020in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.816535in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.853427in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.889664in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.925193in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.959902in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.992246in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{4.022261in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{4.049889in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{4.073934in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{4.093554in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{4.109926in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{4.122361in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.130703in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.130703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{2.010006in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{1.079140in}{2.056421in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{2.059598in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.059040in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.044047in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.035632in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.024111in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.012629in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{1.997654in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.977462in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.959537in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.935873in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.879067in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.619242in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.839973in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.909994in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.987112in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.089404in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.117691in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.148238in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.180121in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.212829in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.246094in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.279777in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.348116in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.382663in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.417372in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.452152in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.486877in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.521382in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.555444in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.616073in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.665231in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.684042in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.699246in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.710960in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.718680in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.723539in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.725698in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.725359in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.718388in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.712662in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.704450in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.695476in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.657039in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.637361in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.598041in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.567561in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.520706in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.483996in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.424694in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.461215in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.511277in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.572846in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.613521in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.657536in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.690957in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.718310in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.748865in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.808524in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.837612in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.867662in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.898363in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.929542in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.961096in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.992960in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{3.027651in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{3.062176in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{3.130659in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{3.164479in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{3.197849in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.230570in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.288676in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.312732in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.333233in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.350342in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.364170in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.374787in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.381748in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.385973in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.387549in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.386583in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.383797in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.378665in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.371783in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.363684in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.355130in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.344089in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.333615in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.320566in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.303906in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.281801in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.262349in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.236734in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.200283in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.174633in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.139466in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.084287in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{2.954906in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{2.996324in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.102044in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.218373in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.259559in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.290545in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.326665in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.355448in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.386971in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.413457in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.441907in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.471419in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.501502in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.531906in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.562523in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.593310in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.624256in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.657845in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.691227in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.726595in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.761549in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.797975in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.833754in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.868839in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.903116in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.935004in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.964552in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.991719in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{4.015297in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{4.035397in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{4.051243in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{4.063905in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{4.072821in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{4.078427in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{4.081392in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{4.081794in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.080075in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.080075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.023285in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.035821in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{2.044107in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.049478in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.052469in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.050776in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.046734in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.016177in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.989551in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{1.951078in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.927110in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.869207in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.837007in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{1.788182in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.638854in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.836478in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.904723in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.980855in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.018846in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.049198in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.110801in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.141287in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.173124in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.205797in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.306692in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.340973in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.375478in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.410130in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.444831in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.479448in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.513804in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.547666in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.578954in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.607709in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.654630in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.672993in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.686675in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.697128in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.704486in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.708879in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.710456in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.709684in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.706638in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.701651in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.695266in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.688229in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.678913in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.666491in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.654330in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.638668in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.617772in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.599356in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.575164in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.517359in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.437909in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.267489in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.417993in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.479150in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.548148in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.624107in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.661668in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.691517in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.724189in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.751658in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.781206in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.811918in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.843294in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.875075in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.907139in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.939426in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.971901in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{3.004534in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{3.039707in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{3.074599in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{3.109177in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{3.143360in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.177009in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.208253in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.238741in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.265282in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.289467in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.309986in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{3.326999in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.340609in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.356912in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.360735in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.361783in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.360701in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.357757in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.353313in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.346541in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.338530in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.330046in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.319071in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.308645in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.295644in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.279029in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.256967in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.237541in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.211950in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.175515in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.149867in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.114692in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.059473in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{2.929882in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{2.972092in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.077549in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.130449in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.193827in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.235027in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.302188in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.331006in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.362578in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.389111in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.417619in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.447199in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.477355in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.507838in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.538535in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.569402in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.600422in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.634082in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.667517in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.702915in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.737863in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.772379in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.808157in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.843142in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.875702in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.905953in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.933915in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.959520in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.981556in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{4.000121in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{4.014473in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{4.025654in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{4.033170in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{4.037509in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{4.039321in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{4.038650in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{4.036043in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{4.031789in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{4.026237in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{4.018360in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{4.009423in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.000182in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.988424in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.988424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so200-R3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.834753in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.873125in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.938161in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.964770in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.029687in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.052674in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.075866in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.122597in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.145966in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.191940in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.214029in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.233596in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.250671in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.264127in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.274346in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.282271in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.287137in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.289206in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.288756in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.286124in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.281733in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.276136in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.268239in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.259744in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.248643in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.238016in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.224679in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.207519in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.193032in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.174974in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.119102in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.097070in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.068210in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.026889in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{1.958607in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.033204in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.109359in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.155154in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.188503in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.288733in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.344298in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.369158in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.395452in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.422595in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.450202in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.478008in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.505817in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.533456in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.587488in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.611661in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.633490in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.654498in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.671691in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.686560in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.698043in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.706433in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.711994in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.714985in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.715689in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.714085in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.710251in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.704591in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.697666in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.688045in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.677714in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.664104in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.650870in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.633866in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.619530in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.601691in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.578601in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.546751in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.497210in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.390540in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.134630in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.373665in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.453735in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.532561in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.579263in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.613086in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.651567in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.681705in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.714319in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.741469in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.770421in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.800250in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.826380in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.853538in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.881359in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.909605in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.938115in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.966763in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.995444in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{3.026155in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{3.056328in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{3.085854in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.139270in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.163167in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.184638in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.202536in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.217105in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.228531in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.236955in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.242487in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.245348in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.243442in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.239773in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.234709in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.227322in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.209934in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.183815in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.169532in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.151203in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.135710in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.116314in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.090912in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.055040in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.030017in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{2.996068in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{2.943922in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{2.831400in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{2.827789in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.002164in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.067275in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.109010in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.176349in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.205026in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.236308in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.262491in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.290517in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.319482in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.344923in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.371433in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.398673in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.426432in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.457267in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.487980in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.518608in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.551274in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.583590in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.617400in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.650635in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.684848in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.718168in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.749109in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.777765in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.804132in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.827065in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.863055in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.875482in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.884339in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.890391in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.893426in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.893956in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.892310in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.888790in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.883629in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.877169in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.868192in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.858099in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.847680in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.838032in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.838032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.894751in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.934901in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.959833in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.986475in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.006834in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.028817in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.051510in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.074548in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.097793in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.121175in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.144623in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.168030in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.214037in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.236106in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.255623in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.272613in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.285956in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.296034in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.303773in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.308421in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.310235in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.306537in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.301788in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.287416in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.266596in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.255257in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.240949in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.222373in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.206506in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.159791in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.121319in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.093729in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.054913in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{1.990340in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{1.961518in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.045121in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.125494in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.172642in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.206646in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.245214in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.307861in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.363578in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.388443in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.414704in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.441772in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.496892in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.524472in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.551818in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.578738in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.603089in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.626917in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.648303in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.684044in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.698278in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.709020in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.716560in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.721155in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.723057in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.722541in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.719934in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.715651in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.708902in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.700780in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.692092in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.680773in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.669955in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.656386in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.638920in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.624154in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.581702in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.548226in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.494931in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.450547in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.369026in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.198504in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.473901in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.546025in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.623074in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.660542in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.722113in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.748855in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.777402in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.806826in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.859355in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.886735in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.914482in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.942421in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.970410in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.998323in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{3.026027in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.053371in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{3.080173in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.106200in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.129755in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.150905in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{3.169615in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.184811in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.205601in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.214721in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.215249in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.213628in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.210315in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.197547in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.189333in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.178370in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.166892in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.137684in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.103929in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.084675in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.024371in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.000016in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{2.967304in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{2.918049in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{2.818708in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.766355in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{2.904448in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.963494in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.073130in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.140927in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.169602in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.226751in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.254474in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.283019in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.307996in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.333920in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.360441in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.387336in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.414460in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.473363in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.562471in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.591472in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.619642in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.646833in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.671647in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.694137in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.714260in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.731042in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.744605in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.754449in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.761396in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.765201in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.766382in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.765369in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.762245in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.757134in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.750239in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.741890in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.732594in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.723096in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.711113in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.695665in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.680820in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.661829in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.645790in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.625691in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.599273in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.561642in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.535052in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.498327in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.439686in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.293914in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.472154in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.522122in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.583225in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.623311in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.653558in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.688845in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.716951in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.747698in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.773493in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.801160in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.859015in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.888520in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.891984in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.891984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.817133in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.870192in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.973475in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.020261in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.042107in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.064631in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.087473in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.110497in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.133636in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.156821in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.179951in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.202870in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.225361in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.247116in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.266331in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.283030in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.296109in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.317854in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.319443in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.318482in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.315302in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.304129in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.286161in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.262284in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.247474in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.228163in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.190429in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.161997in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.119956in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.088772in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.042667in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.837665in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.010887in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.074644in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.144888in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.188605in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.220874in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.258003in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.287292in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.319114in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.345657in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.373971in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.403113in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.428581in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.481843in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.508950in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.536058in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.589483in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.613464in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.636912in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.657923in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.676576in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.692844in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.705622in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.716030in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.723178in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.727310in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.728663in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.724128in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.718974in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.712592in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.703692in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.694148in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.681636in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.669566in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.654237in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.634122in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.616702in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.594272in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.563602in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.516736in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.421755in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.453729in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.565912in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.636998in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.672759in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.701293in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.732553in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.758800in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.786952in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.816080in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.841664in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.868292in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.923288in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.979219in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{3.007167in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{3.034919in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{3.062315in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{3.089159in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.115204in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{3.138731in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.159785in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.177217in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.192261in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.203900in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.211743in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.216881in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.219488in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.219750in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{3.217893in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.214204in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.209064in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.201530in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.183708in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.172030in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.160997in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.147283in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.129782in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.106513in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.085933in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.058596in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.018988in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{2.990385in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{2.949695in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{2.880027in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{2.567987in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{2.874338in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{2.951086in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.028159in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.074128in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.107470in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{3.145401in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.175081in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.207156in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.233814in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.262193in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.291381in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.316911in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.343416in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.370547in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.398087in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.425895in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.456306in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.486422in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.516249in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.547650in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.578393in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.637617in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.664444in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.689001in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.711290in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.731217in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.747723in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.760202in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.769702in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.776245in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.779632in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.780446in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.779018in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.775695in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.770725in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.764459in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.755730in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.745915in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.735801in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.722925in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.710787in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.695665in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.676231in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.659736in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.611370in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.571454in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.542630in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.501590in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.431152in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.177775in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.429339in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.504695in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.581055in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.626713in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.659843in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.697524in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.726998in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.758835in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.785286in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.813442in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.842410in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.867765in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.894124in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.921160in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.948682in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.979243in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.981884in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.981884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.800356in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.916180in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.956158in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.980920in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.027420in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.049080in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.093952in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.162291in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.229530in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.250780in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.269483in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.285653in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.298220in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.318087in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.319382in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.318138in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.314685in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.309451in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.303002in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.294044in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.284471in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.259929in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.244698in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.224791in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.207627in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.185639in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.076624in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.023682in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.906719in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{1.915307in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.030465in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.150061in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.191658in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.222789in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.258919in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.287584in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.318839in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.344969in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.372878in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.401621in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.426742in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.452749in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.479234in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.505903in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.532523in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.558884in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.584766in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.608076in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.630733in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.682602in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.694365in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.702896in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.711445in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.712053in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.710663in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.707006in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.701547in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.694851in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.685559in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.675614in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.662576in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.649980in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.633933in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.612752in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.594261in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.570185in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.536615in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.513610in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.483130in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.438523in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.356277in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.396333in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.462894in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.534744in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.579030in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.611591in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.648964in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.678398in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.710348in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.736985in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.765399in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.794655in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.820243in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.846781in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.873883in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.901287in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.928805in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.956277in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.983557in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{3.010483in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{3.036867in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{3.060850in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{3.084092in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.123287in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.138169in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.150669in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{3.159871in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.165553in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{3.168722in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.169600in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.168444in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.164979in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.159495in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.152385in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.144201in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.133242in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.121746in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.106820in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{3.092430in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.074010in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.058478in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.039079in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{2.978113in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.953367in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{2.919968in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{2.869168in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{2.763107in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.736862in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{2.864024in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{2.921193in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{2.987177in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.029140in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.060362in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.096433in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.124941in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.155931in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.181772in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.209321in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.237657in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.288058in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.314225in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.340672in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.367230in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.393773in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.420188in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.448283in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.475677in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.502256in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.526419in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.549663in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.570526in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.589042in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.605162in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.618018in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.634819in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.639101in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.640821in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.640098in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.637476in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.633221in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.626658in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.618449in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.608974in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.598781in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.585750in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.572518in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.555734in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.539808in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.519629in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.502703in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.481582in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.453891in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.386307in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.347051in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.282397in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.099952in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.253868in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.335638in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.460763in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.493751in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.530833in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.559503in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.590118in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.615255in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.641692in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.664343in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.688038in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.736654in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.761106in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.785546in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.812122in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.840443in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.872265in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.902419in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.902419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.804550in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.884746in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.923029in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.962977in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.987709in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.034121in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.055722in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.077946in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.100435in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.123056in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.145744in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.168433in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.213346in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.235191in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.256238in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.274726in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.289530in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.302055in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.311346in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.317725in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.321789in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.323041in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.321759in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.318273in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.313013in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.306544in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.297571in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.287990in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.275480in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.263458in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.248249in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.228386in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.189377in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.159709in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.115153in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.081323in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{1.917401in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.910950in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.031124in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.152365in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.194202in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.225452in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.261670in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.347780in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.375672in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.404381in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.455405in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.508385in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.561105in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.584774in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.630707in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.650752in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.668278in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.682159in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.693671in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.701893in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.707118in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.709627in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.709717in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.707731in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.704092in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.698153in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.690908in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.673030in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.646886in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.630436in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.608609in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.589428in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.564236in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.528575in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.503662in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.469833in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.417833in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.300510in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.420200in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.583317in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.614650in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.651006in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.679860in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.711346in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.737698in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.794977in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.820466in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.846934in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.873995in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.901383in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.956393in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{3.010654in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{3.037064in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{3.084278in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{3.105023in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{3.122135in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.136965in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.148506in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.156998in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.162653in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.165668in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.166251in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.164643in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.156147in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.148736in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.140110in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.131060in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.119427in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.108419in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.094719in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.077216in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.053918in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.033292in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.005864in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{2.966054in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{2.937242in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{2.896128in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.825199in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{2.474611in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.824790in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.900177in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.022343in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.055580in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.093425in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.123055in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.155084in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.181704in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.210037in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.239165in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.264624in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.291031in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.318026in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.345381in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.372941in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.400595in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.430448in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.459846in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.488738in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.517031in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.544580in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.569771in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.594005in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.614616in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.632946in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.647957in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.659821in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.668654in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.674528in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.677340in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.677732in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.675828in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.671797in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.665877in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.658429in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.649978in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.638749in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.627015in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.611803in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.597132in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.578316in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.562402in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.542444in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.516202in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.452461in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.416096in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.358236in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.214226in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.437690in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.499344in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.539664in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.570046in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.605458in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.633639in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.664442in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.690255in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.771610in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.797788in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.824693in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.852123in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.882611in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.913004in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.945588in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.977829in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{4.011721in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.043310in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.043310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.928562in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.968522in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.993266in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.019628in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.039713in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.061336in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.083587in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.106106in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.128760in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.151482in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.174202in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.196814in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.219160in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.241008in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.260512in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.279149in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.294064in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.306677in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.316027in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.322444in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.326528in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.327782in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.326487in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.317685in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.311178in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.292518in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.279935in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.267840in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.252531in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.232525in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.215273in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.193164in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.029330in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.907597in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{1.929272in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.040414in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.158550in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.199891in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.230870in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.266844in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.295393in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.326519in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.352533in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.380304in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.408883in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.433837in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.459640in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.485878in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.512247in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.538503in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.564420in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.587750in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.610648in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.631137in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.649356in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.665340in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.679026in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.689410in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.697487in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.702512in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.704574in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.702264in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.698275in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.691889in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.684161in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.675893in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.665145in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.654916in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.642161in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.625892in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.604381in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.560953in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.526436in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.470666in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.422983in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.401094in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.462327in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.531036in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.574172in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.606124in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.642965in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.672065in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.703706in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.730111in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.787295in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.812652in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.838924in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.865717in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.892759in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.919842in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.946794in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.973443in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.999601in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{3.023312in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{3.046383in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{3.067058in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{3.085395in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.101354in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.113914in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{3.123385in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.130529in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{3.134393in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.135915in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{3.135153in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.132050in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.120108in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.112230in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.101644in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.076108in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.062243in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.044573in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{3.021105in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.000367in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{2.972833in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{2.932931in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{2.904089in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{2.862979in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{2.792182in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{2.433305in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{2.790777in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{2.866332in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{2.942719in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{2.988372in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.021487in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.088549in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.146593in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.174525in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.198670in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.224131in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.250339in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.276931in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{3.303669in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.330391in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.356965in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.383271in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.409182in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.434544in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.459174in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.481429in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.502720in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.521556in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.536964in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.550089in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.560102in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.567231in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.571672in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.573606in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.573211in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.570687in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.566268in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.560255in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.553047in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.543351in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.532737in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.522015in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.508600in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.496145in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.480845in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.461489in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.445310in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.425230in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.399157in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.362654in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.337358in}}%
\pgfpathlineto{\pgfqpoint{5.024312in}{3.303216in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.251142in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.141000in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.250826in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.306370in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.370915in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.411958in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.442403in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.477408in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.504898in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.534555in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.559069in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.584950in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.607157in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.630362in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.653974in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.677591in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.700927in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.721594in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.742028in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.761927in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.779471in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.796173in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.810453in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.822310in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.830945in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.837229in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.840604in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.841378in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.839865in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.836425in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.836425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.935181in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.975171in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.999945in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.046478in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.068157in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.090474in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.113069in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.135807in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.158617in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.181427in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.204128in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.268033in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.286703in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.301621in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.314208in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.323503in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.329836in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.334896in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.333721in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.330331in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.325160in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.318778in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.309913in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.300444in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.288086in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.261238in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.241719in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.224960in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.203601in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.174865in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.132284in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.100584in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.053419in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.869079in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.028057in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.159250in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.234492in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.271312in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.300352in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.331881in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.358149in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.410366in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.435949in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.462278in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.488943in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.515652in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.542173in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.566029in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.589708in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.612892in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.633594in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.651965in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.668050in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.681791in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.692185in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.700232in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.705188in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.707016in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.704546in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.700372in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.693738in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.685730in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.677164in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.666016in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.655382in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.642080in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.625025in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.602284in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.582156in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.555454in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.489336in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.450530in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.386044in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.174068in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.356558in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.520697in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.567803in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.640229in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.670260in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.702652in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.729526in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.782783in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.808856in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.835710in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.862962in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.890351in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.944799in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.971526in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{3.021305in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{3.044204in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{3.064624in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.082617in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.097104in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{3.109315in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{3.118356in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.124491in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.127964in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.129022in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.127938in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.125036in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.119806in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.112911in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.104911in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.094155in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.082847in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.068157in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.054000in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.035905in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.020679in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.001720in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{2.977080in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{2.942726in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{2.919141in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{2.887771in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{2.841449in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{2.753553in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{2.638576in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{2.809707in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{2.873164in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{2.943027in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{2.986418in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.055061in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.083915in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.115171in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.168811in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.192740in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.217993in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.243997in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.270382in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.296903in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.323388in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.349697in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.375700in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.401254in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.426196in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.450320in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.491375in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.508489in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.523300in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.534932in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.544249in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.550553in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.554026in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.554860in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.553664in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.550178in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.544635in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.537323in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.528645in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.519159in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.506914in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.494413in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.478528in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.463473in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.419439in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.397375in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.368031in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.325101in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.293507in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.247103in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.214176in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.277116in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.389103in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.420446in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.456195in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.484107in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.514096in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.538807in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.564831in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.587113in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.610353in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.633955in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.657512in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.678299in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.699080in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.719541in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.739372in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.756758in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.773188in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.787084in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.797586in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.805830in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.811169in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.813970in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.814531in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.812740in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.808961in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.803640in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.795827in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.786808in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.777406in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.774678in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.774678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.900158in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.938467in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.978469in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{2.003254in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.029678in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.049822in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.071524in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.093869in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.116498in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.139273in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.162125in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.230199in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.271744in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.289084in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.316948in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.326397in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.332867in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.336674in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.338181in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.328803in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.322536in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.313810in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.304483in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.292310in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.280633in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.265900in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.246754in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.230364in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.209558in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.181748in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.141059in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.111310in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.068254in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{1.991226in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.013890in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.083931in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.202496in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.272816in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.334118in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.360600in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.413119in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.438805in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.491934in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.518675in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.545198in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.569027in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.592644in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.615721in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.636269in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.670242in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.683621in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.693583in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.700496in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.704700in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.706622in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.705977in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.703116in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.698479in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.692631in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.684428in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.675633in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.664156in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.653173in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.639378in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.621590in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.606520in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.587648in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.562971in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.528302in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.504314in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.472140in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.423906in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.258519in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.405377in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.465805in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.534022in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.576977in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.608834in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.645591in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.674638in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.706229in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.732591in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.760716in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.789659in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.814945in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.841122in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.867787in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.894658in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.921516in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.948170in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.974428in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.998195in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{3.021474in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.042405in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{3.062451in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{3.078768in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{3.092798in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.103568in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{3.111994in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.117329in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.119796in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.119615in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.117036in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.112369in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.098573in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.088483in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.077851in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.050807in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.033984in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.011801in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{2.992396in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{2.931201in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{2.906266in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{2.820824in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.710578in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{2.698805in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{2.820563in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{2.876754in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{2.983902in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.051071in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.136458in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.164041in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.192404in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.217167in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.242792in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.268895in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.295211in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.321548in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{3.347747in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.399114in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.423929in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.446350in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.467922in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.487063in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.503778in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.517099in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.527343in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.535293in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.540274in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.542456in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.542164in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.539957in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.535435in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.529022in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.521117in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.512276in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.500674in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.488681in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.473290in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.458589in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.439919in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.424282in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.404867in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.379691in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.344618in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.320512in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.288361in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.240557in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.067478in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.217316in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.346413in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.388995in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.420386in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.456385in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.484645in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.515172in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.540470in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.567275in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.590376in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.614645in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.639503in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.664575in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.689604in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.714404in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.738813in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.762669in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.785786in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.806436in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.826179in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.843473in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.858344in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.869911in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.879150in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.885361in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.888785in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.889642in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.888157in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.884588in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.882586in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.882586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.904889in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.943216in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.983250in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{2.008068in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.034538in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.054728in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.076487in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.098902in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.121609in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.144469in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.167408in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.190350in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.213180in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.257751in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.277378in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.294738in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.309837in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.322569in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.331964in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.338357in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.342066in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.342522in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.339420in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.334549in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.328476in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.320006in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.310953in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.299156in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.287867in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.273678in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.220156in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.194336in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.157564in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.096053in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{1.904769in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{1.958796in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.113618in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.176345in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.217157in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.247846in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.283564in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.311951in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.342927in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.368825in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.424923in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.449746in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.475393in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.501436in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.527561in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.553507in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.576824in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.599918in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.622442in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.642431in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.660008in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.675180in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.686889in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.706219in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.707374in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.706186in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.702717in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.697409in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.690842in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.671890in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.659040in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.630880in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.610150in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.592138in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.568832in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.536675in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.514927in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.486571in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.446297in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.079481in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.367603in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.445674in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.569708in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.603233in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.641355in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.730110in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.758524in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.783107in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.809043in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.835739in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.862802in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.889962in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.917011in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.943769in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.970048in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.993762in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{3.016912in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{3.037648in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{3.056084in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{3.086038in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{3.096519in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{3.104001in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.111238in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.111043in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.108441in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.103747in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.089894in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.079775in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.069120in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{3.055300in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.025203in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.003017in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.958254in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{2.922513in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{2.897647in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{2.864012in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{2.812647in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{2.703886in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.686951in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{2.810642in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{2.867180in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{2.932773in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.974603in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.005764in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.041794in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.070283in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.127078in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.154593in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.182867in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.207532in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.233034in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.258984in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.285114in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.311227in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.337157in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.362744in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.387816in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.412167in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.434066in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.453686in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.472265in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.487310in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.500035in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.509590in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.516233in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.520188in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.521672in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.520910in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.518158in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.513732in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.508031in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.500056in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.491133in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.479415in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.467293in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.451721in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.436824in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.417871in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.401958in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.382142in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.356328in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.320071in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.294885in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.260829in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.208765in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.098008in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.090650in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.209388in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.264993in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.329756in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.371053in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.401766in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.437183in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.465093in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.495318in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.520409in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.547022in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.569975in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.594094in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.618801in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.643715in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.668575in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.693187in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.717384in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.740997in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.762167in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.782693in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.802254in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{3.819318in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.833912in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.845174in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.853462in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.859488in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.862711in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.863355in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.861650in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.857854in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.852284in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{3.845357in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.837619in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.835812in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.835812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.816109in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.907174in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.945495in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.985518in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{2.010326in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{2.036781in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.056957in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.078699in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.123778in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.169530in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.215258in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.259791in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.279401in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.296743in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.324525in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.333885in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.340233in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.345165in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.340946in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.335930in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.329693in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.320998in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.311696in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.299550in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.287896in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.237732in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.216980in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.189256in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.148737in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.119161in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.000541in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{1.736385in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.019271in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.090177in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.164333in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.242248in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.279821in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.309296in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.341182in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.367675in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.395836in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.420192in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.445862in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.472242in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.498919in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.525593in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.549512in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.573474in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.597168in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.620259in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.640753in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.658795in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.674407in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.686508in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.696324in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.703022in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.706943in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.707617in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.704527in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.693427in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.675465in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.663281in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.651558in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.636725in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.617383in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.600766in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.579588in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.551110in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.508992in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.477740in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.431501in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.400503in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.464031in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.534121in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.577763in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.609979in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.647039in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.676265in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.734459in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.762660in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.812962in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.839604in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.866645in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.893808in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.920881in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.947673in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.973991in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.997736in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{3.020903in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.041629in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{3.060019in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{3.076076in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.089701in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.099932in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{3.107073in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.111401in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.112710in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{3.110321in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.105585in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.099098in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.083351in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.072984in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.059510in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.046572in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{3.030159in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.008570in}}%
\pgfpathlineto{\pgfqpoint{3.587674in}{2.989760in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{2.965292in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{2.931161in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{2.876591in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{2.619604in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{2.796616in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{2.860777in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{2.931124in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{2.974754in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.006886in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.072808in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.104281in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.130475in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.158359in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{3.182512in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.208019in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.234302in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.260982in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.287807in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.314593in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.341188in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.367442in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.393194in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.418245in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.440824in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.461115in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.480407in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.496119in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.509515in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.519700in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.526931in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.531432in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.533417in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.533108in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.530759in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.526683in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.521276in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.513585in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.504884in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.495941in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.484653in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.470160in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.456344in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.438881in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.415920in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.395847in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.369535in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.332217in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.305982in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.269966in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.213138in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.076564in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.136900in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.236681in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.288099in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.350080in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.390375in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.420618in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.483545in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.539024in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.565871in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.593420in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.617414in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.642181in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.667340in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.692630in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.717863in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.742884in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.767544in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.791685in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.815119in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.836194in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.856357in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.874121in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.889486in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.901571in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.910685in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.917524in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.921500in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.922781in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.921774in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.918956in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.918455in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.918455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so200-R4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.670743in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.595478in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.588995in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.657133in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.700007in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.768403in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.854813in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.906664in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.931992in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.984178in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{2.007517in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{2.031055in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.054429in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.113647in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.129175in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.142268in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.159239in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.163505in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.165118in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.164491in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.161498in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.156536in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.150212in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.141263in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.131582in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.118817in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.106449in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.069877in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.051760in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.028261in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{1.995726in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.944705in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{1.903276in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.831252in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{1.909822in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{1.985772in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.031423in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.064636in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.102485in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.132120in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.164131in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.190689in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.218874in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.243204in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.268790in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.295001in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.321394in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.344871in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.368511in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.391938in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.412806in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.433119in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.450842in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.466016in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.477523in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.486670in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.495786in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.496588in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.495126in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.491601in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.486607in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.470912in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.459862in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.449092in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.435369in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.417411in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.401996in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.382441in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.356432in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.318909in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.254628in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.193431in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.018460in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.147671in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.237027in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.346556in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.386767in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.430321in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.463368in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.490371in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.520459in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.551911in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.607038in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.635943in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.691382in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.718085in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.745004in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.771883in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.798462in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.822540in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.846056in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.867031in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.885473in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.900145in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.911429in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.920359in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.926063in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.928789in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.928805in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.926431in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.922086in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.916333in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.907999in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.898837in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.886603in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.874629in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.859231in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{2.838748in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.820770in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.797286in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.764477in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.742001in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.712286in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.669062in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.591028in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.618742in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{2.687970in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{2.761595in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{2.806762in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{2.839969in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.878148in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{2.908306in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{2.941168in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{2.968690in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{2.998198in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.028764in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.055673in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.083770in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.112689in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.142190in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.172108in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.202322in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.235157in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.267715in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.299938in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.331727in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.362936in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.391738in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.419759in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.445282in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.467042in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.485313in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.500299in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.512154in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.521000in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.526929in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.530018in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.530435in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.528763in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.525274in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.520335in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.513030in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.504533in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.495617in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.484153in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.473300in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.459790in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.442529in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.419566in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.399259in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.372314in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.333387in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.305410in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.265904in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.199572in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{2.972338in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.179840in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.260430in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.339448in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.386132in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.419888in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.458239in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.488239in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.520675in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.547660in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.576429in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.606078in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.632071in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.659126in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.686907in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.715207in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.743900in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.775432in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.806840in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.840302in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.873371in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.907929in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.941856in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.975121in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{4.007637in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{4.039256in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.046107in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.046107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.659069in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.591756in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.525655in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.287917in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.711331in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.745057in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.845312in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.924547in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.976353in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{2.002737in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.026203in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.049831in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.073251in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.094121in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.114458in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.147524in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.159206in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.168636in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.174987in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.180235in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.179096in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.176066in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.163677in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.132685in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.119642in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.102837in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.088651in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.048155in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.016718in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{1.968087in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{1.865525in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{1.833850in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.046461in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.149316in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.181827in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.208783in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.237393in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.262105in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.288118in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.314808in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.341741in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.365763in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.414200in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.437901in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.458943in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.493741in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.507536in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.517852in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.525815in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.530660in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.532521in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.530400in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.526042in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.511740in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.502412in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.489948in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.462049in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.441147in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.398701in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.364896in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.341569in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.310433in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.064211in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.234123in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.297675in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.411881in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.444363in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.481831in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.511464in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.543745in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.570742in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.599614in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.629409in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.655514in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.682614in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.710299in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.738277in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.766319in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.794222in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.821776in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.846767in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.871278in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.893326in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.912997in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.930273in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.943981in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.955325in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.963350in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.968306in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.970436in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.970009in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.967345in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.962862in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.957111in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.948946in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.940107in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{2.928469in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.903003in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.848323in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{2.821351in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{2.782095in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{2.753660in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{2.713122in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{2.643553in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{2.332120in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{2.638591in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{2.715410in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{2.792783in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{2.839081in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{2.872755in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{2.911181in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{2.941349in}}%
\pgfpathlineto{\pgfqpoint{3.587674in}{2.974060in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.001337in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.030466in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.060519in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{3.086873in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.114289in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.142395in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.170945in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.199766in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.228724in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.257699in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.286563in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.315175in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.343360in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.370898in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.396010in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.418770in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.439157in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.456003in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.469564in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.480041in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.487605in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.492406in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.494595in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.494336in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.491832in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.487356in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.481288in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.474159in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.464514in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.454359in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.441201in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.428599in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.412661in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.391787in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.373700in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.318188in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.268209in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.228157in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.160327in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{2.913553in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.147397in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.304058in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.350396in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.383953in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.422102in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.451947in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.484204in}}%
\pgfpathlineto{\pgfqpoint{4.886603in}{3.511022in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.539587in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.568984in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.594714in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.621445in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.648827in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.676639in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.704739in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.735482in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.765934in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.796089in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.825905in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.857067in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.885794in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.913814in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.939518in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.984084in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{4.001787in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.008390in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.008390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.634402in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.599743in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.424528in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.445117in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.556517in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.610610in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.674614in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.715867in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.746743in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.782548in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.810912in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.867488in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.943395in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.994485in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.017212in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.040019in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.062508in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.082403in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{2.099955in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.116704in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.140277in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.147764in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.153018in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.155693in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.153576in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.149467in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.136044in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.127391in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.115970in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.091027in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.072956in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.057558in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.038160in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.012585in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{1.976167in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{1.860323in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{1.930479in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{1.993852in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.034961in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.065836in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.101743in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.161357in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.187329in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.264249in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.290145in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.339364in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.362607in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.385524in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.405777in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.439081in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.452215in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.476099in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.475598in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.472929in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.462096in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.454593in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.444436in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.434481in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.421778in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.405199in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.391053in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.373278in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.350030in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.317545in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.295308in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.223426in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.168012in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.238881in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.313428in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.358948in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.392354in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.430717in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.460987in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.521482in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.581407in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.635857in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.664234in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.692939in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.721733in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.750400in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.778714in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.804385in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.829534in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.852102in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.872151in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.902247in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.912672in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.919946in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.924356in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.926203in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.925832in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.923101in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.918319in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.912061in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.905094in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.895823in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.883414in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.871241in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.855541in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.834571in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.816073in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{2.757382in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.733499in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.701350in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.555899in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.495017in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.637568in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.697597in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.765876in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.809135in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.841365in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.908434in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{2.940921in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{2.968206in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.997517in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.027923in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.054715in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.082706in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.140908in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.170697in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.200752in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.233367in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{3.265637in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.297480in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.328764in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.385689in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.411311in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.434436in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.453813in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.469687in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.482242in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.491616in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.497911in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.501023in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.501740in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.500272in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.491984in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.484617in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.475965in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.466820in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.454982in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.443698in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.429549in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.411296in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.350686in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.314230in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.288593in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.253470in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.198437in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.070387in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.215505in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.268508in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.331913in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.373077in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.404027in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.440080in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.468785in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.500197in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.526562in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.554851in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.584155in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.609944in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.636862in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.664560in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.692819in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.724237in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.755542in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.786757in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.820021in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.852876in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.919028in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.951954in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.982509in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{4.012202in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{4.039521in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{4.064449in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.075453in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.075453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.639350in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.786306in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.895884in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.920860in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.014391in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.086610in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.099164in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.116007in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.119938in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.121572in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.120726in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.117907in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.112637in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.105826in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.098307in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.088361in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.075114in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.062157in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.045465in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.023139in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.003360in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.977142in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.939454in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{1.875187in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.814340in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.035424in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.099050in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.129902in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.155714in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.183260in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.207121in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.232257in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.258013in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.283905in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.370243in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.387687in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.402622in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.414985in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.423743in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.429408in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.432742in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.433352in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.431748in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.428533in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.423143in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.416821in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.408151in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.396304in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.384527in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.369206in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.348601in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.330343in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.306267in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.272174in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.248456in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.216525in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.168460in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.072599in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.006037in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.151659in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.212180in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.280862in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.324354in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.356765in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.394360in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.424240in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.456929in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.484374in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.513827in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.544328in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.571131in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.599031in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.627601in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.656536in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.685589in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.714539in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.769114in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.794565in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.817421in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.837749in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.854222in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.868349in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.879011in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.886515in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.891154in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.893234in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.893104in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.890671in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.886216in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.880309in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.871738in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.862291in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.849637in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.837201in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.821125in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.799565in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.780446in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.693256in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.657986in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.602298in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.520181in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.623665in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.676220in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.739553in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.780911in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.812131in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.848640in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.877822in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.909871in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.936863in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.965910in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{2.996084in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.022693in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.050503in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.079133in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.108327in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.137904in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.167720in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.197645in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.229754in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.290417in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.318932in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.345042in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.368817in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.390236in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.423516in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.434727in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.442977in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.448418in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.451202in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.451497in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.449509in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.445513in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.439889in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.433166in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.423978in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.401598in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.389470in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.374139in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.354114in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.314695in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.239043in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.204102in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.149507in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.023782in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.056681in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.164448in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.217847in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.281514in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.322772in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.353764in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.389843in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.418553in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.449954in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.476295in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.504543in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.533786in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.559502in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.586323in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.613893in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.641990in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.670465in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.701717in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.732777in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.763641in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.796244in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.828276in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.859676in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.890329in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.918630in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.946001in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.970922in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.992267in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.010258in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.025053in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.034052in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.034052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.497726in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.295550in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.464118in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.629645in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.710418in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.748537in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.778161in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.809954in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.836176in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.863845in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.912402in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.937632in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.959840in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.004658in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.024338in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{2.043491in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{2.060024in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.074034in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.085487in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.093471in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.098524in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.101722in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.100099in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.096279in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.074608in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.063204in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.052148in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{1.958205in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.920485in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.856108in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.837070in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.016672in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.052049in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.080250in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.111069in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.136841in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.213135in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.261360in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.284360in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.307242in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.327427in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.345206in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.362314in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.375362in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.386103in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.393548in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.398755in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.401158in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.401290in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.399225in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.389073in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.381665in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.371433in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.361251in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.348083in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.330637in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.315525in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.296220in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.232761in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.167546in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{1.903896in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.156815in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.238483in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.286483in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.321229in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.360829in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.391936in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.425717in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.453940in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.484135in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.515334in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.542716in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.571195in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.600350in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.629873in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.659522in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.689075in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.715975in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.742722in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.813654in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.845605in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.856907in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.865024in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.870257in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.872921in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.873262in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.871135in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.866966in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.861323in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.853053in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.843891in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.831587in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.819488in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.803856in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.782945in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.764476in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.740169in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.705786in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.681867in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.600989in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.446175in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.587046in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.646803in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.714940in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.758174in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.790413in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.827821in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.857563in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.890118in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.917474in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.946871in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.977377in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.004264in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.032357in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.061275in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.120641in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.150766in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.181008in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.211235in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.241297in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.271016in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.300166in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.326867in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.351198in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.373141in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.391439in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.406355in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.418100in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.426852in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.432772in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.436017in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.436761in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.435216in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.431661in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.426477in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.420190in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.411534in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.402339in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.390385in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.378949in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.364553in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.345894in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.329969in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.309832in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.283087in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.244434in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.216668in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.177512in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{2.887002in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.088093in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.170161in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.249893in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.296871in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.330823in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.369399in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.399587in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.432245in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.459431in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.518334in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.544558in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.571858in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.599883in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.628418in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.657320in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.689032in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.720545in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.751861in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.784947in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.817463in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.849347in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.880482in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.909234in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.937045in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.961153in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.982942in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{4.001295in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{4.016358in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{4.028222in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.036425in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.038336in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.038336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.390776in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.528061in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.654083in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.696511in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.727992in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.764287in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.792912in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.823950in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.877127in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.925495in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.950762in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.973070in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.995726in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.018277in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.038212in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{2.057673in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{2.074533in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.088887in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.109019in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.117776in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.116428in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.098926in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.089987in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.078047in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.066396in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.051498in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.031862in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.014828in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.992903in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.917690in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.882889in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.828512in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.703444in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.734140in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.896450in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.032724in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.068842in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.128835in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.154985in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.182868in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.207009in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.258475in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.284648in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.307834in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.351610in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.371780in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.389308in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.404252in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.415428in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.424277in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.429947in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.432934in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.432205in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.423643in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.408479in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.399799in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.388717in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.374338in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.355128in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.338278in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.286159in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.239552in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.202964in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.143791in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.180586in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.230747in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.292502in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.333346in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.438714in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.469433in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.501628in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.529254in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.558272in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.588084in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.618306in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.648681in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.676113in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.703855in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.731634in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.759172in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.784179in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.808666in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.830579in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.865431in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.877479in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.887196in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.893668in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.897165in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.897976in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.896441in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.892986in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.888166in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{2.881041in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.873160in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.862665in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.852485in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.839584in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.822839in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.808609in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.790779in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.767525in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.735133in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.641962in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.653708in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.729018in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.774751in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.808236in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.846631in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.876899in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.909829in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.937371in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.966863in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.997370in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.024187in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.052142in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.080856in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.110075in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.139618in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.169340in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.228792in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.258227in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.287228in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.315555in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.341363in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.364717in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.385577in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.402734in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.416435in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.426874in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.434204in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.438555in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.440021in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.439332in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.436781in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.431878in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.425209in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.408980in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.398222in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.384131in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.370471in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.352938in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.338147in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.295730in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.262376in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.239576in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.209454in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.085952in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{2.894403in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.117801in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.185943in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.258679in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.303282in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.336013in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.373545in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.403094in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.435178in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.461949in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.490544in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.520050in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.545931in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.572867in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.600505in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.628621in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.657068in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.688234in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.719150in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.749808in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.780171in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.811970in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.843022in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.871670in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.899494in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.924931in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.947984in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.967542in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.983818in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.996962in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{4.007079in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{4.014233in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.017711in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.017711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.453064in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.557154in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.672472in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.743887in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.779456in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.807659in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.838350in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.891116in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.914591in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.964400in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.986622in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.009188in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{2.051469in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{2.070797in}}%
\pgfpathlineto{\pgfqpoint{1.168464in}{2.087499in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.101660in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.112196in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.120507in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.125831in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.128927in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.129475in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.127999in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.124296in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.119065in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.111298in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.102684in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.091182in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.079981in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.065708in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.047010in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.030919in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.010424in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.913318in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.795463in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.520353in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.812845in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.884184in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.037012in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.074815in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.136581in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.163237in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.191532in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.215945in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.241583in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.267777in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.290935in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.314484in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.337950in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.358705in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.378961in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.396473in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.409939in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.421166in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.429977in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.435521in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.438306in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.433213in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.427163in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.420061in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.410264in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.400541in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.388025in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.371558in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.357420in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.339559in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.282925in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.260039in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.184430in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.099687in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{1.963687in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.149001in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.214307in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.285907in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.330515in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.363543in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.401709in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.431971in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.465033in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.492768in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.553323in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.580387in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.608553in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.637391in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.666586in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.695885in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.725055in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.751562in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.777860in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.801702in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.824943in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.845561in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.862217in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.876441in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.887103in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.894518in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.898983in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.900805in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.900340in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.898014in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.893408in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.880469in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.871349in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.859127in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.847133in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.831673in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.811059in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.792922in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.769164in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.735831in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.712875in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.682331in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.637360in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.553355in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.409834in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.599848in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.665491in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.737117in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.781590in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.814447in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.882335in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.915059in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.942486in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.971897in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{3.002359in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.029159in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.057115in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.085844in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.115087in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.144659in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.174410in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.204204in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.233896in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.263324in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.292289in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.318850in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.344691in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.368017in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.387558in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.404705in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.418323in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.428599in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.435187in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.439149in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.440684in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.440027in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.437472in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.433404in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.427083in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.419554in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.411569in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.401264in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.387786in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.374763in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.358132in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.336072in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.316672in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.254888in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.194612in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.140303in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.015978in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.044897in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.153930in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.207601in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.271465in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.312809in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.343856in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.379990in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.408741in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.440184in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.466559in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.494841in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.524114in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.549851in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.576685in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.604258in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.632339in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.660776in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.691953in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.722895in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.753588in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.783989in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.815824in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.846900in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.875551in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.903345in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.928711in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.951637in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.971004in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.987009in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.999789in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{4.009424in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{4.015569in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.019004in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{4.019816in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.019712in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.019712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.467977in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.567208in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.618523in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.680629in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.751683in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.787208in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.815430in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.846194in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.871868in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.899208in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.947704in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.973129in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.998642in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.021210in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.043754in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.063746in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.083326in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.100350in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.114905in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.135524in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{2.141699in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.144871in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.145517in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.144154in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.140599in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.135526in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.127965in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.119567in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.108350in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.097437in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.049885in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.030206in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.004078in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.902181in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.841183in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.668211in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.932328in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.992895in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.032951in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.063312in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.098848in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.158247in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.184242in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.212010in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.236089in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.261477in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.313710in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.336942in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.360204in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.380884in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.401185in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.418875in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.434022in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.445429in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.454574in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.460584in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.464276in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.465223in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.463941in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.460215in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.454699in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.448226in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.439336in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.430578in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.419416in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.404955in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.385657in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.368742in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.346768in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.269709in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.232990in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.173519in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.012669in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.211331in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.261293in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.322871in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.363613in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.407739in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.441254in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.468675in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.499275in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.531324in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.558803in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.587643in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.617241in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.647210in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.674104in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.701518in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.729153in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.756735in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.783977in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.808607in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.830845in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.883750in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.895502in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.910288in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.913456in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.913865in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.911856in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.907862in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.902451in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.894543in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.885820in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.874178in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.862817in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.848281in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.829117in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.812495in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.791120in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.762047in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.718279in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.685058in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.634236in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.526872in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.506617in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.631959in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.689060in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.755438in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.829766in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.866751in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.896182in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.928400in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.955461in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.984517in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.041135in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{3.068776in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.097168in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.126047in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.155218in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.184525in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.213820in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.242948in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.271732in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.299952in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.325700in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.349099in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.370177in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.388866in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.404000in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.415831in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.424567in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.430392in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.433478in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.434014in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.432220in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.428384in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.422898in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.416295in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.407242in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.397641in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.385156in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.373192in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.358085in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.338394in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.321462in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.299832in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.226991in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.194154in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.144448in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.042730in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.000633in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.134513in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.192964in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.259965in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.302490in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.334144in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.370771in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.399787in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.457889in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.486215in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.515479in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.541165in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.567905in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.595338in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.623231in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.651427in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.682276in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.712818in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.743029in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.772853in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.802197in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.830924in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.858843in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.884345in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.907484in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.928219in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.945465in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.959416in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.970205in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.977920in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.982340in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.984189in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.983557in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.981025in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.976910in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.976910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.373248in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.695629in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.735464in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.765595in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.800784in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.828800in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.859383in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.912154in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.985789in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.033660in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.056082in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.075946in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.112219in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.126576in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.138395in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.152083in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.155874in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.150921in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.145833in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.138259in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.129855in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.118640in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.060318in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.014780in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.977515in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.951030in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.914265in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.940258in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.041923in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.072427in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.108066in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.136468in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.193486in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.245210in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.296391in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.319327in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.342682in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.365983in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.386616in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.406776in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.424230in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.450037in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.458644in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.464029in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.466697in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.467064in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.465110in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.455450in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.438785in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.429251in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.417025in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.401024in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.347882in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.316907in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.268637in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.230110in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.165824in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.350107in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.384654in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.424020in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.454928in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.488465in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.516454in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.546359in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.577211in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.604241in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.632299in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.660955in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.689891in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.718849in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.747587in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.773605in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.799301in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.822459in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.843226in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.861637in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.877625in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.889995in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.899124in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.905922in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.909653in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.910622in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.909182in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.905770in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.900951in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.893785in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.885829in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.875202in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.864867in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.851735in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.834633in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.801680in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.777570in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.743598in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.720072in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.688551in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.641496in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.460205in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.617681in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.679750in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.749263in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.792962in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.825409in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.892716in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.925233in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.952506in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.981759in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.012055in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.038701in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.066480in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{3.095004in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.153289in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.182695in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.212072in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.241261in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.270075in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.298285in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.323972in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.347250in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.368131in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.385381in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.400297in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.411806in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.420101in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.425346in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.427578in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.427624in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.425359in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.420918in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.414690in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.407226in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.399285in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.389015in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.375558in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.362536in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.345891in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.323785in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.304322in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.278683in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.242182in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.216486in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.181237in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.125865in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{2.995373in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.144425in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.260465in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.301580in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.332509in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.368550in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.397252in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.428658in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.455012in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.483276in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.512533in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.538252in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.565060in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.592593in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.620615in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.648966in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.680009in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{4.849385in}{3.741202in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{3.771263in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.800846in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.829808in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.857946in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.883624in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.906880in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.926562in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.943875in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.957764in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.967711in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.974759in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.978985in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.980426in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.979679in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.976943in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.972484in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.966667in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.958418in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.949052in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.941998in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.941998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.693735in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.733773in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.764035in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.858201in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.883865in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.934903in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.959827in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.985344in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.076541in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.113585in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.128400in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.140749in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.149634in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.159773in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.156313in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.151482in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.144246in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.136202in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.101876in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.084778in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.070257in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.052071in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.028348in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.899101in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{1.918581in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.991683in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.036460in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.069301in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.136512in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.168557in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.223511in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.247963in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.273670in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.299970in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.323259in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.346989in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.391754in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.412418in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.445914in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.458794in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.468016in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.474112in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.477917in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.479001in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.477880in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.474379in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.469129in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.462948in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.454459in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.442865in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.431358in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.416427in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.396437in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.378829in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.355793in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.323622in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.301632in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.272669in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.230884in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{1.852907in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.242425in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.363913in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.397544in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.436126in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.466550in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.499650in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.527320in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.556915in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.587464in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.614233in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.642020in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.670389in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.699021in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.753573in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.779462in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.804976in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.827914in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.848420in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.866526in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.882154in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.894132in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.902834in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.908605in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.912039in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.912671in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.910852in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.907022in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.901755in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.885422in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.873951in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.862750in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.848422in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.829552in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.813214in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.792261in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.763896in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.721594in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.689934in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.642590in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.466980in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.620574in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.682170in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.751389in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.794970in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.827348in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.864813in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.894530in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.926987in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.954205in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.983393in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.013611in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.040178in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{3.067861in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.096270in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.125132in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.154250in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.183457in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.212594in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.269953in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.295959in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.321310in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.344160in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.364503in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.381123in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.394327in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.404368in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.411464in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.415826in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.417670in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.417246in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.414860in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.410906in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.404666in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.397171in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.389186in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.378843in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.365272in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.352121in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.335280in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.312856in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.293048in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.266842in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.229243in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.202501in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.165307in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{2.939974in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.144052in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.193439in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.254272in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.294418in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.324826in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.360420in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.388856in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.420039in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.446246in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.474380in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.503522in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.529152in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.555869in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.611224in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.639453in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.667869in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.698635in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.729011in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.758930in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.788278in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.816894in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.843079in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.866940in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.888490in}}%
\pgfpathlineto{\pgfqpoint{5.266233in}{3.907646in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.923316in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.935675in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.944841in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.950520in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.953557in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.954066in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.952176in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.948059in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.941962in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.934248in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.925458in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.916356in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.904778in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.889764in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.875293in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.856763in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.841124in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.841124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so40-R1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.597614in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.485534in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.527300in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.553856in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.605776in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.631080in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.686125in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.749564in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.822961in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.910058in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.050276in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.097544in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.190964in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.234893in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.315291in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.350150in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.381106in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.408301in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.431825in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.451716in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.467081in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.478358in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.486590in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.491441in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.493706in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.493488in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.490939in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.486287in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.479883in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.472250in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.464137in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.453626in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.439805in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.426361in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.409058in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.394430in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.376159in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.352372in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.319231in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.296557in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.266590in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.222972in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{1.944130in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.174294in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.242871in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.315978in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.360834in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.393792in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.431650in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.461524in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.494048in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.550456in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.580700in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.642713in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.674166in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.737812in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.772610in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.807342in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.844330in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.883213in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.923688in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.963640in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.004873in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.045459in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.086927in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.126009in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.164206in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.200012in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.260843in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.286028in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.306799in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.323385in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.336009in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.344922in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.350435in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.352957in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.353035in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.351051in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.347142in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.341526in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.334538in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.326673in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.305574in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.291813in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.278722in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.262227in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.240659in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.221959in}}%
\pgfpathlineto{\pgfqpoint{4.882881in}{3.197742in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.164162in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.141262in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.111058in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.067181in}}%
\pgfpathlineto{\pgfqpoint{4.905213in}{2.987807in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{2.803537in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.018721in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.086758in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.203725in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.236264in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.273517in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.302799in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.334550in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.361013in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.389262in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.418406in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.443983in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.470640in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.498053in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.526035in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.588341in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.621830in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.655081in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.690164in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.726718in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.762658in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.797950in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.854642in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.854642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.492432in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.534106in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.560570in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.637331in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.691865in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.754556in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.788830in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.826907in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.912527in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{1.956753in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.049756in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.095790in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.141359in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.184374in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.224927in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.263037in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.298663in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.330243in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.357947in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.381890in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.401082in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.416894in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.428592in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.437271in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.442954in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.445520in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.445657in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.443535in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.439398in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.433604in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.426672in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.407045in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.393801in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{2.381000in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.364655in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.323965in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.263723in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.239136in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.205861in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.048297in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.024995in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.151491in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.208687in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.274974in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.317322in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.348956in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.385672in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.414847in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.473531in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.502289in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.532122in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.593308in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.624315in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.655526in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.686936in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.721078in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.755068in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.826916in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.864307in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.901202in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{2.939282in}}%
\pgfpathlineto{\pgfqpoint{3.457409in}{2.976622in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.013152in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.081925in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.112712in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.139945in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.163754in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.184189in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.200468in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.212876in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.221714in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.227326in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.230272in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.230561in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.228519in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.224808in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.213127in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.204303in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.194496in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.184473in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.171805in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.159943in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.145267in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.126569in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.091255in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.065700in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.029779in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.004825in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{2.971104in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{2.811287in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{2.795586in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{2.917794in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{2.974125in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.039526in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.081227in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.112282in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.148181in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.176570in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.207450in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.233227in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.260749in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.289119in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.313979in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.339830in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.366336in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.393291in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.423164in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.452832in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.482310in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.513580in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.544260in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.574256in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.601822in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.627059in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.649935in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.669159in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.684897in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.697246in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.705648in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.711146in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.713815in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.713891in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.713336in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.713336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.560612in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.602342in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.628863in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.657902in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.680678in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.705916in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.732725in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.789991in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.823971in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.938890in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.028538in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.122997in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.169837in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.216259in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.260130in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.340472in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.376892in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.409175in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.460652in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.480260in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.495391in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.515418in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.520743in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.523351in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.523342in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.521326in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.516991in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.510823in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.503353in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.495334in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.484874in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.474880in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.462374in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.446359in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.425091in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.406401in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.347331in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.323344in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.291076in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.242472in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.144901in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.085045in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.227355in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.287233in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.430537in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.467739in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.497286in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.529604in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.556751in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.585931in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.616241in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.647193in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.678548in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.710201in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.742115in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.774283in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.809303in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.844217in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.881332in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.918147in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.956668in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.994687in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.032186in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.070721in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.106828in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.142068in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.174895in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.205322in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.232175in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.256656in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.276778in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.293758in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.307664in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.318527in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.325953in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.330612in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.332436in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.331833in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.329208in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.324730in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.318576in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.310995in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.302349in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.293147in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.281525in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.255379in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.241902in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.225281in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.204061in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.186087in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.163379in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.132997in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.087962in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.054147in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.002825in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{2.895667in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{2.872901in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{2.997938in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.054513in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.119703in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.191584in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.226748in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.254386in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.284260in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.309037in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.335331in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.362275in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.385775in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.410147in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.435145in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.463401in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.494358in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.530267in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.582423in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.840098in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.903230in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.929742in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.929742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.584580in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.687648in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.790437in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.819607in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.853531in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.888058in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.012799in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.057422in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.104472in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.197600in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.241390in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.282716in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.321614in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.390352in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.418704in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.443231in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.464009in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.480076in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.492752in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.501420in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.509770in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.510165in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.508572in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.505352in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.499891in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.493076in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.475879in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.462883in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.450157in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.433723in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.419820in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{2.402483in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.380017in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.263168in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.010404in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.162550in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.249434in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.331541in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.379517in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.414145in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.453528in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.484421in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.517953in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.545981in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.576017in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.634628in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.663396in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.693126in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.723617in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.791948in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.828879in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.865657in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.904562in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.943129in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.983328in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{3.022947in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.061927in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{3.100153in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.135936in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.169335in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.200326in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.227618in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.251356in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.271623in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.287620in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.300423in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.309467in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.315194in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.318296in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.318847in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.313862in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.308739in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.302296in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.295028in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.275638in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.263142in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.251396in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.236821in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.218199in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.202510in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.182915in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.157304in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.121198in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.096032in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.061896in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.009418in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{2.895391in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.012824in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.068218in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.133029in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.174545in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.205537in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.241428in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.269855in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.300816in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.326691in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.354343in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.382877in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.407902in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.460672in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.487880in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.518076in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.548129in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.578084in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.610020in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.643508in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.676421in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.710442in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.743694in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.776148in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.807725in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.838306in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.867741in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.894823in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.920630in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.939859in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.939859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.586648in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.574629in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.613783in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.655477in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.710945in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.785530in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.813457in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.842510in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.910611in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.948744in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.990150in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.031707in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.120212in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.207983in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.324277in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.387653in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.411837in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.432350in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.449266in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.461754in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.471084in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.477316in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.480318in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.480950in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.479480in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.476272in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.470697in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.463638in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.435538in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.422864in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.392462in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.352239in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.320679in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.299255in}}%
\pgfpathlineto{\pgfqpoint{2.359460in}{2.271259in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.231428in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.163577in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{1.879563in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.151964in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.230905in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.309542in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.356490in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.390670in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.429763in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.460563in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.494101in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.522210in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.552399in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.583761in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.615816in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.681210in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.714417in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.747944in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.784502in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.821003in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.859851in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.898417in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.936724in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.976679in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{3.016032in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{3.054668in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.090815in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{3.124541in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.155830in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.183324in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.207178in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.227486in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.243414in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.256104in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.264982in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.270905in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.273704in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.273977in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.272182in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.268706in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.262899in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.255449in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.246880in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.237951in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.226530in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.215763in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.202411in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.185425in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.162950in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.117206in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.080169in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.018043in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{2.819778in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{2.886753in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{2.986528in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.037993in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.100245in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.171524in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.207249in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.235713in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.266870in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.293025in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.321093in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.350177in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.379790in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.409689in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.439770in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.470000in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.500376in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.533346in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.600901in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.637280in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.673122in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.710187in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.746554in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.782193in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.817024in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.850908in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.882432in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.937353in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.960759in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.979986in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.996123in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.000971in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.000971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.604552in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.611085in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.652750in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.679204in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.782535in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.810362in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.872895in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.907042in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.986032in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.027232in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.071088in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.114765in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.158175in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.199063in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.239520in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.277377in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.310892in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.341895in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.367318in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.389002in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.421524in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.431712in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.438809in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.442901in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.444097in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.443189in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.440542in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.435644in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.429290in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.422228in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.412815in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.400173in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.387711in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.371538in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.357810in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.340646in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.318357in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.287568in}}%
\pgfpathlineto{\pgfqpoint{2.288744in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.202007in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.139643in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{1.950641in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.101179in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.270676in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.318837in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.353636in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.393265in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.424397in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.458240in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.486574in}}%
\pgfpathlineto{\pgfqpoint{2.400400in}{2.516984in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.548563in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.580831in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.613556in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.646640in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.680048in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.713770in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.750526in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.787205in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.823852in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.862684in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.901183in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.939305in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.976952in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{3.013968in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{3.048535in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{3.080692in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{3.110384in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{3.136233in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.158370in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.175903in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.190100in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.200313in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.207516in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.211457in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.212849in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.211791in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.208430in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.202990in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.195817in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.187441in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.178627in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.167269in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.156495in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.143060in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.125866in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.102950in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.082649in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.055665in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.016582in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{2.988410in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{2.880798in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{2.608472in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{2.866804in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{2.946021in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.024412in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.070948in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.104677in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.143071in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.173161in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.205752in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.232914in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.261927in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.291892in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.318221in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.345693in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.373976in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.402874in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.435082in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.467289in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.501934in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.536342in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.572661in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.610538in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.647850in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.686325in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.724039in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.760936in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.796899in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.830453in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.861630in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.889281in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.914584in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.935545in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.953327in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.967941in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.978808in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.986270in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.988763in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.988763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.689049in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.717956in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.740596in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.792217in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.882304in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.916314in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.954026in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.994901in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.035835in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.079354in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.122630in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.205883in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.243728in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.279111in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.311965in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.365213in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.384685in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.400647in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.413178in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.430227in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.430627in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.428773in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.425035in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.419932in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.412428in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.404113in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.392976in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.382084in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.368133in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.333816in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.313409in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.285853in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.245029in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.214806in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.928027in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.129663in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.196377in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.268752in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.313625in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.415492in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.476713in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.506831in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.538188in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.570293in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.602900in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.635898in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.669240in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{2.702906in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.739603in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.776213in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.812771in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.851476in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.889798in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.927678in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.964996in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.999882in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{3.033998in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{3.064100in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.091790in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{3.115693in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.135932in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.151659in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.164105in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.172706in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.178405in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.181085in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.181441in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.179655in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.170770in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.156006in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.147000in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.135345in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.124242in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.110330in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.092407in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.077218in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.058176in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.033218in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{2.998000in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{2.973492in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{2.940379in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{2.754702in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{2.884001in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{2.941672in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.008228in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.118979in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.148107in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.179932in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.235273in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.295226in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.325809in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.356612in}}%
\pgfpathlineto{\pgfqpoint{4.172006in}{3.387603in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.418776in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.452645in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.486349in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.522116in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.557538in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.594547in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.631023in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.668604in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.705357in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.739724in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.773170in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.804189in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.831603in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.855597in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.876299in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.893779in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.908056in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.918548in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.925632in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.929965in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.931471in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.930554in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.927689in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.923061in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.916912in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.913525in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.913525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.604932in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.616451in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.658074in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.684486in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.713359in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.760972in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.787484in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.815169in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.843929in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.948709in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.030043in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.070778in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.113828in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.154273in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.194358in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.231873in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.266826in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.297495in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.324125in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.346897in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.365946in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.400319in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.405251in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.407319in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.406921in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.404229in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.393312in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.386376in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.377098in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.364604in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.352269in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.336251in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.322651in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.305655in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.283601in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.169388in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.149118in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.198833in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.260269in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.301002in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.345209in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.378867in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.414739in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.444359in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{2.503210in}}%
\pgfpathlineto{\pgfqpoint{2.355738in}{2.532287in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.562538in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.593637in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.625397in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.657704in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.693345in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.728991in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.764666in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.802654in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.840314in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.877596in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.914390in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.950522in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.984125in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{3.042421in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{3.065911in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.085869in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.102402in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.115569in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.124776in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{3.557899in}{3.134159in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.134932in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.130206in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.125326in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.119388in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.111207in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.102523in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.091260in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.080523in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.067080in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.049801in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.035213in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.017017in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{2.993373in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{2.938125in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{2.908640in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.866031in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{2.790230in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.526112in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.809100in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{2.880123in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.954505in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.999767in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{3.032903in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.070872in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.100774in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.133275in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.160438in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.189516in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.219605in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.246084in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.302248in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.331390in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.363883in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.396375in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.428907in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.463745in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.500437in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.536651in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{3.572409in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.609382in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.645559in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.679327in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.712172in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.741265in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.768028in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.791264in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.811085in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.826736in}}%
\pgfpathlineto{\pgfqpoint{5.217849in}{3.839290in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.848212in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.854296in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.857353in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.857922in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.856348in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.852952in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.847982in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.841789in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.833233in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.823687in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.813917in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.801570in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.790021in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.775764in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.757668in}}%
\pgfpathlineto{\pgfqpoint{5.638419in}{3.733692in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.712511in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.684344in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.643320in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.613419in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.570233in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.493167in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.253936in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.515125in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.585087in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.658530in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.703134in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.735687in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{3.772831in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.833400in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.859541in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.865474in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.865474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.595646in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.665403in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.691802in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.720656in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.851045in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.884340in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.996062in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.036570in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.077101in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.117587in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.157876in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.197740in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.234969in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.267807in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.298189in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.324457in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.346786in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.365294in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.379090in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.389584in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{2.396860in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.400714in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.402122in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.401360in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.398803in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.393948in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.387580in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.380459in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.370924in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.361657in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.349925in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.334770in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.314519in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.296680in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.273303in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.240525in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.188114in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.144426in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.064561in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.166787in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.239983in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.318483in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.356932in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.387411in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.420745in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.448772in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.478943in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.510347in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.542489in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.575120in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.608126in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.641455in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.675080in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.708979in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.745650in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.782182in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.818557in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.856768in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.927670in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.960493in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{3.019145in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{3.043547in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{3.065548in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{3.096780in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.107433in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.114332in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.118382in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{3.119641in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.118773in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.116041in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.111807in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.105281in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.089272in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.078596in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.064557in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.050894in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.033291in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.018385in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{2.999725in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{2.975341in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{2.941137in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{2.917528in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{2.885971in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{2.839007in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{2.652916in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{2.813296in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{2.875608in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{2.945090in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{2.988625in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.020879in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.058116in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.087595in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.146687in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.205503in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.231866in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.259421in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.316874in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.349260in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.381638in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.414044in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.448725in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.483146in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.519264in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.554861in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.589897in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.624274in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.657834in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.688984in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.717739in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.742881in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.764588in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.782974in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.798097in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.809335in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.817590in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.822540in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.824815in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.824560in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{3.822165in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.811667in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.804150in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.795752in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.784734in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.773349in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.758755in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.744844in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.727243in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.704047in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.683703in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.656916in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.618621in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.591417in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.553543in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.491868in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.314780in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.445901in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.534779in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.583284in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.643202in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.682734in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.712626in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.747530in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.775328in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.805709in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.831155in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.858385in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.886501in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.911162in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.936822in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.947018in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.947018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.620118in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.661717in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.688106in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.716943in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.790916in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.818519in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.847179in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.880411in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.914122in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{2.029584in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.110510in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.150675in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.223559in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.256358in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.286627in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.312708in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.334769in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.351791in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.365338in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.375497in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.381831in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.385445in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.386549in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.385419in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.382433in}}%
\pgfpathlineto{\pgfqpoint{2.039380in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.364262in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.354464in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.344921in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.317091in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.295953in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.277173in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.252281in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.216672in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.191556in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.157121in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.006804in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.116969in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.235705in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.309388in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.346461in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.376144in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.408826in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.436439in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.466267in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.497398in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.529326in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.561788in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.594657in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.627868in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.661386in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.695179in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.731728in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.768118in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.804320in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.840258in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.875804in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.910772in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.943256in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.973297in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.999452in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{3.023225in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{3.043263in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.058723in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.079979in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.085481in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.088335in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.088670in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.086661in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.082555in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.076718in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.069675in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.059955in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.049548in}}%
\pgfpathlineto{\pgfqpoint{3.628614in}{3.035847in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.022517in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.005366in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{2.990878in}}%
\pgfpathlineto{\pgfqpoint{3.665833in}{2.972802in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{2.949317in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{2.916715in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{2.865346in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{2.823355in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{2.749433in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{2.423089in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{2.761545in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{2.834147in}}%
\pgfpathlineto{\pgfqpoint{3.714217in}{2.909387in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{2.954969in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{2.988289in}}%
\pgfpathlineto{\pgfqpoint{3.740270in}{3.026438in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.056468in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.089104in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.116381in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.145582in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.175801in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.202397in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.230178in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.288069in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.320685in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.353279in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.385886in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.420761in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.491591in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.527259in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.562288in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.596553in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.628399in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.657889in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.684994in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.708476in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.728486in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.745107in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.757657in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.767137in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.773157in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.776438in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.777048in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.775469in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.771864in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.766473in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.759651in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.751907in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.741651in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.717321in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.704298in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{3.687884in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.666429in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.647839in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.623791in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.590518in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.567888in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.538141in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.495193in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.418723in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.167639in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.438972in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{5.433717in}{3.583223in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.628047in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.660782in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.698174in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.727515in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.759280in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{3.785717in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.813897in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.842921in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.868346in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.894790in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{3.921921in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.949541in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{3.980201in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{4.010730in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.025082in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.025082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so40-R2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.988765in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{2.025197in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{2.059081in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{2.088650in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.114061in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.134161in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.150613in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.163480in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.172133in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.177761in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.178080in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.173544in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.167453in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.160564in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.151275in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.142207in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.130693in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{2.115784in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.095834in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.022989in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.000903in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{1.971736in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.929464in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{1.854077in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.586840in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.944548in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.019574in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.065446in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.138041in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.202492in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.230812in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.261324in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.293116in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.325698in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.426366in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.460710in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.498203in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.535668in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.573148in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.612908in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.652371in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.691490in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.730164in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.768236in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.803840in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.837013in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.894480in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.917477in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.935753in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.950615in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.961369in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.969019in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.973273in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.974868in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.971588in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.966722in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.960089in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.952215in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.943855in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.933024in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.922720in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.909860in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.893414in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.871569in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.852336in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.827020in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.765799in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.731324in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.677727in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.556904in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.576591in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.688476in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.742812in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.807227in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.848882in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.880170in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.916624in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.945676in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.977517in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.004297in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.033104in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.063042in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{3.093625in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.124617in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.187503in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.219373in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.254121in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.288841in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.325856in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.364814in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.405419in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.447412in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.488795in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.531257in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{3.572945in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.613801in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.653704in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.691167in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.724971in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.756404in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.783236in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.806701in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.825943in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.841203in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.852726in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.860786in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.865709in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.867911in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.867816in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.865437in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.861463in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.849360in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.840338in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.830359in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.820186in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.807353in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.795347in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.780497in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.761572in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.745649in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.725771in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.699779in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.663060in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.637373in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.602339in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.423254in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{3.451725in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.560693in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.614173in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.677626in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.749198in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.784735in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.812907in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{3.843604in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.869266in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.896699in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.925021in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.949877in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.965021in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.965021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{2.055215in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.106166in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.125807in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.152117in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.160369in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.165480in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.165173in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.160842in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.154954in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.130390in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.119181in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.085368in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.068420in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.015871in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.968586in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{1.931163in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{1.869748in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.690047in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.826623in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.998671in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.047204in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.082268in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.153635in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.187830in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.216498in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.247310in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.279354in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.312148in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.345455in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.379173in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.413261in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.447701in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.520181in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.557830in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.597698in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.637187in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.676240in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.714740in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.750759in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.784395in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.815656in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.844459in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.869375in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.889415in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.906039in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.919286in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.928534in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.934773in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.937836in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.938460in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.936816in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.933148in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.927815in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.921327in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.912350in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.902750in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.890168in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.878013in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.862538in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.842148in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.824404in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.801418in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.769679in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{3.167104in}{2.613736in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.356952in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.596878in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.677060in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.756045in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.802901in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.875613in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.939006in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.966561in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.996057in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.026597in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{3.053498in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.081635in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{3.110679in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.140433in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.173688in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.207042in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.243034in}}%
\pgfpathlineto{\pgfqpoint{3.598839in}{3.278898in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.316887in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.356658in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.396003in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.436769in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.476948in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.518105in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.556855in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.594737in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.630199in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.661977in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.690226in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.715032in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.735490in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.765912in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.775414in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.781549in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.784746in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.785518in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.784161in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.780995in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.776251in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.770266in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.761928in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.752563in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.742931in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.730706in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.719229in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.705010in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.686891in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.671676in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.652753in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.628192in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.593996in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.570551in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.539418in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.493585in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.407385in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.278726in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{5.310895in}{3.523018in}}%
\pgfpathlineto{\pgfqpoint{5.318339in}{3.593450in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.637098in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.669240in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.706156in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.735237in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.766816in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.793165in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.821315in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.850380in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.875907in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.902532in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.929939in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.960912in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.991906in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{4.025490in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{4.058905in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{4.094453in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.105089in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.105089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{2.016000in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.069472in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{2.090287in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{1.142411in}{2.119705in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.128872in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.134942in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.138057in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.138402in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.136237in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.131935in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.126043in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.119319in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{2.110205in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.101280in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.089929in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.075215in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.038173in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.015483in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.822589in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.823377in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.899195in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.023166in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.057319in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.096545in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.127560in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.161441in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.189917in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.220579in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.252510in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.318454in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.352107in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.386124in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.455144in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.492679in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.530102in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.567394in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.604488in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.711437in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.742934in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.772036in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.797287in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.818883in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.836959in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.851598in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.862127in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.869664in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.874269in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.875953in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.875426in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.872951in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.868889in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.862469in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.854713in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.846392in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.835522in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.825113in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.812043in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{2.795216in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.781004in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.740327in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.708593in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.687119in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.659128in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.619437in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.552237in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.288597in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.536808in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.695451in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{2.742285in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.776274in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.815033in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.845473in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.878518in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.906127in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.935689in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.993269in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{3.021473in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{3.050580in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{3.080387in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{3.113682in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{3.147045in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.183002in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.218771in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.256577in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.294033in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.333064in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.371533in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.409398in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.446558in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.482844in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.516653in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.546700in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.573177in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.596204in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.615832in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.631261in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.642843in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.651463in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.656739in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.659179in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.659332in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.657286in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.653180in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.647234in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.639786in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.631349in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.620143in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.608430in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.593233in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.578561in}}%
\pgfpathlineto{\pgfqpoint{4.912656in}{3.559722in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.543768in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.523728in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.497326in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.459602in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.432859in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.395774in}}%
\pgfpathlineto{\pgfqpoint{4.953597in}{3.335993in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.175138in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.372258in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.421915in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.482808in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.522857in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.553126in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.588487in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.616689in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.647573in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.701335in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.730178in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.759550in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.789221in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.819098in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.849161in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.879425in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.912358in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.947480in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.984444in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{4.022998in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.104125in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.146379in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.152927in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.152927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.980165in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{2.012475in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.040455in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.064276in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.082822in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.097779in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.109249in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.116698in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.121351in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.123427in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.123213in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.121086in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.116614in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.103552in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.094109in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.084842in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.073017in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.044528in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.028185in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.007044in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.978104in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.934181in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.900557in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.735937in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{1.854008in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.909864in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.975702in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.018274in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.050327in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.087809in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.117818in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.150875in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.178827in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.209050in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.273057in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.306069in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.339534in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.373386in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.407585in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.442096in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.479451in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.516668in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.553714in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.590505in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.662720in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.695990in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.726749in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.776528in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.795975in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.833368in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.839250in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.842386in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.842899in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.840957in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.836799in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.830789in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.823459in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.815566in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.805251in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.795388in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.783045in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.767247in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.746294in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{2.727921in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.670238in}}%
\pgfpathlineto{\pgfqpoint{2.936348in}{2.647052in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.570565in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.484487in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.536699in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.672162in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.716312in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.786624in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.816448in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.876305in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.905623in}}%
\pgfpathlineto{\pgfqpoint{3.074057in}{2.936048in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.967094in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.998522in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.030229in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{3.062178in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{3.094360in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.164242in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.201277in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.237967in}}%
\pgfpathlineto{\pgfqpoint{3.535568in}{3.276298in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.314052in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.351186in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.387594in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.421611in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.482663in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.508405in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.530676in}}%
\pgfpathlineto{\pgfqpoint{4.238999in}{3.549555in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.564266in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.575860in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.583813in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.588898in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.590995in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.590624in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.588296in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.584327in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.577981in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.570005in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.560921in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.551497in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.539462in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.528109in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.513994in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.495944in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.480744in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.461792in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.437121in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.402632in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.378882in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.347184in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.300082in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.113696in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.273948in}}%
\pgfpathlineto{\pgfqpoint{4.782391in}{3.336125in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.405336in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.448603in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.480592in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.517437in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.546530in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.578179in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.604626in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.632916in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.662155in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.714672in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.742282in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.770496in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.801953in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{5.206683in}{3.903268in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.940887in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{4.020293in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{4.061691in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{4.103972in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.145446in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.163160in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.163160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.975187in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{2.004564in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{2.029756in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{2.050920in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.067029in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.079706in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.089075in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.095262in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.098413in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.098828in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.096920in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.092854in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.087177in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.071762in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.063044in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.018357in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.979524in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.902010in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.864739in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.999171in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.043485in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.077320in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.113465in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.143375in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.175233in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.232469in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.263206in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.327159in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.360046in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.393407in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.429867in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.466268in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.502573in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.538702in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.574527in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.642697in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.673103in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.725076in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.745389in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.762148in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.775457in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.784714in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.791059in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.794604in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.793865in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.790003in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.784262in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.777179in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.746105in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.733051in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.716190in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.701909in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.684062in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.660846in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.628603in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.606660in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.577866in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.536553in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.464540in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{1.973352in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.469749in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.544127in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.620384in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.666410in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.700028in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.738522in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.801835in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.829442in}}%
\pgfpathlineto{\pgfqpoint{2.943792in}{2.859038in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.889714in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.916754in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.945042in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.974236in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{3.004123in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{3.037484in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.070872in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{3.104319in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.140139in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{3.175705in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{3.213028in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.249800in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.285959in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.321379in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.354348in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.384929in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.413092in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.474944in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.488278in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.498447in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.505007in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.509614in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.508441in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.505145in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.499959in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.493234in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.485486in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.475100in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.464199in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.450056in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.436447in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.419093in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.396038in}}%
\pgfpathlineto{\pgfqpoint{4.521861in}{3.375670in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.348659in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.309649in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.281611in}}%
\pgfpathlineto{\pgfqpoint{4.544192in}{3.242002in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.175356in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{2.927602in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.156177in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.236782in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.315721in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.362350in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.396064in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.434362in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.464320in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.496711in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.523663in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.552406in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.582045in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.608052in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.635152in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.663021in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.691468in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.723147in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.754806in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.788858in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.822684in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.858417in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.895735in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.934363in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.972369in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{4.011373in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{4.049598in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{4.086993in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.123444in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{4.157544in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.159977in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.159977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.972683in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.023171in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.042639in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{2.058461in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{2.070761in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{2.079651in}}%
\pgfpathlineto{\pgfqpoint{1.134967in}{2.084807in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.087367in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.087625in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.085963in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.076515in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.070127in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.061416in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.052863in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.041979in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.027891in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.009111in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.992674in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.971370in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.942121in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.863073in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.685071in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.878021in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.942673in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.984802in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.016630in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.053936in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.144774in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.174983in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.206559in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.238988in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.305450in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.339268in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.373402in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.407803in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.444973in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.481918in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.518577in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.554833in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.588591in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.621794in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.652457in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.679064in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.740372in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.752673in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.761864in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.768048in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.771327in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.770491in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.761129in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.754130in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.746521in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.736522in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.723228in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.710205in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.693366in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.679092in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.661239in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.637996in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.605679in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.554725in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.513118in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.060970in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.449078in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{2.817249in}{2.677886in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.716358in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.746686in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.779697in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{2.887964in}{2.836974in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.867705in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.894798in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.923147in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.952404in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.982355in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{3.015781in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{3.049223in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{3.082706in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{3.118537in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.154076in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{3.189312in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{3.226058in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.260343in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.293997in}}%
\pgfpathlineto{\pgfqpoint{3.624892in}{3.325279in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.403612in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.422901in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.437841in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.449620in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.457720in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.463047in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.465641in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.465676in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.463668in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.459869in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.454636in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.446982in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.438121in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.416870in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.405514in}}%
\pgfpathlineto{\pgfqpoint{4.365543in}{3.391315in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.373044in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.357565in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.338144in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{4.406483in}{3.276489in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.251158in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.216610in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.162973in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.042361in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.061127in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.173158in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.227449in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.291704in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.333177in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.364278in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.400444in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.429205in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.460655in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.487042in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.515355in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.544696in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.574579in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.604766in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.635154in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.665714in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.696444in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.729829in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{4.875438in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.835294in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.871759in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.909530in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.946657in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.984649in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{4.020259in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{4.054974in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{4.087323in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{4.117279in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{4.143671in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.154937in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.154937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.969543in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{2.050529in}}%
\pgfpathlineto{\pgfqpoint{1.053087in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{2.068137in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.072425in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.073975in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.073071in}}%
\pgfpathlineto{\pgfqpoint{1.201961in}{2.070102in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.065600in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.050742in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.039958in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.029278in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{2.015472in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.960417in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.889919in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.794682in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.855028in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.923779in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{1.967472in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.038137in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.068471in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.129962in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{2.160363in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{2.192093in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.224643in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.257743in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.291259in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.325114in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.359258in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.393640in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.428194in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.465221in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.501890in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.571684in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.631690in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.658109in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.680657in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.699562in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.714998in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.727100in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.735975in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.741299in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.744080in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.744533in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.742940in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.734116in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.727170in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.719595in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.709617in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.700029in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.687993in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.672558in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.652075in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.634131in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.610727in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.578097in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.555793in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.526375in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.483772in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.407708in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.152965in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.428219in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.573530in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.618984in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.652337in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.690646in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.720892in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.753850in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.781466in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.811098in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.841836in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.897313in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.926592in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.956562in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.990002in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{3.056903in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{3.092676in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{3.128110in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{3.163184in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.197821in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.231889in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.265192in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.295973in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.322879in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.347415in}}%
\pgfpathlineto{\pgfqpoint{3.770045in}{3.368295in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{3.385638in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.398713in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.415064in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.418785in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.418791in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.415942in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.410806in}}%
\pgfpathlineto{\pgfqpoint{4.168284in}{3.403991in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.396025in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.387653in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.376898in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.362858in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.349280in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.331887in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.317243in}}%
\pgfpathlineto{\pgfqpoint{4.268774in}{3.299019in}}%
\pgfpathlineto{\pgfqpoint{4.276218in}{3.275398in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.191282in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.149372in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.075866in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{2.723266in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.085933in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.158901in}}%
\pgfpathlineto{\pgfqpoint{4.317159in}{3.234211in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.279714in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.350865in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.380685in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.413037in}}%
\pgfpathlineto{\pgfqpoint{4.384152in}{3.440029in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.468877in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.498681in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.524873in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.552198in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.580324in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.609051in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.641052in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.673029in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.707400in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.741502in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.777456in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.812989in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.849925in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.886241in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.921894in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.956784in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.990740in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{4.022247in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{4.050104in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{4.074484in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{4.095484in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{4.112313in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{4.126018in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.129379in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.129379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.967907in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.994021in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{2.046016in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{2.055907in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{2.062572in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.065451in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{2.061788in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.041959in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.019054in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{2.004187in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.984191in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{1.966490in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.910400in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{1.887767in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.857634in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.731031in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.773257in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.912514in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.990950in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.029559in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.060246in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.093885in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.122227in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.152794in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.184663in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{2.217323in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.250513in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.284096in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.317999in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.352172in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.386560in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.421097in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.455692in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.490224in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.524529in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.558392in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.589753in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.618673in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.667598in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.701561in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.713332in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.721164in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.726197in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.728602in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.726435in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.722519in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.717356in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.701808in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.691088in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.680733in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.667639in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.650662in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.636231in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.618131in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.594471in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.561361in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.538623in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.508466in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.464326in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.383208in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.209922in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.488037in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.560608in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.605413in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.638445in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.676498in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.706604in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.739458in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.767014in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.796605in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.827318in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.858656in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.886599in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.915522in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.948334in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.981221in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{3.014187in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{3.047220in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{3.082563in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{3.117573in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{3.152201in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.186345in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.219842in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.250888in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.279543in}}%
\pgfpathlineto{\pgfqpoint{3.595118in}{3.305767in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.328243in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.347142in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.362576in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.373877in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.382145in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.387078in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.389506in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.389562in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.387426in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.383350in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.377698in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.370981in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.361829in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.352154in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.339591in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.327556in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.312352in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.292511in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.275419in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.253535in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.223860in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.179221in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{3.145255in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.092935in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{2.978954in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{2.978928in}}%
\pgfpathlineto{\pgfqpoint{4.224112in}{3.096968in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.152525in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.217680in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.259545in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.290887in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.327302in}}%
\pgfpathlineto{\pgfqpoint{4.272496in}{3.356251in}}%
\pgfpathlineto{\pgfqpoint{4.287384in}{3.387905in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.442975in}}%
\pgfpathlineto{\pgfqpoint{4.343212in}{3.472525in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.502629in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.563658in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.625376in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.658955in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.692332in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.727703in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.762673in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.799134in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.834974in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.870153in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.904567in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.936639in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.966431in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.993916in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{4.017890in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{4.038482in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{4.055753in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{4.068994in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{4.079154in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{4.085781in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{4.089344in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.090402in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.090402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.989652in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{2.048417in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{2.056963in}}%
\pgfpathlineto{\pgfqpoint{1.131246in}{2.057614in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{2.052041in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.040086in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.031306in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.011647in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{1.997349in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{1.978225in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.909254in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.862331in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.856853in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.918193in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.037330in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{2.073544in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.103508in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{2.135419in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.163185in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{2.192726in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{2.255107in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.287394in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.320201in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.353422in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.389647in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.425700in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.461513in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.496965in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.529891in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.562317in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.592207in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.642875in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.662420in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{2.678387in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.690927in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{2.700161in}}%
\pgfpathlineto{\pgfqpoint{2.381791in}{2.705749in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.708737in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.709347in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.704669in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.699152in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.692207in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.684601in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.674550in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.664866in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.652678in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.616108in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.597716in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.573582in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.539590in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.516054in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.484518in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.437434in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.256483in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.413793in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.475835in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.545345in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.589063in}}%
\pgfpathlineto{\pgfqpoint{2.679540in}{2.621541in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.659139in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.688988in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.721635in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.749065in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.778553in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.809187in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.840464in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.872130in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.904063in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.936203in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.968519in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{3.000981in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{3.035957in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{3.070645in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{3.105012in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{3.138979in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.172410in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{3.203448in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{3.233733in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.260096in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.284122in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.304510in}}%
\pgfpathlineto{\pgfqpoint{3.676998in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.334961in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.344544in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.351230in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.355090in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.356208in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.352430in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.348163in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.341646in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.333940in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.325792in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.315285in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.301533in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.288217in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.271161in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.248417in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.228273in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.201519in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.135058in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.095854in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.030194in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{2.799204in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.006866in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.088825in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.168505in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.215478in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.249439in}}%
\pgfpathlineto{\pgfqpoint{4.175728in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{3.318265in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.350982in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.378238in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.407341in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.437387in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.463776in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.491294in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{4.369265in}{3.548502in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.580668in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.612777in}}%
\pgfpathlineto{\pgfqpoint{4.503252in}{3.644869in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.679170in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.713171in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.748804in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.783877in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.818345in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.852104in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.884979in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.915386in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.942090in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.966415in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.986188in}}%
\pgfpathlineto{\pgfqpoint{5.366723in}{4.002706in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{4.015993in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{4.025468in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{4.031577in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{4.035039in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{4.035898in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{4.034647in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{4.031451in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{4.026551in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{4.020295in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.013177in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.005863in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.005863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.964544in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.988320in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{2.008164in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.024230in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.036649in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{2.044837in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{2.052738in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.052985in}}%
\pgfpathlineto{\pgfqpoint{1.149855in}{2.051253in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{2.034786in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.025690in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.016727in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.005269in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{1.265233in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{1.280120in}{1.928926in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{1.895756in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.872786in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{1.842072in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{1.796511in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.709863in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{1.589204in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{1.765050in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.829457in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{1.900668in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{1.978399in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.016815in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.047392in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.080941in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.109228in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.139746in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.171572in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{2.204192in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{2.237337in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.338786in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.373055in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.407434in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.441822in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.476080in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.510027in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.543419in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.602388in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.626489in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.646785in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.663497in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.676802in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.686843in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.697640in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.698678in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{2.697654in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.694298in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.688977in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.682238in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.674840in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.665059in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.652001in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.639178in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.622575in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.590887in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.567990in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.536240in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.514689in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.486517in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.446392in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.377799in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.071615in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.369104in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.447154in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.525278in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.571977in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.605970in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.644823in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.675399in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.708646in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.736461in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.797174in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.824401in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.852872in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.882233in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.912258in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.942797in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.976440in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{3.009999in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{3.043458in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{3.076764in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{3.111818in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.144368in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{3.176358in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.205950in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.233193in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.258040in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.279173in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.296781in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.321884in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.329010in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.333314in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.334071in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.326412in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.319618in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.311578in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{3.303059in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.292035in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.281558in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.268486in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.251768in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.229542in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.209942in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{3.184068in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.147091in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.120932in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.084812in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.027264in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{2.882469in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{2.957092in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.055403in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.106570in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.168722in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.209433in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.240174in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.276098in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.304778in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.336230in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.362681in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.391113in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.420623in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.450713in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.481129in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.511754in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.542541in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.573469in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.604529in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.638011in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.671265in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.706292in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.740807in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.774771in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.808087in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.840594in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.870675in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.898345in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.922372in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.942935in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.960141in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.973288in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.983429in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.990137in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.994193in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.995624in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.994702in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.991829in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.987250in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.981318in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.972919in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.963377in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.953478in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.928830in}}%
\pgfpathlineto{\pgfqpoint{5.701691in}{3.913860in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.894569in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.878161in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.857445in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.829924in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.790002in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.761112in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.719871in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.648600in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.195994in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.649278in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.649278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so40-R3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.750335in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.790426in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.815303in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.841869in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.884071in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.906690in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.929668in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.952882in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.976276in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.999792in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.023340in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.046782in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.092436in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.112505in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.130146in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.155862in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.164211in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.171953in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.171878in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.165534in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.160236in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.152673in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.144487in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.133750in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.123453in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.110528in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.093916in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.071737in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.052115in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.026140in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.925732in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{1.901190in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{1.951346in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.053210in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.083796in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.119572in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.148136in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.205728in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.233917in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.288630in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.342344in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.369787in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{2.397291in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.424644in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.451622in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.499894in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.521219in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.540055in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.555161in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.567899in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.577234in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.583443in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.586793in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.587568in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.582815in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.577090in}}%
\pgfpathlineto{\pgfqpoint{2.556718in}{2.569855in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.561914in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.541232in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.528395in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.511793in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.497730in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.457376in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.425856in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.376748in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.337425in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.027414in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.251553in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.332624in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.412096in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.459168in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.493296in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.532187in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.562710in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.595819in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.623450in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.652991in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.683513in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.710323in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.738261in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.766956in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.796165in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{2.825718in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.855486in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.917395in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.948937in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.979847in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{3.008238in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{3.035838in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{3.060879in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{3.082086in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{3.100875in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.116074in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.127090in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.135169in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.140452in}}%
\pgfpathlineto{\pgfqpoint{3.725383in}{3.143076in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.143196in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.141008in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.136774in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.130870in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.123826in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.114188in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.103947in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.090565in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.077645in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.061162in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.039328in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{2.995002in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{2.959416in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{2.934573in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{2.849147in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{2.738087in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.729023in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{2.850176in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.906346in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{2.971909in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.013932in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.081839in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.110823in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.142499in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.169065in}}%
\pgfpathlineto{\pgfqpoint{4.078959in}{3.197560in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.227078in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.253061in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{3.280192in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.308129in}}%
\pgfpathlineto{\pgfqpoint{4.212946in}{3.336655in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.368407in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.400090in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.465543in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.499024in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.534088in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.568584in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.602483in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.635702in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.668098in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.698147in}}%
\pgfpathlineto{\pgfqpoint{4.998259in}{3.725866in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.750081in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.770954in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.788573in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.802957in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.813480in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.820531in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.824805in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.826229in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.825246in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.822420in}}%
\pgfpathlineto{\pgfqpoint{5.582591in}{3.817995in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.812311in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.804317in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.795291in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.785986in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{3.774167in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.763077in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.749361in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.731942in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{3.708897in}}%
\pgfpathlineto{\pgfqpoint{5.727744in}{3.688614in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.661822in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.623354in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{3.595899in}}%
\pgfpathlineto{\pgfqpoint{5.750075in}{3.557467in}}%
\pgfpathlineto{\pgfqpoint{5.753797in}{3.494162in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.299209in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.458014in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.458014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.618538in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.763694in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.919859in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.942795in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.965969in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.989334in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.038643in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.063955in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.088640in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.110834in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.130703in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.148275in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.163457in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.175161in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.183678in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.192201in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.192751in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.187402in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.181662in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.174604in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.166998in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.157085in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.144035in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.131380in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.115201in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.093754in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.074943in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.050315in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{1.991661in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.959424in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{1.910996in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.814417in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{1.894024in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{1.954168in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.022276in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.065255in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.097173in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.163239in}}%
\pgfpathlineto{\pgfqpoint{1.782571in}{2.195032in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.221609in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.250015in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.279311in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.331585in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.358777in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.386259in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.413818in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.468401in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.495011in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.519066in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.540769in}}%
\pgfpathlineto{\pgfqpoint{2.266413in}{2.560209in}}%
\pgfpathlineto{\pgfqpoint{2.314797in}{2.577376in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.592156in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{2.603478in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.611629in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{2.519500in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{2.549275in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.617737in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.614207in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.608391in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.601256in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.593572in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.583558in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.541127in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.519292in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.500058in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.474737in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.413524in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.379075in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.325563in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.205290in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.223409in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.335724in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.390128in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.496150in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.527369in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.563693in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.592592in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.624196in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.650705in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.708522in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.734349in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.761244in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.788831in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.816858in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.845146in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.873557in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.901964in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.930239in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.958235in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.985779in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{3.012651in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{3.037115in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.059254in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.079055in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.095399in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.109411in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{3.120114in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.127162in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{3.133478in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.133088in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.126326in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.120620in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.112437in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.103084in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.093359in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.080918in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.069159in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.054505in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.035696in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.019781in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{2.999815in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.936159in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{2.909755in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{2.873330in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{2.815283in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{2.668089in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{2.895017in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{2.996932in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.027275in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.090729in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.121420in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.147105in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.174572in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.202908in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.227733in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.253524in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.279923in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.306701in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.333705in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.363180in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.392295in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.421041in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.449378in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.478906in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.507585in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.533899in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.559317in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.582435in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.603297in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.621868in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.649605in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.659089in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.665776in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.669504in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.670851in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.669861in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.667024in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.662519in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.656588in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.649571in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.640184in}}%
\pgfpathlineto{\pgfqpoint{5.545373in}{3.629923in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.619549in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.606546in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.594444in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.579541in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.544785in}}%
\pgfpathlineto{\pgfqpoint{5.623532in}{3.525077in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.499437in}}%
\pgfpathlineto{\pgfqpoint{5.638419in}{3.463486in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.438564in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.404957in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.353871in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.247372in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.225331in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.349672in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.406381in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.471955in}}%
\pgfpathlineto{\pgfqpoint{5.679360in}{3.513656in}}%
\pgfpathlineto{\pgfqpoint{5.686803in}{3.544666in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.580469in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.608755in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.639507in}}%
\pgfpathlineto{\pgfqpoint{5.738909in}{3.665175in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.692594in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.697611in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.697611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.628016in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.762492in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.865908in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.912879in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.934861in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.004003in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.027545in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.051234in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.074986in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.100712in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.123940in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.146645in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.166973in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.184971in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.200560in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.212637in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.221507in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.227446in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.230724in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.230506in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.227115in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.221880in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.206248in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.196434in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.183516in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.133858in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.115353in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.091214in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.034273in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.958068in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{1.873054in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{1.986690in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.057721in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.171556in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.201002in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.233004in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.288215in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.317579in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.343265in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{2.369897in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.397074in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.451994in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.479320in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.530733in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.554687in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.576206in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.595369in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{2.612147in}}%
\pgfpathlineto{\pgfqpoint{2.352016in}{2.625394in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.636268in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.643839in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.648349in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.650034in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.649155in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.646028in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.641070in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.634839in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.626075in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.592124in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.576775in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.556567in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.539010in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.399095in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.336721in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.149788in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.296689in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.383996in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.466055in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.513812in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.548178in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.587126in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.617555in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.650435in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.677776in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.706909in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.763158in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.790425in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.818329in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.846620in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.875121in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.903692in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.932200in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.960507in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.988450in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{3.015830in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{3.040806in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.064946in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.085270in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{3.103306in}}%
\pgfpathlineto{\pgfqpoint{3.520680in}{3.117937in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{3.130209in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.138573in}}%
\pgfpathlineto{\pgfqpoint{3.658389in}{3.144171in}}%
\pgfpathlineto{\pgfqpoint{3.695608in}{3.147185in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.147809in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.146272in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.142868in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.137982in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.130717in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.101946in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.091147in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.077723in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.060607in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.037904in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.017903in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{2.926751in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{2.889335in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{2.828634in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{2.659544in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{2.868739in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{2.917853in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.978381in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.018308in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.083857in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.112045in}}%
\pgfpathlineto{\pgfqpoint{4.030575in}{3.142911in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.196572in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.225282in}}%
\pgfpathlineto{\pgfqpoint{4.108734in}{3.250493in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{3.276739in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.303659in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.331022in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.358669in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.388903in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.418820in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{3.448402in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.477599in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.506327in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.534464in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.561840in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.586901in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.610928in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.631387in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.649514in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{3.664319in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.675954in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.684514in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.689741in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.692354in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.692419in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.690362in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.686487in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.681057in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.674436in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.665420in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.655458in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.645328in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.632589in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.620716in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.606093in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.587564in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.563032in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.541344in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.512432in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.470055in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.438851in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{3.393041in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.307348in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.174674in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.356524in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.421006in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.491287in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.534674in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.566520in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.602963in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.631552in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.662452in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.688103in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.715355in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.763827in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{3.789504in}}%
\pgfpathlineto{\pgfqpoint{5.671916in}{3.815645in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.842064in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.868663in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.881100in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.881100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.617836in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.793140in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.831519in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.896589in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.943601in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.965610in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.988355in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.011485in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.034878in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.082240in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.133952in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.158951in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.181450in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.201623in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.219507in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.235023in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.247070in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.255952in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.265310in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.265083in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.261567in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.240342in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.230399in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.217314in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.204629in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.188413in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.166918in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.148062in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.064505in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.032100in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.983306in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{1.885242in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{1.827034in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{1.968431in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.028078in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.138724in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.170572in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.207387in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.294819in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.352445in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{1.894227in}{2.404648in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.431803in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.459249in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.486775in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.514194in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.541318in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.567935in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.615378in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{2.636165in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.653164in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.679131in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.687332in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.692700in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.695493in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.695991in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{2.616268in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.685287in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.678537in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.669173in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.659143in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.645977in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.633232in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.595395in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.576487in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.551727in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.516861in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.460119in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.311648in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.397901in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.457133in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.524660in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.567414in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.599210in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.635983in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.665108in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.696854in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.723413in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.751824in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.781161in}}%
\pgfpathlineto{\pgfqpoint{2.925183in}{2.806891in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.833646in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.861052in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.888857in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.916884in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.944993in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{2.973057in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{3.000945in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{3.028505in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{3.055557in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{3.081870in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.105730in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{3.127205in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.146263in}}%
\pgfpathlineto{\pgfqpoint{3.587674in}{3.161811in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.174102in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.183335in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.189676in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.193270in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.194259in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.192801in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.189089in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.183390in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.176083in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.167714in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.159039in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.148016in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{3.133776in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.120131in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.102804in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.033307in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{2.995466in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{2.968641in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{2.931433in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{2.871397in}}%
\pgfpathlineto{\pgfqpoint{4.056628in}{2.708724in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{2.908371in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{2.957848in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.018544in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.058446in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.088578in}}%
\pgfpathlineto{\pgfqpoint{4.101291in}{3.123736in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.151727in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.182311in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{3.207918in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.235308in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.263567in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.288324in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.314039in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.340352in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.367030in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{3.393917in}}%
\pgfpathlineto{\pgfqpoint{4.376708in}{3.423236in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.452162in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.480672in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.508714in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.536199in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.563000in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.588938in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.612528in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.633842in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.652865in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.668639in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.682112in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.692439in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.699314in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.703558in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.705255in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.704480in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.359280in}{3.697300in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.691405in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.684433in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.675141in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.665045in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.654912in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.642320in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.626323in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.611151in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{3.591977in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{3.566620in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.544181in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.514162in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.469749in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{3.436534in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.386487in}}%
\pgfpathlineto{\pgfqpoint{5.560260in}{3.284698in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.241419in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.375045in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.433145in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{3.499378in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.541115in}}%
\pgfpathlineto{\pgfqpoint{5.593757in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{5.604922in}{3.607409in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.635233in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{5.645863in}{3.690167in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.716522in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.739228in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.763080in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{3.787528in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.812222in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.812222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.613242in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.899538in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.924461in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.993457in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.039301in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.086242in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.109965in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{2.161553in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{2.186463in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.228899in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.246627in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.261953in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.273784in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{2.282423in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.288139in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.290559in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{2.286923in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.281436in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.265224in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.255072in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.241701in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.228716in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.212072in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.189916in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.170366in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.045756in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.988763in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.014447in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.065998in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.128389in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.199891in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.235750in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.264322in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.295582in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.321795in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.349870in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.430666in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.457622in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.484863in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.512169in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.539345in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.566192in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.592483in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.616209in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.637569in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.656647in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.673427in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.687787in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.698682in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.706394in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.711174in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.712959in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.710561in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.706491in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.700001in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.692149in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.683731in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.672760in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.662282in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.649163in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.632333in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.590030in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.563719in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.525887in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.498905in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.461242in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.399741in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.354511in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.443520in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.552551in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.592499in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.622803in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.658312in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.686698in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.717836in}}%
\pgfpathlineto{\pgfqpoint{2.839580in}{2.744005in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.772092in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.801170in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.826719in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.853322in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.880595in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.908283in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.992129in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{3.019866in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{3.047240in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{3.074048in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{3.098488in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{3.122090in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.143185in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.160623in}}%
\pgfpathlineto{\pgfqpoint{3.554177in}{3.174712in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.186452in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.194361in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.199540in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.202162in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.202417in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.200529in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.191573in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.183927in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.175076in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.165812in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{3.153915in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.142652in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.128617in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.110640in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.095489in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.076590in}}%
\pgfpathlineto{\pgfqpoint{3.967304in}{3.051983in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.017597in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.993933in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{2.962382in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.915595in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{2.723026in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{2.887431in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{2.950109in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.019606in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.062959in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.094975in}}%
\pgfpathlineto{\pgfqpoint{4.034297in}{3.131812in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.160863in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.192422in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.218749in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.246848in}}%
\pgfpathlineto{\pgfqpoint{4.116178in}{3.275806in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.301170in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.327526in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.354521in}}%
\pgfpathlineto{\pgfqpoint{4.227834in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{4.265053in}{3.409606in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.439862in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.469804in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.499427in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.528691in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.559255in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.589007in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.616353in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.642790in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.666808in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.687309in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.705501in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.720352in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.731967in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.739904in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.745007in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.747203in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.747061in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{5.303452in}{3.740258in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.733988in}}%
\pgfpathlineto{\pgfqpoint{5.351836in}{3.726236in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.717524in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.706021in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.694049in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.678568in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.663659in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.644548in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.628379in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.608079in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.581327in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.543041in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.515816in}}%
\pgfpathlineto{\pgfqpoint{5.478379in}{3.477875in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.415973in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.236420in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.371567in}}%
\pgfpathlineto{\pgfqpoint{5.493267in}{3.459956in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.508348in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{3.568223in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.607775in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.637708in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.672689in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.700574in}}%
\pgfpathlineto{\pgfqpoint{5.556538in}{3.731080in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.784054in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{3.812380in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.837259in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.863183in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{3.889818in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{3.916963in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.944497in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.944497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.628015in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.862984in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.903100in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.928002in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.954605in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.974934in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.996890in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.019567in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.042615in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.065909in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.113020in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.136699in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.162338in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.185483in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.261829in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.273898in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.282801in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.288819in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.292227in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{2.292154in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.288769in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.283587in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{2.277170in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.258631in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.246059in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.233935in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.218539in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.198337in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.158313in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.127491in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.080332in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.043522in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.826867in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.019195in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.069209in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.130478in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.170776in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.201244in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.236855in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.265261in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.296360in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.322446in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.350388in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.379245in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.404532in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.430777in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.457579in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.484649in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.511767in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.538735in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.565353in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.591390in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.614856in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.685319in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.695936in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.707919in}}%
\pgfpathlineto{\pgfqpoint{2.523222in}{2.709788in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.709267in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.702445in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.695784in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.687783in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.668140in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.657558in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.644327in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.627371in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.604775in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.584790in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.558307in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.520192in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.492965in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.392234in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.203185in}}%
\pgfpathlineto{\pgfqpoint{2.757699in}{2.353082in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.439985in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{2.521768in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.569348in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{2.642288in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.672507in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.732180in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.760974in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.785927in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.812313in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.839561in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.867305in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.895308in}}%
\pgfpathlineto{\pgfqpoint{3.021951in}{2.923404in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.951460in}}%
\pgfpathlineto{\pgfqpoint{3.107554in}{2.979352in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{3.006946in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{3.034084in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{3.060567in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{3.084618in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{3.106378in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.143104in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.156974in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.176804in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.181692in}}%
\pgfpathlineto{\pgfqpoint{3.717939in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.184163in}}%
\pgfpathlineto{\pgfqpoint{3.781211in}{3.182183in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.178434in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.173303in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.165868in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.157350in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.148515in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.137280in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.122742in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.108781in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{3.091000in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.067391in}}%
\pgfpathlineto{\pgfqpoint{3.956138in}{3.046520in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.018783in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{2.978499in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{2.949286in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{2.907440in}}%
\pgfpathlineto{\pgfqpoint{3.982191in}{2.834439in}}%
\pgfpathlineto{\pgfqpoint{3.985913in}{2.440746in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{2.841687in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{2.990403in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.035690in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.068621in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.106117in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.135456in}}%
\pgfpathlineto{\pgfqpoint{4.052906in}{3.167136in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.193430in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{4.105013in}{3.245557in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.271096in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.297433in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.324219in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.351236in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.378340in}}%
\pgfpathlineto{\pgfqpoint{4.294827in}{3.405428in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.432412in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.461171in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.489308in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.516743in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.543351in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.567594in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.590855in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.611716in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.630169in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.645295in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.657334in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.666470in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.672852in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.676599in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.677812in}}%
\pgfpathlineto{\pgfqpoint{5.199240in}{3.676577in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.673468in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.668686in}}%
\pgfpathlineto{\pgfqpoint{5.288564in}{3.662513in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.653920in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.643995in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.633284in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.622571in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.609276in}}%
\pgfpathlineto{\pgfqpoint{5.400220in}{3.592378in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.576306in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.555885in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.538700in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.517173in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{3.488783in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.447849in}}%
\pgfpathlineto{\pgfqpoint{5.456048in}{3.418314in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.376156in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.302896in}}%
\pgfpathlineto{\pgfqpoint{5.467214in}{2.985223in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.309505in}}%
\pgfpathlineto{\pgfqpoint{5.474657in}{3.382527in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.501804in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.534091in}}%
\pgfpathlineto{\pgfqpoint{5.508154in}{3.570626in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.599008in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.629419in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.654451in}}%
\pgfpathlineto{\pgfqpoint{5.567704in}{3.680829in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{3.703461in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.727156in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{3.751370in}}%
\pgfpathlineto{\pgfqpoint{5.664472in}{3.775773in}}%
\pgfpathlineto{\pgfqpoint{5.697969in}{3.800171in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{3.824459in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.840083in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.840083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.621396in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.873731in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.913875in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.007827in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.030568in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.053689in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.077064in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.100638in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.124354in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.148125in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.173859in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.197080in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.219759in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.240045in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.273495in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.294269in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.300121in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.303316in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.302959in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.299508in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.294229in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.278559in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.268755in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.255875in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.243418in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.227538in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.206584in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.188305in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.164544in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.131515in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.108978in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.079280in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.036274in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{1.959292in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.125982in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.170963in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.241576in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.271200in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.303314in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.330060in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.358562in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.383284in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.409426in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.436398in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.463809in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.491387in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.518924in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.546233in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{2.573118in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.597432in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.621207in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.661468in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.678025in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.691078in}}%
\pgfpathlineto{\pgfqpoint{2.392956in}{2.701780in}}%
\pgfpathlineto{\pgfqpoint{2.433897in}{2.709233in}}%
\pgfpathlineto{\pgfqpoint{2.471116in}{2.713692in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.715407in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{2.714650in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.711748in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.707120in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.701315in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.693191in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.684492in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.673148in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.662299in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.631141in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.616301in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.597748in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.539751in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.516524in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.485653in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.354979in}}%
\pgfpathlineto{\pgfqpoint{2.731646in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.404101in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.539963in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.583948in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.616372in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.653654in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.683059in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.715013in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.741680in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.770153in}}%
\pgfpathlineto{\pgfqpoint{2.854467in}{2.799496in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{2.825186in}}%
\pgfpathlineto{\pgfqpoint{2.902851in}{2.851853in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.879115in}}%
\pgfpathlineto{\pgfqpoint{2.966123in}{2.906713in}}%
\pgfpathlineto{\pgfqpoint{3.003342in}{2.934458in}}%
\pgfpathlineto{\pgfqpoint{3.044282in}{2.962198in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.989787in}}%
\pgfpathlineto{\pgfqpoint{3.137329in}{3.017070in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{3.043865in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{3.069946in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{3.093531in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{3.114727in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.133540in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.148860in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.161837in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.171521in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.178093in}}%
\pgfpathlineto{\pgfqpoint{3.647224in}{3.181484in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{3.182550in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.181539in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.178753in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.173692in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.166988in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.159188in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.148676in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.137608in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.123216in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{3.091611in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.076708in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.058181in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.034176in}}%
\pgfpathlineto{\pgfqpoint{3.904032in}{3.000912in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{2.978261in}}%
\pgfpathlineto{\pgfqpoint{3.911476in}{2.948451in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{2.905340in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{2.920753in}}%
\pgfpathlineto{\pgfqpoint{3.937529in}{2.994357in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.039137in}}%
\pgfpathlineto{\pgfqpoint{3.952416in}{3.071864in}}%
\pgfpathlineto{\pgfqpoint{3.963582in}{3.109266in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.138617in}}%
\pgfpathlineto{\pgfqpoint{3.989635in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.196818in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.224961in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.253899in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.279194in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.305427in}}%
\pgfpathlineto{\pgfqpoint{4.123622in}{3.332238in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.359398in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.386752in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.414185in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.443784in}}%
\pgfpathlineto{\pgfqpoint{4.335768in}{3.472915in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.529520in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.556762in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.581657in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.605599in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.627098in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.645106in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.659884in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.671626in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.680479in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.686553in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.689934in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.690690in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.689190in}}%
\pgfpathlineto{\pgfqpoint{5.139690in}{3.685801in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.680787in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.674513in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.665829in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.656125in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.646183in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.633604in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.621822in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.607251in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.588704in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.573135in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.553762in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.528573in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.493349in}}%
\pgfpathlineto{\pgfqpoint{5.325783in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.436468in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.387613in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.290097in}}%
\pgfpathlineto{\pgfqpoint{5.340670in}{3.228250in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.370931in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.430583in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.498057in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.540507in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.571934in}}%
\pgfpathlineto{\pgfqpoint{5.381611in}{3.608115in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.636635in}}%
\pgfpathlineto{\pgfqpoint{5.407664in}{3.667582in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.693359in}}%
\pgfpathlineto{\pgfqpoint{5.441161in}{3.720826in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.749084in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.773798in}}%
\pgfpathlineto{\pgfqpoint{5.511876in}{3.799451in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{5.575148in}{3.852369in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{3.881880in}}%
\pgfpathlineto{\pgfqpoint{5.660750in}{3.911173in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{3.940302in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.969299in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.969299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.624228in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.835234in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.913734in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.938648in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.965268in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.985613in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.030287in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.123802in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.147475in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{2.196173in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{2.218698in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.238816in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{2.271881in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.283662in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{2.292226in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{2.297848in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{2.300802in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{2.301382in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.290522in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.283610in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.273998in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.263679in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.250095in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.236903in}}%
\pgfpathlineto{\pgfqpoint{1.659750in}{2.219981in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.197414in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.177448in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.150983in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.085681in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.047605in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.985051in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{1.796768in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{1.945517in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.032548in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.114383in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.196183in}}%
\pgfpathlineto{\pgfqpoint{1.749075in}{2.234902in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.265100in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.297662in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.324675in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.378220in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.404439in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.431447in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.458853in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.486388in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.513843in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.541032in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.565634in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.589961in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.613700in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.634933in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.653753in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.670144in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.683003in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{2.463672in}{2.704810in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.706193in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.701767in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.690439in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.672398in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.648520in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.614485in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.597965in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.576936in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.507105in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.476382in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.431260in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.347231in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.201423in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.392734in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.458287in}}%
\pgfpathlineto{\pgfqpoint{2.735368in}{2.529568in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{2.573655in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.672797in}}%
\pgfpathlineto{\pgfqpoint{2.787474in}{2.704713in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.731331in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.759731in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.788979in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.814564in}}%
\pgfpathlineto{\pgfqpoint{2.891686in}{2.841100in}}%
\pgfpathlineto{\pgfqpoint{2.921461in}{2.868203in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.895608in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.923124in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.950591in}}%
\pgfpathlineto{\pgfqpoint{3.077779in}{2.977858in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{3.004759in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{3.031100in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{3.055017in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{3.078158in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{3.098823in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{3.117004in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{3.498349in}{3.142981in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.151327in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.156878in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.160434in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.158903in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.155557in}}%
\pgfpathlineto{\pgfqpoint{3.732826in}{3.150788in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.135598in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.127104in}}%
\pgfpathlineto{\pgfqpoint{3.803542in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.102253in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{3.071721in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{3.049166in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.029392in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.003422in}}%
\pgfpathlineto{\pgfqpoint{3.874257in}{2.966547in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{2.940622in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{2.716066in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{2.765307in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{2.868999in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{2.921342in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{2.984104in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.055443in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.091010in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.119250in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.150049in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.175798in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.203305in}}%
\pgfpathlineto{\pgfqpoint{4.015688in}{3.231648in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.256447in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.282169in}}%
\pgfpathlineto{\pgfqpoint{4.093847in}{3.308444in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.335027in}}%
\pgfpathlineto{\pgfqpoint{4.164562in}{3.361748in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.388476in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.415093in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.443421in}}%
\pgfpathlineto{\pgfqpoint{4.358099in}{3.471054in}}%
\pgfpathlineto{\pgfqpoint{4.413927in}{3.496265in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.520776in}}%
\pgfpathlineto{\pgfqpoint{4.536748in}{3.544329in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.565421in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.584060in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.599280in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.611348in}}%
\pgfpathlineto{\pgfqpoint{4.830775in}{3.620479in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.626849in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.630611in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{5.001981in}{3.630880in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.627696in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.622559in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.615745in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.607640in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.598783in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.587368in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.575757in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.561086in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.530082in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.507792in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.488612in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.463929in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.429925in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.406851in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.376539in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.332716in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.254047in}}%
\pgfpathlineto{\pgfqpoint{5.255068in}{3.041733in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.280483in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.349183in}}%
\pgfpathlineto{\pgfqpoint{5.269955in}{3.421644in}}%
\pgfpathlineto{\pgfqpoint{5.277399in}{3.465629in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.497651in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.534054in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.562435in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.592931in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{3.618089in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.644643in}}%
\pgfpathlineto{\pgfqpoint{5.374167in}{3.667450in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.691338in}}%
\pgfpathlineto{\pgfqpoint{5.422551in}{3.715736in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.740276in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{3.764716in}}%
\pgfpathlineto{\pgfqpoint{5.523042in}{3.788877in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.812612in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{3.835772in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{3.858185in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{3.878192in}}%
\pgfpathlineto{\pgfqpoint{5.757519in}{3.897313in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.898588in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.898588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.841695in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.880083in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.920243in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.945188in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.992243in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.014277in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.060201in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.083607in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.107210in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.154730in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.178418in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.201809in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.262983in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.290465in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.299179in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.307987in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.308652in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.307267in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.297970in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.281505in}}%
\pgfpathlineto{\pgfqpoint{1.618809in}{2.271199in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.257619in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.244418in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.227473in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.204854in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.158242in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.119909in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.092457in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.053912in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.786533in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.042209in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.123104in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.170409in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.204485in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.273251in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.332775in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.361471in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.386309in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.412529in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.439539in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.521906in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.549058in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.573605in}}%
\pgfpathlineto{\pgfqpoint{2.098929in}{2.597846in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.621455in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.642512in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.677177in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.689659in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.698900in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.710276in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.709104in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.705703in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.700496in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.694048in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.685059in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.675419in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.662782in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.650588in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.635093in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.614741in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.597091in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.574318in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.543067in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.494946in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.457011in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.394820in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.353345in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.441041in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.489356in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.549374in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.589166in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.632205in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.664796in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.691374in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.720926in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.746004in}}%
\pgfpathlineto{\pgfqpoint{2.809805in}{2.773097in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.801281in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.829998in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.855491in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.881702in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{2.908339in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.935181in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.962041in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.988738in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{3.015080in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{3.040845in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{3.064175in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{3.086640in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{3.121674in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.134719in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.145461in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.153035in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.157629in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.159419in}}%
\pgfpathlineto{\pgfqpoint{3.632336in}{3.158811in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.155896in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.150901in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.144221in}}%
\pgfpathlineto{\pgfqpoint{3.729105in}{3.136410in}}%
\pgfpathlineto{\pgfqpoint{3.747714in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.114694in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.086103in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.068096in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{3.052912in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{3.033967in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.009289in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{2.974776in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.951002in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{2.919265in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.872085in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{2.686986in}}%
\pgfpathlineto{\pgfqpoint{3.851926in}{2.846352in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{2.908402in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{2.977506in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.020699in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.052619in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{3.089352in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.118319in}}%
\pgfpathlineto{\pgfqpoint{3.915198in}{3.149775in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.175998in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.203963in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.232746in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{3.257917in}}%
\pgfpathlineto{\pgfqpoint{4.019410in}{3.284023in}}%
\pgfpathlineto{\pgfqpoint{4.049185in}{3.310697in}}%
\pgfpathlineto{\pgfqpoint{4.082681in}{3.337698in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.364859in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{3.392055in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.419173in}}%
\pgfpathlineto{\pgfqpoint{4.257609in}{3.448077in}}%
\pgfpathlineto{\pgfqpoint{4.313437in}{3.476326in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.503799in}}%
\pgfpathlineto{\pgfqpoint{4.432536in}{3.528826in}}%
\pgfpathlineto{\pgfqpoint{4.495808in}{3.552940in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{3.574593in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.592716in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.608550in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.621134in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.630650in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.637235in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.640994in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.642029in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{3.640916in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.633156in}}%
\pgfpathlineto{\pgfqpoint{5.028034in}{3.627158in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.618781in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.609378in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.599726in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.587513in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.576087in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.561986in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.544109in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.520480in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.499676in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.472143in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.432400in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.403793in}}%
\pgfpathlineto{\pgfqpoint{5.173187in}{3.363216in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.294110in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{2.987214in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.285031in}}%
\pgfpathlineto{\pgfqpoint{5.188074in}{3.362536in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.439770in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.485622in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.518780in}}%
\pgfpathlineto{\pgfqpoint{5.221571in}{3.556392in}}%
\pgfpathlineto{\pgfqpoint{5.232736in}{3.585733in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.617344in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.643535in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.671331in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{5.322061in}{3.720734in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.746894in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.773514in}}%
\pgfpathlineto{\pgfqpoint{5.411386in}{3.800397in}}%
\pgfpathlineto{\pgfqpoint{5.448604in}{3.827426in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{3.854525in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.883802in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.912709in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{3.943081in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{3.972793in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.993993in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.993993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.879872in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.920016in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.944946in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.971589in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.991956in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{2.036691in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{2.059795in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{2.083144in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{2.106678in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{2.130337in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{2.177609in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.200878in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.223550in}}%
\pgfpathlineto{\pgfqpoint{1.209405in}{2.243775in}}%
\pgfpathlineto{\pgfqpoint{1.257789in}{2.261600in}}%
\pgfpathlineto{\pgfqpoint{1.306173in}{2.276945in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{2.297259in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.302822in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.305692in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{2.306163in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{2.304579in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.300627in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.294792in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.287652in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.270009in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.256912in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.244238in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.228066in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{2.187965in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.163531in}}%
\pgfpathlineto{\pgfqpoint{1.685803in}{2.129297in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.105696in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.074191in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.027401in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.836649in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.000013in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.062629in}}%
\pgfpathlineto{\pgfqpoint{1.719300in}{2.132186in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.175644in}}%
\pgfpathlineto{\pgfqpoint{1.734187in}{2.207771in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.244768in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.273967in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.332163in}}%
\pgfpathlineto{\pgfqpoint{1.804902in}{2.360390in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{2.389429in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.414792in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.441041in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.467766in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.494673in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.521531in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.548126in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.572164in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.639414in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.657401in}}%
\pgfpathlineto{\pgfqpoint{2.292466in}{2.671738in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.683755in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{2.692506in}}%
\pgfpathlineto{\pgfqpoint{2.415288in}{2.698300in}}%
\pgfpathlineto{\pgfqpoint{2.448784in}{2.701429in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.702202in}}%
\pgfpathlineto{\pgfqpoint{2.504612in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.697491in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.685710in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.676660in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.654287in}}%
\pgfpathlineto{\pgfqpoint{2.631156in}{2.642058in}}%
\pgfpathlineto{\pgfqpoint{2.642321in}{2.626530in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.606148in}}%
\pgfpathlineto{\pgfqpoint{2.660930in}{2.588483in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{2.486397in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.448551in}}%
\pgfpathlineto{\pgfqpoint{2.690705in}{2.386621in}}%
\pgfpathlineto{\pgfqpoint{2.694427in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{2.698149in}{2.343570in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.431774in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.480220in}}%
\pgfpathlineto{\pgfqpoint{2.713037in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.580122in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.610312in}}%
\pgfpathlineto{\pgfqpoint{2.739090in}{2.645668in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{2.673909in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.704854in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.758659in}}%
\pgfpathlineto{\pgfqpoint{2.820970in}{2.787415in}}%
\pgfpathlineto{\pgfqpoint{2.843302in}{2.812623in}}%
\pgfpathlineto{\pgfqpoint{2.869355in}{2.838801in}}%
\pgfpathlineto{\pgfqpoint{2.899130in}{2.865552in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.892602in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{2.919743in}}%
\pgfpathlineto{\pgfqpoint{3.010785in}{2.946799in}}%
\pgfpathlineto{\pgfqpoint{3.055448in}{2.973600in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.999959in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{3.025653in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{3.069668in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{3.088198in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{3.117185in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.127615in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.134826in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.138737in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{3.140282in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.139732in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.136905in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.132031in}}%
\pgfpathlineto{\pgfqpoint{3.684442in}{3.125510in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.117897in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.096824in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{3.082806in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.069338in}}%
\pgfpathlineto{\pgfqpoint{3.773767in}{3.052207in}}%
\pgfpathlineto{\pgfqpoint{3.784932in}{3.029550in}}%
\pgfpathlineto{\pgfqpoint{3.792376in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{2.983453in}}%
\pgfpathlineto{\pgfqpoint{3.807264in}{2.946123in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{2.919758in}}%
\pgfpathlineto{\pgfqpoint{3.814707in}{2.883382in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{2.825419in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{2.678621in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{2.905022in}}%
\pgfpathlineto{\pgfqpoint{3.840760in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{3.848204in}{3.007056in}}%
\pgfpathlineto{\pgfqpoint{3.855648in}{3.037439in}}%
\pgfpathlineto{\pgfqpoint{3.866813in}{3.072833in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.100979in}}%
\pgfpathlineto{\pgfqpoint{3.892866in}{3.131709in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.157419in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{3.184897in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.213219in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.238001in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{4.026853in}{3.289946in}}%
\pgfpathlineto{\pgfqpoint{4.060350in}{3.316481in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.343129in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.369748in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.396210in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.422383in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{4.339490in}{3.473221in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.497472in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.519282in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.538717in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.555745in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.569405in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.579952in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.587594in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.592506in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.594844in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.594766in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.592444in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{3.588090in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.581984in}}%
\pgfpathlineto{\pgfqpoint{4.968484in}{3.574515in}}%
\pgfpathlineto{\pgfqpoint{4.987094in}{3.566218in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.555410in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.544335in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.530277in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.517025in}}%
\pgfpathlineto{\pgfqpoint{5.057809in}{3.500473in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.479059in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.460690in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.437177in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.405132in}}%
\pgfpathlineto{\pgfqpoint{5.098749in}{3.356059in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.317450in}}%
\pgfpathlineto{\pgfqpoint{5.106193in}{3.254010in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.059588in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.217029in}}%
\pgfpathlineto{\pgfqpoint{5.117359in}{3.302670in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.350171in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.409181in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.448187in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.477672in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.512046in}}%
\pgfpathlineto{\pgfqpoint{5.165743in}{3.539352in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.569095in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.593899in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.620308in}}%
\pgfpathlineto{\pgfqpoint{5.236458in}{3.647402in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.670992in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.695335in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.720056in}}%
\pgfpathlineto{\pgfqpoint{5.348114in}{3.744905in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.769703in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{3.794306in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.818584in}}%
\pgfpathlineto{\pgfqpoint{5.519320in}{3.842399in}}%
\pgfpathlineto{\pgfqpoint{5.571426in}{3.865588in}}%
\pgfpathlineto{\pgfqpoint{5.627254in}{3.887955in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{3.907991in}}%
\pgfpathlineto{\pgfqpoint{5.742631in}{3.926934in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.932350in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{3.932350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spectrum-so40-R4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.475238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.003238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.584000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.531238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.059238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.587238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.115238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.643238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.171238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.816338in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.798520in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.776117in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.746156in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.729007in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.676207in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.629081in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.592040in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.531862in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{1.827552in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.857992in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{1.041921in}{1.917292in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.946102in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{2.005917in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{2.066924in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{2.097487in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.127911in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.158035in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.185630in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{2.212822in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{2.237573in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.259947in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.279901in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{2.296125in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.308917in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.318528in}}%
\pgfpathlineto{\pgfqpoint{1.752796in}{2.325193in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.329145in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.330645in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{2.330009in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.322062in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.315635in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.308521in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.299075in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.286441in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.274036in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.258008in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.236522in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.192261in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.156202in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.130743in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.095760in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.040743in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.953246in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.112292in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.217599in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.248948in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.285605in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.314913in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.347122in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.374274in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.403530in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.433972in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.465084in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.496597in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.528371in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.560332in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.592431in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.624624in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{2.656852in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{2.725179in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.758527in}}%
\pgfpathlineto{\pgfqpoint{2.653487in}{2.789369in}}%
\pgfpathlineto{\pgfqpoint{2.720480in}{2.819462in}}%
\pgfpathlineto{\pgfqpoint{2.783752in}{2.845515in}}%
\pgfpathlineto{\pgfqpoint{2.847024in}{2.869217in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.889242in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.905789in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.919006in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.928999in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{2.935372in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.939115in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.940383in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.939376in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{2.936360in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.931707in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.925926in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.917863in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.909231in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.887171in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.873595in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.856057in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.841175in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.822513in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.798079in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.763712in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.739924in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.660274in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{2.488953in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.639803in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.769687in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{2.813016in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{2.845199in}}%
\pgfpathlineto{\pgfqpoint{3.442521in}{2.882422in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.971205in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.000224in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{3.030321in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.061003in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.092028in}}%
\pgfpathlineto{\pgfqpoint{3.613727in}{3.123285in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.154732in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{3.736548in}{3.218153in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{3.252474in}}%
\pgfpathlineto{\pgfqpoint{3.844482in}{3.286613in}}%
\pgfpathlineto{\pgfqpoint{3.907754in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{3.358213in}}%
\pgfpathlineto{\pgfqpoint{4.045463in}{3.393312in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.461718in}}%
\pgfpathlineto{\pgfqpoint{4.279940in}{3.494691in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.525168in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.551896in}}%
\pgfpathlineto{\pgfqpoint{4.514417in}{3.575091in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.594899in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.611404in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.623927in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.633470in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.639640in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{3.643171in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.644084in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.642698in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.639364in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.634328in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.627943in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.620705in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{3.611156in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.601296in}}%
\pgfpathlineto{\pgfqpoint{5.080140in}{3.588737in}}%
\pgfpathlineto{\pgfqpoint{5.091306in}{3.576902in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.562179in}}%
\pgfpathlineto{\pgfqpoint{5.113637in}{3.543308in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.527353in}}%
\pgfpathlineto{\pgfqpoint{5.128524in}{3.507345in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.481039in}}%
\pgfpathlineto{\pgfqpoint{5.143412in}{3.443567in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.417099in}}%
\pgfpathlineto{\pgfqpoint{5.150855in}{3.380562in}}%
\pgfpathlineto{\pgfqpoint{5.154577in}{3.322237in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.173054in}}%
\pgfpathlineto{\pgfqpoint{5.169465in}{3.402930in}}%
\pgfpathlineto{\pgfqpoint{5.176908in}{3.464435in}}%
\pgfpathlineto{\pgfqpoint{5.184352in}{3.504679in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.535011in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.570368in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.598507in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.629263in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.655037in}}%
\pgfpathlineto{\pgfqpoint{5.262511in}{3.682642in}}%
\pgfpathlineto{\pgfqpoint{5.284842in}{3.711184in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.736257in}}%
\pgfpathlineto{\pgfqpoint{5.333227in}{3.762390in}}%
\pgfpathlineto{\pgfqpoint{5.363002in}{3.789247in}}%
\pgfpathlineto{\pgfqpoint{5.396498in}{3.816626in}}%
\pgfpathlineto{\pgfqpoint{5.437439in}{3.847058in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.877392in}}%
\pgfpathlineto{\pgfqpoint{5.534207in}{3.909913in}}%
\pgfpathlineto{\pgfqpoint{5.590035in}{3.942094in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{3.975931in}}%
\pgfpathlineto{\pgfqpoint{5.720300in}{4.009280in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.028590in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.028590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.760784,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.788969in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.739355in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.718283in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.614433in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.466508in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.413723in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.680322in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.723483in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.755681in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.822763in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.855284in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.911956in}}%
\pgfpathlineto{\pgfqpoint{1.049365in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.969203in}}%
\pgfpathlineto{\pgfqpoint{1.097749in}{1.997178in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{2.025929in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.055178in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.084719in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.114370in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.143953in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{2.173268in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{2.202070in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{2.228266in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.251990in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{2.273256in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.290715in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.305782in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.317288in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.325452in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.330470in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.332442in}}%
\pgfpathlineto{\pgfqpoint{1.819790in}{2.332117in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.318589in}}%
\pgfpathlineto{\pgfqpoint{1.901671in}{2.311790in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.302758in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.290701in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.263756in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.243637in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.226023in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.203096in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.149643in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.121338in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{2.080942in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.011540in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.006381in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.161172in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.207732in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.241659in}}%
\pgfpathlineto{\pgfqpoint{2.046823in}{2.280460in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.311004in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.344221in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.372008in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{2.401783in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.432623in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.459781in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.488152in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.517375in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.547213in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.577506in}}%
\pgfpathlineto{\pgfqpoint{2.322241in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.643911in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.676805in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.709407in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.741594in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.773188in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{2.802298in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.829011in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{2.853311in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.873863in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.890896in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.904580in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{2.915039in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.922366in}}%
\pgfpathlineto{\pgfqpoint{3.088944in}{2.926359in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.927883in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.927142in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.924409in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.920054in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.913245in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.905057in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.896282in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.873790in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.859897in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.841882in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.826525in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.807159in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.781581in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.745048in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.719250in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.683741in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.627610in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.547730in}}%
\pgfpathlineto{\pgfqpoint{3.356918in}{2.650155in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.702376in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.765359in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.806479in}}%
\pgfpathlineto{\pgfqpoint{3.382971in}{2.837500in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.873748in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.902697in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.934470in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.961217in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{2.990002in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.019918in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.081397in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.112590in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.143997in}}%
\pgfpathlineto{\pgfqpoint{3.643502in}{3.175598in}}%
\pgfpathlineto{\pgfqpoint{3.691886in}{3.209927in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.244060in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.278045in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{3.313930in}}%
\pgfpathlineto{\pgfqpoint{3.930085in}{3.349377in}}%
\pgfpathlineto{\pgfqpoint{4.000800in}{3.384352in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.418764in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.452463in}}%
\pgfpathlineto{\pgfqpoint{4.231556in}{3.483796in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.512800in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.539420in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.562418in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{3.581917in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.597146in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.609227in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.617634in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.623198in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.625786in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.625979in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.623875in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.619614in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.613420in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{3.605636in}}%
\pgfpathlineto{\pgfqpoint{4.964762in}{3.596789in}}%
\pgfpathlineto{\pgfqpoint{4.979650in}{3.587635in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.575985in}}%
\pgfpathlineto{\pgfqpoint{5.009425in}{3.560861in}}%
\pgfpathlineto{\pgfqpoint{5.020590in}{3.546257in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.527510in}}%
\pgfpathlineto{\pgfqpoint{5.039200in}{3.511643in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{3.491729in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.465528in}}%
\pgfpathlineto{\pgfqpoint{5.061531in}{3.428193in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.401821in}}%
\pgfpathlineto{\pgfqpoint{5.068974in}{3.365430in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.307416in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.160199in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.387307in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.449023in}}%
\pgfpathlineto{\pgfqpoint{5.102471in}{3.489397in}}%
\pgfpathlineto{\pgfqpoint{5.109915in}{3.519834in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.555330in}}%
\pgfpathlineto{\pgfqpoint{5.132246in}{3.583599in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.614522in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{3.640459in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.668267in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.697052in}}%
\pgfpathlineto{\pgfqpoint{5.229015in}{3.726326in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{5.292286in}{3.785524in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.815316in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.845228in}}%
\pgfpathlineto{\pgfqpoint{5.418829in}{3.877675in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.909925in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{3.944124in}}%
\pgfpathlineto{\pgfqpoint{5.597479in}{3.979915in}}%
\pgfpathlineto{\pgfqpoint{5.668194in}{4.015200in}}%
\pgfpathlineto{\pgfqpoint{5.746353in}{4.051733in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.058432in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.058432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.674510,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.803662in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.784531in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.773974in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.743216in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.685276in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.650693in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.545397in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.392255in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.734448in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.771575in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.801040in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.919008in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.945261in}}%
\pgfpathlineto{\pgfqpoint{1.082861in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{1.112636in}{2.000547in}}%
\pgfpathlineto{\pgfqpoint{1.146133in}{2.028892in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.057388in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{2.085841in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.114050in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.141788in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{2.189705in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.228341in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.244085in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.256260in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.265154in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.271020in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.274109in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{1.793737in}{2.269738in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.263983in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.256772in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.228510in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.215925in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.199721in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.178073in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.158933in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.133654in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.097598in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.072205in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.037402in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{1.982923in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{1.890228in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{1.998333in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.115847in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.157385in}}%
\pgfpathlineto{\pgfqpoint{1.979830in}{2.188653in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{2.225139in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.254246in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.313008in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.341862in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.371804in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.398185in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.425741in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.483006in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.512296in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.541834in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.573865in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.605531in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.636736in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.667331in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.695416in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.721130in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.744500in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{2.765442in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.782685in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.796415in}}%
\pgfpathlineto{\pgfqpoint{2.873077in}{2.806760in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.813320in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.817120in}}%
\pgfpathlineto{\pgfqpoint{2.984732in}{2.818315in}}%
\pgfpathlineto{\pgfqpoint{3.014507in}{2.817100in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.813738in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.808606in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.802230in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.793296in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{2.783660in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.770945in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.758592in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.742776in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.721792in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.703388in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.679319in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.645564in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.622299in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.591282in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.545396in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.458310in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.338584in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.577442in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.692090in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.724670in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.762270in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.792044in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.824540in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.851790in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.881038in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.911374in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.942306in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.969868in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.998379in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{3.030706in}}%
\pgfpathlineto{\pgfqpoint{3.487184in}{3.063094in}}%
\pgfpathlineto{\pgfqpoint{3.531846in}{3.095551in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{3.130477in}}%
\pgfpathlineto{\pgfqpoint{3.639780in}{3.165101in}}%
\pgfpathlineto{\pgfqpoint{3.699330in}{3.199428in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.233409in}}%
\pgfpathlineto{\pgfqpoint{3.829595in}{3.266943in}}%
\pgfpathlineto{\pgfqpoint{3.900310in}{3.299872in}}%
\pgfpathlineto{\pgfqpoint{3.971026in}{3.330417in}}%
\pgfpathlineto{\pgfqpoint{4.041741in}{3.358636in}}%
\pgfpathlineto{\pgfqpoint{4.112456in}{3.384488in}}%
\pgfpathlineto{\pgfqpoint{4.179450in}{3.406670in}}%
\pgfpathlineto{\pgfqpoint{4.242721in}{3.425353in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.440647in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.451891in}}%
\pgfpathlineto{\pgfqpoint{4.402761in}{3.460178in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{3.465556in}}%
\pgfpathlineto{\pgfqpoint{4.484642in}{3.467942in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.468013in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.462010in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.456552in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.450081in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.441295in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.432045in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.420100in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.408730in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.394481in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.376105in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.360499in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.340871in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.315006in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.278122in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.252087in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.216233in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.159406in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.019773in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.083733in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.184201in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.235873in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.298336in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.339125in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.369875in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.405761in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.434376in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.465723in}}%
\pgfpathlineto{\pgfqpoint{4.827054in}{3.492062in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.520350in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.549688in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.579583in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{3.609789in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.640195in}}%
\pgfpathlineto{\pgfqpoint{4.994537in}{3.670761in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.701478in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{3.734813in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.767942in}}%
\pgfpathlineto{\pgfqpoint{5.195518in}{3.803046in}}%
\pgfpathlineto{\pgfqpoint{5.258789in}{3.837753in}}%
\pgfpathlineto{\pgfqpoint{5.329505in}{3.873944in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{3.909531in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{3.944486in}}%
\pgfpathlineto{\pgfqpoint{5.563982in}{3.978723in}}%
\pgfpathlineto{\pgfqpoint{5.649585in}{4.012096in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{4.043089in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.052054in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.052054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.588235,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.749055in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.718621in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.662822in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.630544in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{0.896768in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.465982in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.542241in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.619192in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.736767in}}%
\pgfpathlineto{\pgfqpoint{0.948874in}{1.766609in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.798871in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.825677in}}%
\pgfpathlineto{\pgfqpoint{0.997259in}{1.854183in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{1.038199in}{1.904878in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{1.127524in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{1.161021in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{1.198239in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{2.059009in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{2.082729in}}%
\pgfpathlineto{\pgfqpoint{1.328504in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.122649in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{2.139083in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{2.153153in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.172282in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{2.180824in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{2.174810in}}%
\pgfpathlineto{\pgfqpoint{1.723022in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.152739in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.142879in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.118100in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.102989in}}%
\pgfpathlineto{\pgfqpoint{1.823512in}{2.083501in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.066925in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.046002in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.018218in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{1.948746in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.907031in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{1.834555in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.373496in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{1.839343in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{1.913245in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{1.988666in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.033866in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.103858in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.132858in}}%
\pgfpathlineto{\pgfqpoint{1.935168in}{2.164019in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{2.189722in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.216825in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.240056in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.264295in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.288891in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.310488in}}%
\pgfpathlineto{\pgfqpoint{2.091486in}{2.332301in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.353875in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.372808in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.391125in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.406800in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.419911in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.441094in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.443110in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{2.442585in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{2.440043in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.435065in}}%
\pgfpathlineto{\pgfqpoint{2.486003in}{2.428523in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.411594in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.398718in}}%
\pgfpathlineto{\pgfqpoint{2.541831in}{2.386127in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.369936in}}%
\pgfpathlineto{\pgfqpoint{2.564162in}{2.348368in}}%
\pgfpathlineto{\pgfqpoint{2.571606in}{2.329374in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{2.304410in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{2.269089in}}%
\pgfpathlineto{\pgfqpoint{2.590215in}{2.244455in}}%
\pgfpathlineto{\pgfqpoint{2.593937in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.052736in}}%
\pgfpathlineto{\pgfqpoint{2.605103in}{2.031846in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.157255in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{2.619990in}{2.280293in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{2.634877in}{2.353919in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{2.390334in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.419162in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.450523in}}%
\pgfpathlineto{\pgfqpoint{2.686983in}{2.476665in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.504484in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.528525in}}%
\pgfpathlineto{\pgfqpoint{2.746533in}{2.553797in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{2.579628in}}%
\pgfpathlineto{\pgfqpoint{2.798639in}{2.602461in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.648732in}}%
\pgfpathlineto{\pgfqpoint{2.895408in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{2.962401in}{2.702492in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.715714in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.726489in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.733794in}}%
\pgfpathlineto{\pgfqpoint{3.085223in}{2.738166in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{2.739914in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.737661in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.733155in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.719305in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.711057in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.700346in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.686236in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.667107in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.650115in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.627759in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.596403in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.546668in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.506020in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.435241in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.437813in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.513396in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.590800in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.637679in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.672066in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.711642in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.742994in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.777295in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.806155in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.869616in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{2.932331in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{2.962993in}}%
\pgfpathlineto{\pgfqpoint{3.524402in}{2.994452in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{3.602561in}{3.059018in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{3.094466in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.129716in}}%
\pgfpathlineto{\pgfqpoint{3.758879in}{3.164683in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.199245in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.262873in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.292003in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.318750in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.343079in}}%
\pgfpathlineto{\pgfqpoint{4.190615in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{4.246443in}{3.380697in}}%
\pgfpathlineto{\pgfqpoint{4.298549in}{3.394400in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.404898in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{3.416415in}}%
\pgfpathlineto{\pgfqpoint{4.462311in}{3.418118in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.417630in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.415231in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.411293in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.405091in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.397638in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.389688in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.379375in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.365816in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.352649in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.335746in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.313170in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.293157in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.266566in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.228139in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.200556in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.161714in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.096991in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{2.880640in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.069314in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.152646in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.232995in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.280227in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.314348in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.353122in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.383483in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.416355in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.443748in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.473006in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.503218in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.529758in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.557436in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.585909in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.614965in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.647294in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.679542in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.780155in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{3.815760in}}%
\pgfpathlineto{\pgfqpoint{5.318339in}{3.850741in}}%
\pgfpathlineto{\pgfqpoint{5.392776in}{3.885050in}}%
\pgfpathlineto{\pgfqpoint{5.470935in}{3.918583in}}%
\pgfpathlineto{\pgfqpoint{5.549095in}{3.949745in}}%
\pgfpathlineto{\pgfqpoint{5.630975in}{3.979947in}}%
\pgfpathlineto{\pgfqpoint{5.709135in}{4.006450in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.022823in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.022823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.505882,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.691256in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.594370in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.571833in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.542236in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.424089in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.145587in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.440741in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.630975in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.663662in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.700891in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{0.945153in}{1.787253in}}%
\pgfpathlineto{\pgfqpoint{0.963762in}{1.814633in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.838143in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.862708in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.887662in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.909588in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.972746in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{1.989453in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{2.003876in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.016053in}}%
\pgfpathlineto{\pgfqpoint{1.287564in}{2.025918in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.037079in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{2.038400in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{2.035667in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{2.024671in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{2.017117in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.997052in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.984499in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{1.954491in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.884945in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.838643in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.802676in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.745392in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{1.602021in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{1.673953in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.824216in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{1.886532in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.927320in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{1.958095in}}%
\pgfpathlineto{\pgfqpoint{1.615088in}{1.994007in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{1.656028in}{2.079988in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{2.107866in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.157398in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.183369in}}%
\pgfpathlineto{\pgfqpoint{1.767684in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{2.252706in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.290674in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{2.305903in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{2.318630in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.327703in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.338042in}}%
\pgfpathlineto{\pgfqpoint{2.072876in}{2.339140in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.337949in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.334754in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.330357in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.314573in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.292824in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.243683in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.219183in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.158788in}}%
\pgfpathlineto{\pgfqpoint{2.229195in}{2.124247in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{1.942358in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{1.980606in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.087883in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.141548in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.293820in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.328425in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.356792in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{2.388545in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{2.421945in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.450725in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{2.481094in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.512458in}}%
\pgfpathlineto{\pgfqpoint{2.426453in}{2.544443in}}%
\pgfpathlineto{\pgfqpoint{2.459950in}{2.576806in}}%
\pgfpathlineto{\pgfqpoint{2.497169in}{2.609367in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{2.641971in}}%
\pgfpathlineto{\pgfqpoint{2.582771in}{2.674461in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.704282in}}%
\pgfpathlineto{\pgfqpoint{2.675818in}{2.733995in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.763305in}}%
\pgfpathlineto{\pgfqpoint{2.780030in}{2.790036in}}%
\pgfpathlineto{\pgfqpoint{2.832136in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.836049in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{2.853927in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{2.869359in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.881142in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.889497in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.894229in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.896480in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.896425in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{2.893946in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.889450in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.883496in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.876836in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.867953in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.856061in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.844411in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.829432in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.809539in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.769511in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.738192in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.689373in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.650304in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.584654in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.350532in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.562662in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.644541in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.724487in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.771806in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.806127in}}%
\pgfpathlineto{\pgfqpoint{3.386693in}{2.845272in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.876034in}}%
\pgfpathlineto{\pgfqpoint{3.412746in}{2.909452in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{2.937389in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{2.967312in}}%
\pgfpathlineto{\pgfqpoint{3.468574in}{2.998296in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{3.054068in}}%
\pgfpathlineto{\pgfqpoint{3.546733in}{3.083412in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.113369in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.143777in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.177193in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.210424in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.243439in}}%
\pgfpathlineto{\pgfqpoint{3.818429in}{3.276172in}}%
\pgfpathlineto{\pgfqpoint{3.877979in}{3.308516in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{3.340319in}}%
\pgfpathlineto{\pgfqpoint{4.004522in}{3.369713in}}%
\pgfpathlineto{\pgfqpoint{4.071516in}{3.398352in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.424483in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.446808in}}%
\pgfpathlineto{\pgfqpoint{4.261331in}{3.465603in}}%
\pgfpathlineto{\pgfqpoint{4.320880in}{3.482029in}}%
\pgfpathlineto{\pgfqpoint{4.372986in}{3.494185in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{3.503291in}}%
\pgfpathlineto{\pgfqpoint{4.466033in}{3.509446in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.512727in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.513290in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.511739in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.508348in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.503487in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.496253in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.487810in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.478932in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.467500in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.456667in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.443170in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.425912in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.402934in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.382599in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.355593in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.316524in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.288397in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.248580in}}%
\pgfpathlineto{\pgfqpoint{4.767504in}{3.181294in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{2.919209in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.245017in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.323593in}}%
\pgfpathlineto{\pgfqpoint{4.793557in}{3.370137in}}%
\pgfpathlineto{\pgfqpoint{4.801001in}{3.403830in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.442137in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.472120in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.504549in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.531536in}}%
\pgfpathlineto{\pgfqpoint{4.871716in}{3.560312in}}%
\pgfpathlineto{\pgfqpoint{4.894047in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{4.916378in}{3.615971in}}%
\pgfpathlineto{\pgfqpoint{4.942431in}{3.643032in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.670811in}}%
\pgfpathlineto{\pgfqpoint{5.005703in}{3.699098in}}%
\pgfpathlineto{\pgfqpoint{5.042921in}{3.727762in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.759237in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.790555in}}%
\pgfpathlineto{\pgfqpoint{5.191796in}{3.823875in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{3.856743in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.889174in}}%
\pgfpathlineto{\pgfqpoint{5.385333in}{3.922846in}}%
\pgfpathlineto{\pgfqpoint{5.459770in}{3.955730in}}%
\pgfpathlineto{\pgfqpoint{5.537929in}{3.987717in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{4.017280in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{4.044501in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.065971in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.065971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.423529,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.682595in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.643049in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.619313in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.494049in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.422472in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.424030in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.620228in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.653187in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.690609in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.751159in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.804345in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{1.827739in}}%
\pgfpathlineto{\pgfqpoint{0.993537in}{1.852129in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.876831in}}%
\pgfpathlineto{\pgfqpoint{1.045643in}{1.898453in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.920181in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{1.138689in}{1.958024in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{1.987815in}}%
\pgfpathlineto{\pgfqpoint{1.239180in}{1.998960in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.012022in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.014548in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.012910in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{2.009312in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{1.996452in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.965788in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.950363in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{1.911371in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.887305in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.853345in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{1.514597in}{1.751086in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{1.789851in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.859233in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{1.902848in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{1.935212in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{1.972605in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.034429in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.061345in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.090054in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{2.114930in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.141153in}}%
\pgfpathlineto{\pgfqpoint{1.689525in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.216231in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.240542in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.262095in}}%
\pgfpathlineto{\pgfqpoint{1.845843in}{2.281186in}}%
\pgfpathlineto{\pgfqpoint{1.879340in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{1.912836in}{2.312454in}}%
\pgfpathlineto{\pgfqpoint{1.946333in}{2.324581in}}%
\pgfpathlineto{\pgfqpoint{1.976108in}{2.333207in}}%
\pgfpathlineto{\pgfqpoint{2.005883in}{2.339534in}}%
\pgfpathlineto{\pgfqpoint{2.031936in}{2.342854in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.343707in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.342277in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.338876in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.334303in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.327603in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.318084in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.308442in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.295825in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.264226in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.245337in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.156220in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.118662in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{2.056613in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{1.868658in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{2.018231in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.105742in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.188592in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{2.237202in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.272427in}}%
\pgfpathlineto{\pgfqpoint{2.258969in}{2.312657in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.344352in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.378891in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{2.407859in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.471287in}}%
\pgfpathlineto{\pgfqpoint{2.363182in}{2.499785in}}%
\pgfpathlineto{\pgfqpoint{2.389235in}{2.529582in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{2.591548in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{2.623207in}}%
\pgfpathlineto{\pgfqpoint{2.530665in}{2.655056in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{2.686911in}}%
\pgfpathlineto{\pgfqpoint{2.623712in}{2.718573in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.747666in}}%
\pgfpathlineto{\pgfqpoint{2.724202in}{2.776418in}}%
\pgfpathlineto{\pgfqpoint{2.776308in}{2.802672in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{2.826502in}}%
\pgfpathlineto{\pgfqpoint{2.880520in}{2.847879in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{2.865417in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{2.879441in}}%
\pgfpathlineto{\pgfqpoint{3.018229in}{2.891107in}}%
\pgfpathlineto{\pgfqpoint{3.059170in}{2.899359in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.904007in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.906180in}}%
\pgfpathlineto{\pgfqpoint{3.152216in}{2.906037in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.903466in}}%
\pgfpathlineto{\pgfqpoint{3.200600in}{2.898871in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.892813in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.886047in}}%
\pgfpathlineto{\pgfqpoint{3.248984in}{2.877024in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.864940in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.853087in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.837820in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.817485in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.799621in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.776276in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.743660in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.721325in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.691819in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.572064in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.337011in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.595844in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.666038in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.740226in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.785637in}}%
\pgfpathlineto{\pgfqpoint{3.368084in}{2.819007in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.857377in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.887698in}}%
\pgfpathlineto{\pgfqpoint{3.405303in}{2.920759in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{2.948473in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{2.978214in}}%
\pgfpathlineto{\pgfqpoint{3.461131in}{3.009059in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.036246in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.064671in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.093966in}}%
\pgfpathlineto{\pgfqpoint{3.572786in}{3.123895in}}%
\pgfpathlineto{\pgfqpoint{3.610005in}{3.154293in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.187717in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.220975in}}%
\pgfpathlineto{\pgfqpoint{3.755158in}{3.254034in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{3.286827in}}%
\pgfpathlineto{\pgfqpoint{3.870535in}{3.319247in}}%
\pgfpathlineto{\pgfqpoint{3.933807in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{3.997079in}{3.380629in}}%
\pgfpathlineto{\pgfqpoint{4.064072in}{3.409372in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{3.435602in}}%
\pgfpathlineto{\pgfqpoint{4.194337in}{3.458009in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.476861in}}%
\pgfpathlineto{\pgfqpoint{4.309715in}{3.492357in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.504649in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.513851in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.520048in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.523125in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.523849in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.522423in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.519119in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.514305in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.507079in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.498592in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.489627in}}%
\pgfpathlineto{\pgfqpoint{4.674457in}{3.478035in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.467003in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.453199in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.435450in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.420444in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{3.401681in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.377188in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.342864in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.319184in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.287540in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{4.756338in}{3.055819in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.215107in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.277240in}}%
\pgfpathlineto{\pgfqpoint{4.771226in}{3.346543in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.389949in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.459160in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.488478in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.520416in}}%
\pgfpathlineto{\pgfqpoint{4.838219in}{3.547142in}}%
\pgfpathlineto{\pgfqpoint{4.856828in}{3.575759in}}%
\pgfpathlineto{\pgfqpoint{4.879160in}{3.605364in}}%
\pgfpathlineto{\pgfqpoint{4.901491in}{3.631398in}}%
\pgfpathlineto{\pgfqpoint{4.927544in}{3.658564in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.686520in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{3.715055in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.746805in}}%
\pgfpathlineto{\pgfqpoint{5.076418in}{3.778481in}}%
\pgfpathlineto{\pgfqpoint{5.124802in}{3.810117in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.843900in}}%
\pgfpathlineto{\pgfqpoint{5.240180in}{3.877357in}}%
\pgfpathlineto{\pgfqpoint{5.307174in}{3.912387in}}%
\pgfpathlineto{\pgfqpoint{5.377889in}{3.946837in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.980674in}}%
\pgfpathlineto{\pgfqpoint{5.530485in}{4.013806in}}%
\pgfpathlineto{\pgfqpoint{5.612366in}{4.046087in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{4.075990in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.098704in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.098704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.337255,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.658417in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.638847in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.576994in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.517348in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.354760in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.525057in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{1.725105in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{1.755495in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{0.941431in}{1.807337in}}%
\pgfpathlineto{\pgfqpoint{0.960040in}{1.830193in}}%
\pgfpathlineto{\pgfqpoint{0.982371in}{1.854013in}}%
\pgfpathlineto{\pgfqpoint{1.008424in}{1.878090in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{1.899085in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.920052in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{1.938299in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.979134in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.988276in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{1.994981in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{1.291286in}{1.999731in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{1.350835in}{1.990553in}}%
\pgfpathlineto{\pgfqpoint{1.365723in}{1.984193in}}%
\pgfpathlineto{\pgfqpoint{1.380610in}{1.975298in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.966435in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.940157in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.920108in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.879034in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.846247in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.823673in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.793694in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.705726in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.773370in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.846237in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{1.891234in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.962622in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.025709in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.053196in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.082555in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{1.607644in}{2.134977in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.162681in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{2.190662in}}%
\pgfpathlineto{\pgfqpoint{1.693247in}{2.215585in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{2.240664in}}%
\pgfpathlineto{\pgfqpoint{1.760240in}{2.263088in}}%
\pgfpathlineto{\pgfqpoint{1.797459in}{2.285251in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{2.304729in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{1.905393in}{2.334461in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{2.344988in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{2.352132in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.356395in}}%
\pgfpathlineto{\pgfqpoint{2.020770in}{2.358431in}}%
\pgfpathlineto{\pgfqpoint{2.043102in}{2.357995in}}%
\pgfpathlineto{\pgfqpoint{2.061711in}{2.355700in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{2.351163in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.345453in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{2.329065in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{2.143592in}{2.304353in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.285366in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.268540in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.215651in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.194667in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.167221in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.128212in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.062220in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{1.816749in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.043738in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{2.125015in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.205098in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.252813in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.287585in}}%
\pgfpathlineto{\pgfqpoint{2.236638in}{2.327430in}}%
\pgfpathlineto{\pgfqpoint{2.247804in}{2.358890in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{2.393220in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.422038in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{2.318519in}{2.485190in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{2.513580in}}%
\pgfpathlineto{\pgfqpoint{2.366903in}{2.543270in}}%
\pgfpathlineto{\pgfqpoint{2.396678in}{2.573847in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{2.636582in}}%
\pgfpathlineto{\pgfqpoint{2.508334in}{2.668330in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{2.601381in}{2.731643in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.760641in}}%
\pgfpathlineto{\pgfqpoint{2.701871in}{2.789295in}}%
\pgfpathlineto{\pgfqpoint{2.753977in}{2.815454in}}%
\pgfpathlineto{\pgfqpoint{2.806083in}{2.839191in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{2.860478in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.877935in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.891889in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.903491in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.911696in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.918482in}}%
\pgfpathlineto{\pgfqpoint{3.129885in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{2.915822in}}%
\pgfpathlineto{\pgfqpoint{3.178269in}{2.911298in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.905338in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.898690in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.889842in}}%
\pgfpathlineto{\pgfqpoint{3.241541in}{2.878021in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.866462in}}%
\pgfpathlineto{\pgfqpoint{3.263872in}{2.851631in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.814858in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.792673in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.762154in}}%
\pgfpathlineto{\pgfqpoint{3.304812in}{2.715173in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.678300in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.618559in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.455650in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.656863in}}%
\pgfpathlineto{\pgfqpoint{3.327144in}{2.706660in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.768039in}}%
\pgfpathlineto{\pgfqpoint{3.342031in}{2.808639in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{2.852598in}}%
\pgfpathlineto{\pgfqpoint{3.364362in}{2.885982in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.913303in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.975815in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.003319in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.032283in}}%
\pgfpathlineto{\pgfqpoint{3.476018in}{3.062154in}}%
\pgfpathlineto{\pgfqpoint{3.505793in}{3.092606in}}%
\pgfpathlineto{\pgfqpoint{3.539290in}{3.123447in}}%
\pgfpathlineto{\pgfqpoint{3.576508in}{3.154555in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{3.185842in}}%
\pgfpathlineto{\pgfqpoint{3.662111in}{3.217230in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{3.248633in}}%
\pgfpathlineto{\pgfqpoint{3.766323in}{3.282098in}}%
\pgfpathlineto{\pgfqpoint{3.825873in}{3.315027in}}%
\pgfpathlineto{\pgfqpoint{3.885423in}{3.345458in}}%
\pgfpathlineto{\pgfqpoint{3.948694in}{3.375309in}}%
\pgfpathlineto{\pgfqpoint{4.011966in}{3.402751in}}%
\pgfpathlineto{\pgfqpoint{4.075238in}{3.427836in}}%
\pgfpathlineto{\pgfqpoint{4.138509in}{3.450522in}}%
\pgfpathlineto{\pgfqpoint{4.198059in}{3.469551in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.485141in}}%
\pgfpathlineto{\pgfqpoint{4.305993in}{3.497455in}}%
\pgfpathlineto{\pgfqpoint{4.354377in}{3.506611in}}%
\pgfpathlineto{\pgfqpoint{4.399040in}{3.512700in}}%
\pgfpathlineto{\pgfqpoint{4.436258in}{3.515624in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.516144in}}%
\pgfpathlineto{\pgfqpoint{4.499530in}{3.514465in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.510857in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.505694in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{3.499488in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.491001in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.470439in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.459405in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.445600in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.427851in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.412848in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.394092in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.369616in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.335328in}}%
\pgfpathlineto{\pgfqpoint{4.681901in}{3.311685in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.280109in}}%
\pgfpathlineto{\pgfqpoint{4.689345in}{3.233167in}}%
\pgfpathlineto{\pgfqpoint{4.696788in}{3.045516in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.206809in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.269187in}}%
\pgfpathlineto{\pgfqpoint{4.711676in}{3.338628in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{4.726563in}{3.414229in}}%
\pgfpathlineto{\pgfqpoint{4.737729in}{3.451304in}}%
\pgfpathlineto{\pgfqpoint{4.748894in}{3.480611in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.512529in}}%
\pgfpathlineto{\pgfqpoint{4.778669in}{3.539226in}}%
\pgfpathlineto{\pgfqpoint{4.797279in}{3.567802in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.597349in}}%
\pgfpathlineto{\pgfqpoint{4.841941in}{3.623318in}}%
\pgfpathlineto{\pgfqpoint{4.867994in}{3.650399in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.678248in}}%
\pgfpathlineto{\pgfqpoint{4.931266in}{3.706649in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{3.738216in}}%
\pgfpathlineto{\pgfqpoint{5.016868in}{3.769667in}}%
\pgfpathlineto{\pgfqpoint{5.065253in}{3.801028in}}%
\pgfpathlineto{\pgfqpoint{5.121081in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{5.180630in}{3.867472in}}%
\pgfpathlineto{\pgfqpoint{5.243902in}{3.900090in}}%
\pgfpathlineto{\pgfqpoint{5.314617in}{3.933984in}}%
\pgfpathlineto{\pgfqpoint{5.389055in}{3.967100in}}%
\pgfpathlineto{\pgfqpoint{5.463492in}{3.997836in}}%
\pgfpathlineto{\pgfqpoint{5.541651in}{4.027700in}}%
\pgfpathlineto{\pgfqpoint{5.619810in}{4.055157in}}%
\pgfpathlineto{\pgfqpoint{5.694247in}{4.079037in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.098537in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.098537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.254902,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.654908in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.633852in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.605753in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.534674in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.413051in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.192783in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{1.508054in}}%
\pgfpathlineto{\pgfqpoint{0.852106in}{1.581088in}}%
\pgfpathlineto{\pgfqpoint{0.859550in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{0.866993in}{1.657992in}}%
\pgfpathlineto{\pgfqpoint{0.878159in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{0.904212in}{1.755040in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.780754in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{1.831110in}}%
\pgfpathlineto{\pgfqpoint{0.978649in}{1.855308in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{1.879772in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.901128in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.922501in}}%
\pgfpathlineto{\pgfqpoint{1.090305in}{1.941166in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.959332in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{1.190795in}{1.987447in}}%
\pgfpathlineto{\pgfqpoint{1.220570in}{1.996416in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{2.003010in}}%
\pgfpathlineto{\pgfqpoint{1.276398in}{2.006577in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{2.006353in}}%
\pgfpathlineto{\pgfqpoint{1.343392in}{2.003153in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.997568in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{1.990889in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{1.402941in}{1.972387in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{1.960536in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.945030in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.931823in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.893926in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.864619in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.820036in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.732345in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.611504in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.632002in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.743903in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.798389in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.863132in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.905103in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.936683in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.002898in}}%
\pgfpathlineto{\pgfqpoint{1.544372in}{2.035070in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{2.062068in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{2.120807in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{2.146866in}}%
\pgfpathlineto{\pgfqpoint{1.648584in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{2.201036in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{2.225355in}}%
\pgfpathlineto{\pgfqpoint{1.741631in}{2.249842in}}%
\pgfpathlineto{\pgfqpoint{1.775128in}{2.271728in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{2.293327in}}%
\pgfpathlineto{\pgfqpoint{1.849565in}{2.312251in}}%
\pgfpathlineto{\pgfqpoint{1.886783in}{2.328542in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{2.340871in}}%
\pgfpathlineto{\pgfqpoint{1.953777in}{2.350794in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{2.357322in}}%
\pgfpathlineto{\pgfqpoint{2.009605in}{2.360952in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.360969in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.357820in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.352185in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.345327in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.335644in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.325868in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.313102in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.296044in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.236412in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.198872in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.133287in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.068915in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.042505in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.126144in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.207279in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.255317in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.290237in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.361697in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.396048in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.487958in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.576413in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.607485in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.638914in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.670508in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.702078in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.733416in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.762167in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.790517in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.816327in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.839653in}}%
\pgfpathlineto{\pgfqpoint{2.865633in}{2.860450in}}%
\pgfpathlineto{\pgfqpoint{2.914017in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{2.890676in}}%
\pgfpathlineto{\pgfqpoint{2.999620in}{2.900692in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{2.907646in}}%
\pgfpathlineto{\pgfqpoint{3.070335in}{2.911786in}}%
\pgfpathlineto{\pgfqpoint{3.100110in}{2.913384in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.912765in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.910336in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.905647in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.892612in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{2.883449in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.871174in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.859125in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.843582in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.822828in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.804534in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.780512in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.746670in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.723245in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.691880in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.645132in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{3.312256in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.682165in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.752010in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.795873in}}%
\pgfpathlineto{\pgfqpoint{3.338309in}{2.828442in}}%
\pgfpathlineto{\pgfqpoint{3.349475in}{2.866132in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.896047in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.928757in}}%
\pgfpathlineto{\pgfqpoint{3.390415in}{2.956228in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{2.985743in}}%
\pgfpathlineto{\pgfqpoint{3.431356in}{3.016376in}}%
\pgfpathlineto{\pgfqpoint{3.453687in}{3.043387in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.071627in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{3.100727in}}%
\pgfpathlineto{\pgfqpoint{3.543012in}{3.130440in}}%
\pgfpathlineto{\pgfqpoint{3.580230in}{3.160596in}}%
\pgfpathlineto{\pgfqpoint{3.621171in}{3.191065in}}%
\pgfpathlineto{\pgfqpoint{3.669555in}{3.224183in}}%
\pgfpathlineto{\pgfqpoint{3.721661in}{3.257012in}}%
\pgfpathlineto{\pgfqpoint{3.777489in}{3.289473in}}%
\pgfpathlineto{\pgfqpoint{3.837039in}{3.321442in}}%
\pgfpathlineto{\pgfqpoint{3.896588in}{3.350971in}}%
\pgfpathlineto{\pgfqpoint{3.959860in}{3.379873in}}%
\pgfpathlineto{\pgfqpoint{4.023132in}{3.406332in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.430349in}}%
\pgfpathlineto{\pgfqpoint{4.145953in}{3.450633in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{3.467441in}}%
\pgfpathlineto{\pgfqpoint{4.253887in}{3.480968in}}%
\pgfpathlineto{\pgfqpoint{4.302271in}{3.491369in}}%
\pgfpathlineto{\pgfqpoint{4.346933in}{3.498772in}}%
\pgfpathlineto{\pgfqpoint{4.387874in}{3.503286in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.505017in}}%
\pgfpathlineto{\pgfqpoint{4.454867in}{3.504328in}}%
\pgfpathlineto{\pgfqpoint{4.480920in}{3.501783in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.496885in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.490207in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.482290in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.473901in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.463054in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.452760in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.439940in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.423593in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.401963in}}%
\pgfpathlineto{\pgfqpoint{4.629795in}{3.383002in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.358173in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{3.323195in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.298907in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.266185in}}%
\pgfpathlineto{\pgfqpoint{4.655848in}{3.216695in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.115729in}}%
\pgfpathlineto{\pgfqpoint{4.663292in}{3.070055in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.205759in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.264509in}}%
\pgfpathlineto{\pgfqpoint{4.678179in}{3.331744in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.374403in}}%
\pgfpathlineto{\pgfqpoint{4.693067in}{3.406166in}}%
\pgfpathlineto{\pgfqpoint{4.704232in}{3.442939in}}%
\pgfpathlineto{\pgfqpoint{4.715398in}{3.472096in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{3.503918in}}%
\pgfpathlineto{\pgfqpoint{4.745173in}{3.530581in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.559159in}}%
\pgfpathlineto{\pgfqpoint{4.786113in}{3.588743in}}%
\pgfpathlineto{\pgfqpoint{4.808444in}{3.614770in}}%
\pgfpathlineto{\pgfqpoint{4.834497in}{3.641933in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.669886in}}%
\pgfpathlineto{\pgfqpoint{4.897769in}{3.698410in}}%
\pgfpathlineto{\pgfqpoint{4.938709in}{3.730130in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.761747in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.793282in}}%
\pgfpathlineto{\pgfqpoint{5.087584in}{3.826897in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{3.860103in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{3.892896in}}%
\pgfpathlineto{\pgfqpoint{5.281121in}{3.926953in}}%
\pgfpathlineto{\pgfqpoint{5.355558in}{3.960193in}}%
\pgfpathlineto{\pgfqpoint{5.429995in}{3.990992in}}%
\pgfpathlineto{\pgfqpoint{5.504432in}{4.019474in}}%
\pgfpathlineto{\pgfqpoint{5.578869in}{4.045671in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.069526in}}%
\pgfpathlineto{\pgfqpoint{5.724022in}{4.089874in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.099596in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.099596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.168627,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.591376in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.567012in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.333558in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.530613in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.597711in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.671421in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.707529in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.766694in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.792170in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.819109in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.842228in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.890754in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.933439in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.985654in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.997069in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{2.006287in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{2.013135in}}%
\pgfpathlineto{\pgfqpoint{1.268954in}{2.016937in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{2.017217in}}%
\pgfpathlineto{\pgfqpoint{1.335948in}{2.014254in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{1.369445in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.993616in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{1.417829in}{1.958400in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.938331in}}%
\pgfpathlineto{\pgfqpoint{1.436438in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{1.443882in}{1.897237in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.864447in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.841877in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{1.811910in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.768028in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.508659in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.723665in}}%
\pgfpathlineto{\pgfqpoint{1.477379in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.909286in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.942460in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.010847in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{2.043716in}}%
\pgfpathlineto{\pgfqpoint{1.551816in}{2.071184in}}%
\pgfpathlineto{\pgfqpoint{1.570425in}{2.100523in}}%
\pgfpathlineto{\pgfqpoint{1.589035in}{2.125991in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.152901in}}%
\pgfpathlineto{\pgfqpoint{1.637419in}{2.180582in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.208538in}}%
\pgfpathlineto{\pgfqpoint{1.696968in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{2.258504in}}%
\pgfpathlineto{\pgfqpoint{1.763962in}{2.280916in}}%
\pgfpathlineto{\pgfqpoint{1.801181in}{2.303076in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{2.322561in}}%
\pgfpathlineto{\pgfqpoint{1.875618in}{2.339445in}}%
\pgfpathlineto{\pgfqpoint{1.909115in}{2.352361in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{1.972386in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{2.375038in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.376900in}}%
\pgfpathlineto{\pgfqpoint{2.050545in}{2.376303in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{2.087764in}{2.369162in}}%
\pgfpathlineto{\pgfqpoint{2.102651in}{2.363303in}}%
\pgfpathlineto{\pgfqpoint{2.117539in}{2.354974in}}%
\pgfpathlineto{\pgfqpoint{2.128704in}{2.346584in}}%
\pgfpathlineto{\pgfqpoint{2.139870in}{2.335716in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.321428in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{2.302085in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{2.284913in}}%
\pgfpathlineto{\pgfqpoint{2.177089in}{2.262318in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{2.230599in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.180125in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.138615in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.065307in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.077457in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.150640in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.226756in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.273138in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.307224in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.346480in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.440151in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.470887in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.502821in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.530998in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.560455in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.590780in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.621676in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.715637in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.775169in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.803175in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.828596in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.851477in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.870392in}}%
\pgfpathlineto{\pgfqpoint{2.910295in}{2.886907in}}%
\pgfpathlineto{\pgfqpoint{2.954957in}{2.899786in}}%
\pgfpathlineto{\pgfqpoint{2.995898in}{2.909291in}}%
\pgfpathlineto{\pgfqpoint{3.033117in}{2.915660in}}%
\pgfpathlineto{\pgfqpoint{3.066613in}{2.919130in}}%
\pgfpathlineto{\pgfqpoint{3.096388in}{2.919966in}}%
\pgfpathlineto{\pgfqpoint{3.122441in}{2.918488in}}%
\pgfpathlineto{\pgfqpoint{3.144772in}{2.915110in}}%
\pgfpathlineto{\pgfqpoint{3.163382in}{2.910372in}}%
\pgfpathlineto{\pgfqpoint{3.181991in}{2.903350in}}%
\pgfpathlineto{\pgfqpoint{3.196878in}{2.895567in}}%
\pgfpathlineto{\pgfqpoint{3.211766in}{2.885187in}}%
\pgfpathlineto{\pgfqpoint{3.222931in}{2.875109in}}%
\pgfpathlineto{\pgfqpoint{3.234097in}{2.862329in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.845734in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.831628in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.813960in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.758905in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.737096in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.708482in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{3.289925in}{2.596194in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.037428in}}%
\pgfpathlineto{\pgfqpoint{3.297369in}{2.598799in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.673913in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.750622in}}%
\pgfpathlineto{\pgfqpoint{3.315978in}{2.796867in}}%
\pgfpathlineto{\pgfqpoint{3.323422in}{2.830642in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{2.869321in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.899798in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.932957in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.960704in}}%
\pgfpathlineto{\pgfqpoint{3.394137in}{2.990437in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{3.021226in}}%
\pgfpathlineto{\pgfqpoint{3.438799in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{3.464852in}{3.076620in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{3.105736in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{3.135427in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.165524in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{3.654667in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{3.706773in}{3.261470in}}%
\pgfpathlineto{\pgfqpoint{3.762601in}{3.293656in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{3.325275in}}%
\pgfpathlineto{\pgfqpoint{3.881701in}{3.354388in}}%
\pgfpathlineto{\pgfqpoint{3.944972in}{3.382769in}}%
\pgfpathlineto{\pgfqpoint{4.008244in}{3.408605in}}%
\pgfpathlineto{\pgfqpoint{4.067794in}{3.430579in}}%
\pgfpathlineto{\pgfqpoint{4.127344in}{3.450164in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{4.235278in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{4.283662in}{3.488008in}}%
\pgfpathlineto{\pgfqpoint{4.324602in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.496711in}}%
\pgfpathlineto{\pgfqpoint{4.395318in}{3.497245in}}%
\pgfpathlineto{\pgfqpoint{4.425093in}{3.495495in}}%
\pgfpathlineto{\pgfqpoint{4.451146in}{3.491731in}}%
\pgfpathlineto{\pgfqpoint{4.473477in}{3.486334in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.479827in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{3.470893in}}%
\pgfpathlineto{\pgfqpoint{4.525583in}{3.461407in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.449062in}}%
\pgfpathlineto{\pgfqpoint{4.551636in}{3.437226in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.422276in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.402791in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.386044in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.364672in}}%
\pgfpathlineto{\pgfqpoint{4.596298in}{3.335858in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{3.293018in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.260986in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{3.213030in}}%
\pgfpathlineto{\pgfqpoint{4.618629in}{3.043706in}}%
\pgfpathlineto{\pgfqpoint{4.622351in}{3.193126in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.253951in}}%
\pgfpathlineto{\pgfqpoint{4.633517in}{3.322475in}}%
\pgfpathlineto{\pgfqpoint{4.640960in}{3.365608in}}%
\pgfpathlineto{\pgfqpoint{4.648404in}{3.397613in}}%
\pgfpathlineto{\pgfqpoint{4.659570in}{3.434584in}}%
\pgfpathlineto{\pgfqpoint{4.670735in}{3.463849in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.495752in}}%
\pgfpathlineto{\pgfqpoint{4.700510in}{3.522457in}}%
\pgfpathlineto{\pgfqpoint{4.719120in}{3.551058in}}%
\pgfpathlineto{\pgfqpoint{4.741451in}{3.580644in}}%
\pgfpathlineto{\pgfqpoint{4.763782in}{3.606654in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.633781in}}%
\pgfpathlineto{\pgfqpoint{4.819610in}{3.661676in}}%
\pgfpathlineto{\pgfqpoint{4.853107in}{3.690118in}}%
\pgfpathlineto{\pgfqpoint{4.890325in}{3.718964in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{3.750653in}}%
\pgfpathlineto{\pgfqpoint{4.983372in}{3.782184in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{3.813557in}}%
\pgfpathlineto{\pgfqpoint{5.095028in}{3.846748in}}%
\pgfpathlineto{\pgfqpoint{5.158299in}{3.879414in}}%
\pgfpathlineto{\pgfqpoint{5.225293in}{3.911495in}}%
\pgfpathlineto{\pgfqpoint{5.296008in}{3.942876in}}%
\pgfpathlineto{\pgfqpoint{5.370445in}{3.973376in}}%
\pgfpathlineto{\pgfqpoint{5.444882in}{4.001393in}}%
\pgfpathlineto{\pgfqpoint{5.515598in}{4.025721in}}%
\pgfpathlineto{\pgfqpoint{5.586313in}{4.047737in}}%
\pgfpathlineto{\pgfqpoint{5.653307in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{5.716578in}{4.081519in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.090723in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.090723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.082353,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{1.623697in}}%
\pgfpathlineto{\pgfqpoint{0.814887in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.560592in}}%
\pgfpathlineto{\pgfqpoint{0.822331in}{1.524762in}}%
\pgfpathlineto{\pgfqpoint{0.826053in}{1.468183in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{1.330883in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{0.840940in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{1.604981in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{0.874437in}{1.711181in}}%
\pgfpathlineto{\pgfqpoint{0.885603in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{0.900490in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{0.915378in}{1.794711in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.821450in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{1.844440in}}%
\pgfpathlineto{\pgfqpoint{0.974927in}{1.868453in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.914087in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{1.935438in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.954119in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.972339in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.987829in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{2.000660in}}%
\pgfpathlineto{\pgfqpoint{1.216848in}{2.009768in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{1.272676in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{1.298729in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{1.321061in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{1.339670in}{2.017727in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{2.012545in}}%
\pgfpathlineto{\pgfqpoint{1.373167in}{2.006295in}}%
\pgfpathlineto{\pgfqpoint{1.388054in}{1.997591in}}%
\pgfpathlineto{\pgfqpoint{1.399220in}{1.988949in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.977883in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{1.963500in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{1.944265in}}%
\pgfpathlineto{\pgfqpoint{1.440160in}{1.927387in}}%
\pgfpathlineto{\pgfqpoint{1.447604in}{1.905448in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.875184in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.828522in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.791905in}}%
\pgfpathlineto{\pgfqpoint{1.469935in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{1.481101in}{1.769328in}}%
\pgfpathlineto{\pgfqpoint{1.484822in}{1.819459in}}%
\pgfpathlineto{\pgfqpoint{1.492266in}{1.881128in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.999354in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{2.026647in}}%
\pgfpathlineto{\pgfqpoint{1.548094in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{1.562981in}{2.082845in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{2.110723in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{2.139671in}}%
\pgfpathlineto{\pgfqpoint{1.626253in}{2.165084in}}%
\pgfpathlineto{\pgfqpoint{1.652306in}{2.191416in}}%
\pgfpathlineto{\pgfqpoint{1.682081in}{2.218147in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{2.242029in}}%
\pgfpathlineto{\pgfqpoint{1.745353in}{2.266092in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{2.287594in}}%
\pgfpathlineto{\pgfqpoint{1.816068in}{2.308792in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{2.327322in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{2.343208in}}%
\pgfpathlineto{\pgfqpoint{1.924002in}{2.355148in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{2.373917in}}%
\pgfpathlineto{\pgfqpoint{2.035658in}{2.374718in}}%
\pgfpathlineto{\pgfqpoint{2.057989in}{2.373313in}}%
\pgfpathlineto{\pgfqpoint{2.076598in}{2.370017in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{2.364207in}}%
\pgfpathlineto{\pgfqpoint{2.110095in}{2.357178in}}%
\pgfpathlineto{\pgfqpoint{2.124982in}{2.347280in}}%
\pgfpathlineto{\pgfqpoint{2.136148in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{2.158479in}{2.306817in}}%
\pgfpathlineto{\pgfqpoint{2.165923in}{2.291580in}}%
\pgfpathlineto{\pgfqpoint{2.173367in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{2.180810in}{2.245410in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.206172in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{2.135630in}}%
\pgfpathlineto{\pgfqpoint{2.199420in}{2.061690in}}%
\pgfpathlineto{\pgfqpoint{2.203142in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{2.076173in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.148801in}}%
\pgfpathlineto{\pgfqpoint{2.218029in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{2.225473in}{2.270893in}}%
\pgfpathlineto{\pgfqpoint{2.232916in}{2.304918in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{2.344113in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.375166in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.409116in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{2.437648in}}%
\pgfpathlineto{\pgfqpoint{2.303632in}{2.468332in}}%
\pgfpathlineto{\pgfqpoint{2.325963in}{2.500206in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{2.528322in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{2.557706in}}%
\pgfpathlineto{\pgfqpoint{2.404122in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{2.437619in}{2.618735in}}%
\pgfpathlineto{\pgfqpoint{2.474837in}{2.649850in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{2.681088in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{2.712245in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{2.743101in}}%
\pgfpathlineto{\pgfqpoint{2.657209in}{2.771320in}}%
\pgfpathlineto{\pgfqpoint{2.709315in}{2.799029in}}%
\pgfpathlineto{\pgfqpoint{2.761421in}{2.824105in}}%
\pgfpathlineto{\pgfqpoint{2.813527in}{2.846577in}}%
\pgfpathlineto{\pgfqpoint{2.861911in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{2.879867in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{2.892324in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{2.901327in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{2.907102in}}%
\pgfpathlineto{\pgfqpoint{3.062891in}{2.909871in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.909884in}}%
\pgfpathlineto{\pgfqpoint{3.118719in}{2.907451in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{2.902984in}}%
\pgfpathlineto{\pgfqpoint{3.159660in}{2.897048in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{2.890399in}}%
\pgfpathlineto{\pgfqpoint{3.189435in}{2.881524in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{2.869639in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{2.857994in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.843022in}}%
\pgfpathlineto{\pgfqpoint{3.237819in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{3.245263in}{2.805756in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{2.783161in}}%
\pgfpathlineto{\pgfqpoint{3.260150in}{2.751902in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.275038in}{2.599233in}}%
\pgfpathlineto{\pgfqpoint{3.278759in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{2.574604in}}%
\pgfpathlineto{\pgfqpoint{3.286203in}{2.657263in}}%
\pgfpathlineto{\pgfqpoint{3.293647in}{2.737549in}}%
\pgfpathlineto{\pgfqpoint{3.301091in}{2.784964in}}%
\pgfpathlineto{\pgfqpoint{3.308534in}{2.819323in}}%
\pgfpathlineto{\pgfqpoint{3.319700in}{2.858483in}}%
\pgfpathlineto{\pgfqpoint{3.330865in}{2.889238in}}%
\pgfpathlineto{\pgfqpoint{3.345753in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{2.950528in}}%
\pgfpathlineto{\pgfqpoint{3.379250in}{2.980390in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.011287in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{3.038464in}}%
\pgfpathlineto{\pgfqpoint{3.449965in}{3.066822in}}%
\pgfpathlineto{\pgfqpoint{3.479740in}{3.095989in}}%
\pgfpathlineto{\pgfqpoint{3.513237in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{3.550455in}{3.155842in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.186221in}}%
\pgfpathlineto{\pgfqpoint{3.636058in}{3.216735in}}%
\pgfpathlineto{\pgfqpoint{3.688164in}{3.249513in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.281812in}}%
\pgfpathlineto{\pgfqpoint{3.799820in}{3.311590in}}%
\pgfpathlineto{\pgfqpoint{3.859370in}{3.340865in}}%
\pgfpathlineto{\pgfqpoint{3.918919in}{3.367745in}}%
\pgfpathlineto{\pgfqpoint{3.978469in}{3.392308in}}%
\pgfpathlineto{\pgfqpoint{4.038019in}{3.414539in}}%
\pgfpathlineto{\pgfqpoint{4.097569in}{3.434324in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{4.205503in}{3.463082in}}%
\pgfpathlineto{\pgfqpoint{4.250165in}{3.471742in}}%
\pgfpathlineto{\pgfqpoint{4.291106in}{3.477561in}}%
\pgfpathlineto{\pgfqpoint{4.328324in}{3.480688in}}%
\pgfpathlineto{\pgfqpoint{4.361821in}{3.481290in}}%
\pgfpathlineto{\pgfqpoint{4.391596in}{3.479571in}}%
\pgfpathlineto{\pgfqpoint{4.417649in}{3.475805in}}%
\pgfpathlineto{\pgfqpoint{4.439980in}{3.470373in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{3.463802in}}%
\pgfpathlineto{\pgfqpoint{4.477199in}{3.454755in}}%
\pgfpathlineto{\pgfqpoint{4.492086in}{3.445125in}}%
\pgfpathlineto{\pgfqpoint{4.506973in}{3.432558in}}%
\pgfpathlineto{\pgfqpoint{4.518139in}{3.420473in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{3.405156in}}%
\pgfpathlineto{\pgfqpoint{4.540470in}{3.385092in}}%
\pgfpathlineto{\pgfqpoint{4.547914in}{3.367743in}}%
\pgfpathlineto{\pgfqpoint{4.555358in}{3.345435in}}%
\pgfpathlineto{\pgfqpoint{4.562801in}{3.314989in}}%
\pgfpathlineto{\pgfqpoint{4.570245in}{3.268627in}}%
\pgfpathlineto{\pgfqpoint{4.573967in}{3.232710in}}%
\pgfpathlineto{\pgfqpoint{4.577689in}{3.175671in}}%
\pgfpathlineto{\pgfqpoint{4.581411in}{3.034387in}}%
\pgfpathlineto{\pgfqpoint{4.585133in}{3.101864in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.201636in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.253162in}}%
\pgfpathlineto{\pgfqpoint{4.600020in}{3.315563in}}%
\pgfpathlineto{\pgfqpoint{4.607464in}{3.356364in}}%
\pgfpathlineto{\pgfqpoint{4.614907in}{3.387147in}}%
\pgfpathlineto{\pgfqpoint{4.626073in}{3.423095in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{3.451774in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{3.483205in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{4.685623in}{3.537990in}}%
\pgfpathlineto{\pgfqpoint{4.707954in}{3.567406in}}%
\pgfpathlineto{\pgfqpoint{4.734007in}{3.597362in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{3.624006in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{3.651506in}}%
\pgfpathlineto{\pgfqpoint{4.823332in}{3.679626in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.710940in}}%
\pgfpathlineto{\pgfqpoint{4.908934in}{3.742168in}}%
\pgfpathlineto{\pgfqpoint{4.957319in}{3.773309in}}%
\pgfpathlineto{\pgfqpoint{5.013147in}{3.806468in}}%
\pgfpathlineto{\pgfqpoint{5.072696in}{3.839161in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{3.871350in}}%
\pgfpathlineto{\pgfqpoint{5.202961in}{3.902948in}}%
\pgfpathlineto{\pgfqpoint{5.273677in}{3.933807in}}%
\pgfpathlineto{\pgfqpoint{5.344392in}{3.962275in}}%
\pgfpathlineto{\pgfqpoint{5.415108in}{3.988423in}}%
\pgfpathlineto{\pgfqpoint{5.485823in}{4.012227in}}%
\pgfpathlineto{\pgfqpoint{5.552816in}{4.032504in}}%
\pgfpathlineto{\pgfqpoint{5.616088in}{4.049433in}}%
\pgfpathlineto{\pgfqpoint{5.675638in}{4.063132in}}%
\pgfpathlineto{\pgfqpoint{5.731466in}{4.073666in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.078209in}}%
\pgfpathlineto{\pgfqpoint{5.761241in}{4.078209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

